Where Does MEV Really Come From? Revisiting CEXDEX Arbitrage on Ethereum

A central question of the Ethereum ecosystem is where Maximal Extractable Value (MEV)revenue originates and to what extent it stems from harming unsuspecting users. It is acceptable if MEV arises from arbitrages between centralised and decentralised exchanges (CEX-DEX). Yet theoretical models have significantly underestimated the scale of these arbitrages, while empirical studies have highlighted their importance - though these remain conservative estimates, constrained by numerous debatable heuristic assumptions. Revisiting the theoretical model, we found that CEX-DEX arbitrages require trading volumes on the order of the total activity of major liquidity pools and yield profits comparable to MEV. Most prior AMM models utilised the Black-Scholes (BS) stochastic differential equation (SDE) - i.e., geometric Brownian motion - and assumed continuous price trajectories where asset prices move in small increments only.We argue that BS underestimates arbitrage profits by ignoring price jumps, which are precisely the points at which arbitrage opportunities tend to arise. To address this gap, we present an extended discrete-time AMM model in which the price process is the sum of a diffusive component and stochastic jumps that can have arbitrary noise distributions. Although mathematically more involved this framework allows us to employ a general discrete-time SDE and compute the stationary probability distribution via function iteration with geometric convergence. We further prove that the resulting mispricing process is an ergodic Markov chain. We implement our model in C++, collect spot prices and AMM exchange data from the Ethereum blockchain and fit the model parameters to the observed prices. The estimates derived from our model closely match empirical observations and provide a natural theoretical explanation for several fundamental questions in the blockchain ecosystem.

==> figures/fig_p0.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[sdpstyle,ylabel={$f_n$}]
\addplot [semithick, steelblue31119180]
table {%
-0.01 0
-0.009975 0
-0.00995 0
-0.009925 0
-0.0099 0
-0.009875 0
-0.00985 0
-0.009825 0
-0.0098 0
-0.009775 0
-0.00975 0
-0.009725 0
-0.0097 0
-0.009675 0
-0.00965 0
-0.009625 0
-0.0096 0
-0.009575 0
-0.00955 0
-0.009525 0
-0.0095 0
-0.009475 0
-0.00945 0
-0.009425 0
-0.0094 0
-0.009375 0
-0.00935 0
-0.009325 0
-0.0093 0
-0.009275 0
-0.00925 0
-0.009225 0
-0.0092 0
-0.009175 0
-0.00915 0
-0.009125 0
-0.0091 0
-0.009075 0
-0.00905 0
-0.009025 0
-0.009 0
-0.008975 0
-0.00895 0
-0.008925 0
-0.0089 0
-0.008875 0
-0.00885 0
-0.008825 0
-0.0088 0
-0.008775 0
-0.00875 0
-0.008725 0
-0.0087 0
-0.008675 0
-0.00865 0
-0.008625 0
-0.0086 0
-0.008575 0
-0.00855 0
-0.008525 0
-0.0085 0
-0.008475 0
-0.00845 0
-0.008425 0
-0.0084 0
-0.008375 0
-0.00835 0
-0.008325 0
-0.0083 0
-0.008275 0
-0.00825 0
-0.008225 0
-0.0082 0
-0.008175 0
-0.00815 0
-0.008125 0
-0.0081 0
-0.008075 0
-0.00805 0
-0.008025 0
-0.008 0
-0.007975 0
-0.00795 0
-0.007925 0
-0.0079 0
-0.007875 0
-0.00785 0
-0.007825 0
-0.0078 0
-0.007775 0
-0.00775 0
-0.007725 0
-0.0077 0
-0.007675 0
-0.00765 0
-0.007625 0
-0.0076 0
-0.007575 0
-0.00755 0
-0.007525 0
-0.0075 0
-0.007475 0
-0.00745 0
-0.007425 0
-0.0074 0
-0.007375 0
-0.00735 0
-0.007325 0
-0.0073 0
-0.007275 0
-0.00725 0
-0.007225 0
-0.0072 0
-0.007175 0
-0.00715 0
-0.007125 0
-0.0071 0
-0.007075 0
-0.00705 0
-0.007025 0
-0.007 0
-0.006975 0
-0.00695 0
-0.006925 0
-0.0069 0
-0.006875 0
-0.00685 0
-0.006825 0
-0.0068 0
-0.006775 0
-0.00675 0
-0.006725 0
-0.0067 0
-0.006675 0
-0.00665 0
-0.006625 0
-0.0066 0
-0.006575 0
-0.00655 0
-0.006525 0
-0.0065 0
-0.006475 0
-0.00645 0
-0.006425 0
-0.0064 0
-0.006375 0
-0.00635 0
-0.006325 0
-0.0063 0
-0.006275 0
-0.00625 0
-0.006225 0
-0.0062 0
-0.006175 0
-0.00615 0
-0.006125 0
-0.0061 0
-0.006075 0
-0.00605 0
-0.006025 0
-0.006 0
-0.005975 0
-0.00595 0
-0.005925 0
-0.0059 0
-0.005875 0
-0.00585 0
-0.005825 0
-0.0058 0
-0.005775 0
-0.00575 0
-0.005725 0
-0.0057 0
-0.005675 0
-0.00565 0
-0.005625 0
-0.0056 0
-0.005575 0
-0.00555 0
-0.005525 0
-0.0055 0
-0.005475 0
-0.00545 0
-0.005425 0
-0.0054 0
-0.005375 0
-0.00535 0
-0.005325 0
-0.0053 0
-0.005275 0
-0.00525 0
-0.005225 0
-0.0052 0
-0.005175 0
-0.00515 0
-0.005125 0
-0.0051 0
-0.005075 0
-0.00505 0
-0.005025 0
-0.005 0
-0.004975 0
-0.00495 0
-0.004925 0
-0.0049 0
-0.004875 0
-0.00485 0
-0.004825 0
-0.0048 0
-0.004775 0
-0.00475 0
-0.004725 0
-0.0047 0
-0.004675 0
-0.00465 0
-0.004625 0
-0.0046 0
-0.004575 0
-0.00455 0
-0.004525 0
-0.0045 0
-0.004475 0
-0.00445 0
-0.004425 0
-0.0044 0
-0.004375 0
-0.00435 0
-0.004325 0
-0.0043 0
-0.004275 0
-0.00425 0
-0.004225 0
-0.0042 0
-0.004175 0
-0.00415 0
-0.004125 0
-0.0041 0
-0.004075 0
-0.00405 0
-0.004025 0
-0.004 0
-0.003975 0
-0.00395 0
-0.003925 0
-0.0039 0
-0.003875 0
-0.00385 0
-0.003825 0
-0.0038 0
-0.003775 0
-0.00375 0
-0.003725 0
-0.0037 0
-0.003675 0
-0.00365 0
-0.003625 0
-0.0036 0
-0.003575 0
-0.00355 0
-0.003525 0
-0.0035 0
-0.003475 0
-0.00345 0
-0.003425 0
-0.0034 0
-0.003375 0
-0.00335 0
-0.003325 0
-0.0033 0
-0.003275 0
-0.00325 0
-0.003225 0
-0.0032 0
-0.003175 0
-0.00315 0
-0.003125 0
-0.0031 0
-0.003075 0
-0.00305 0
-0.003025 0
-0.003 166.6666666667
-0.002975 166.6666666667
-0.00295 166.6666666667
-0.002925 166.6666666667
-0.0029 166.6666666667
-0.002875 166.6666666667
-0.00285 166.6666666667
-0.002825 166.6666666667
-0.0028 166.6666666667
-0.002775 166.6666666667
-0.00275 166.6666666667
-0.002725 166.6666666667
-0.0027 166.6666666667
-0.002675 166.6666666667
-0.00265 166.6666666667
-0.002625 166.6666666667
-0.0026 166.6666666667
-0.002575 166.6666666667
-0.00255 166.6666666667
-0.002525 166.6666666667
-0.0025 166.6666666667
-0.002475 166.6666666667
-0.00245 166.6666666667
-0.002425 166.6666666667
-0.0024 166.6666666667
-0.002375 166.6666666667
-0.00235 166.6666666667
-0.002325 166.6666666667
-0.0023 166.6666666667
-0.002275 166.6666666667
-0.00225 166.6666666667
-0.002225 166.6666666667
-0.0022 166.6666666667
-0.002175 166.6666666667
-0.00215 166.6666666667
-0.002125 166.6666666667
-0.0021 166.6666666667
-0.002075 166.6666666667
-0.00205 166.6666666667
-0.002025 166.6666666667
-0.002 166.6666666667
-0.001975 166.6666666667
-0.00195 166.6666666667
-0.001925 166.6666666667
-0.0019 166.6666666667
-0.001875 166.6666666667
-0.00185 166.6666666667
-0.001825 166.6666666667
-0.0018 166.6666666667
-0.001775 166.6666666667
-0.00175 166.6666666667
-0.001725 166.6666666667
-0.0017 166.6666666667
-0.001675 166.6666666667
-0.00165 166.6666666667
-0.001625 166.6666666667
-0.0016 166.6666666667
-0.001575 166.6666666667
-0.00155 166.6666666667
-0.001525 166.6666666667
-0.0015 166.6666666667
-0.001475 166.6666666667
-0.00145 166.6666666667
-0.001425 166.6666666667
-0.0014 166.6666666667
-0.001375 166.6666666667
-0.00135 166.6666666667
-0.001325 166.6666666667
-0.0013 166.6666666667
-0.001275 166.6666666667
-0.00125 166.6666666667
-0.001225 166.6666666667
-0.0012 166.6666666667
-0.001175 166.6666666667
-0.00115 166.6666666667
-0.001125 166.6666666667
-0.0011 166.6666666667
-0.001075 166.6666666667
-0.00105 166.6666666667
-0.001025 166.6666666667
-0.001 166.6666666667
-0.000975 166.6666666667
-0.00095 166.6666666667
-0.000925 166.6666666667
-0.0009 166.6666666667
-0.000875 166.6666666667
-0.00085 166.6666666667
-0.000825 166.6666666667
-0.0008 166.6666666667
-0.000775 166.6666666667
-0.00075 166.6666666667
-0.000725 166.6666666667
-0.0007 166.6666666667
-0.000675 166.6666666667
-0.00065 166.6666666667
-0.000625 166.6666666667
-0.0006 166.6666666667
-0.000575 166.6666666667
-0.00055 166.6666666667
-0.000525 166.6666666667
-0.0005 166.6666666667
-0.000475 166.6666666667
-0.00045 166.6666666667
-0.000425 166.6666666667
-0.0004 166.6666666667
-0.000375 166.6666666667
-0.00035 166.6666666667
-0.000325 166.6666666667
-0.0003 166.6666666667
-0.000275 166.6666666667
-0.00025 166.6666666667
-0.000225 166.6666666667
-0.0002 166.6666666667
-0.000175 166.6666666667
-0.00015 166.6666666667
-0.000125 166.6666666667
-0.0001 166.6666666667
-7.5e-05 166.6666666667
-5e-05 166.6666666667
-2.5e-05 166.6666666667
0 166.6666666667
2.5e-05 166.6666666667
5e-05 166.6666666667
7.5e-05 166.6666666667
0.0001 166.6666666667
0.000125 166.6666666667
0.00015 166.6666666667
0.000175 166.6666666667
0.0002 166.6666666667
0.000225 166.6666666667
0.00025 166.6666666667
0.000275 166.6666666667
0.0003 166.6666666667
0.000325 166.6666666667
0.00035 166.6666666667
0.000375 166.6666666667
0.0004 166.6666666667
0.000425 166.6666666667
0.00045 166.6666666667
0.000475 166.6666666667
0.0005 166.6666666667
0.000525 166.6666666667
0.00055 166.6666666667
0.000575 166.6666666667
0.0006 166.6666666667
0.000625 166.6666666667
0.00065 166.6666666667
0.000675 166.6666666667
0.0007 166.6666666667
0.000725 166.6666666667
0.00075 166.6666666667
0.000775 166.6666666667
0.0008 166.6666666667
0.000825 166.6666666667
0.00085 166.6666666667
0.000875 166.6666666667
0.0009 166.6666666667
0.000925 166.6666666667
0.00095 166.6666666667
0.000975 166.6666666667
0.001 166.6666666667
0.001025 166.6666666667
0.00105 166.6666666667
0.001075 166.6666666667
0.0011 166.6666666667
0.001125 166.6666666667
0.00115 166.6666666667
0.001175 166.6666666667
0.0012 166.6666666667
0.001225 166.6666666667
0.00125 166.6666666667
0.001275 166.6666666667
0.0013 166.6666666667
0.001325 166.6666666667
0.00135 166.6666666667
0.001375 166.6666666667
0.0014 166.6666666667
0.001425 166.6666666667
0.00145 166.6666666667
0.001475 166.6666666667
0.0015 166.6666666667
0.001525 166.6666666667
0.00155 166.6666666667
0.001575 166.6666666667
0.0016 166.6666666667
0.001625 166.6666666667
0.00165 166.6666666667
0.001675 166.6666666667
0.0017 166.6666666667
0.001725 166.6666666667
0.00175 166.6666666667
0.001775 166.6666666667
0.0018 166.6666666667
0.001825 166.6666666667
0.00185 166.6666666667
0.001875 166.6666666667
0.0019 166.6666666667
0.001925 166.6666666667
0.00195 166.6666666667
0.001975 166.6666666667
0.002 166.6666666667
0.002025 166.6666666667
0.00205 166.6666666667
0.002075 166.6666666667
0.0021 166.6666666667
0.002125 166.6666666667
0.00215 166.6666666667
0.002175 166.6666666667
0.0022 166.6666666667
0.002225 166.6666666667
0.00225 166.6666666667
0.002275 166.6666666667
0.0023 166.6666666667
0.002325 166.6666666667
0.00235 166.6666666667
0.002375 166.6666666667
0.0024 166.6666666667
0.002425 166.6666666667
0.00245 166.6666666667
0.002475 166.6666666667
0.0025 166.6666666667
0.002525 166.6666666667
0.00255 166.6666666667
0.002575 166.6666666667
0.0026 166.6666666667
0.002625 166.6666666667
0.00265 166.6666666667
0.002675 166.6666666667
0.0027 166.6666666667
0.002725 166.6666666667
0.00275 166.6666666667
0.002775 166.6666666667
0.0028 166.6666666667
0.002825 166.6666666667
0.00285 166.6666666667
0.002875 166.6666666667
0.0029 166.6666666667
0.002925 166.6666666667
0.00295 166.6666666667
0.002975 166.6666666667
0.003 0
0.003025 0
0.00305 0
0.003075 0
0.0031 0
0.003125 0
0.00315 0
0.003175 0
0.0032 0
0.003225 0
0.00325 0
0.003275 0
0.0033 0
0.003325 0
0.00335 0
0.003375 0
0.0034 0
0.003425 0
0.00345 0
0.003475 0
0.0035 0
0.003525 0
0.00355 0
0.003575 0
0.0036 0
0.003625 0
0.00365 0
0.003675 0
0.0037 0
0.003725 0
0.00375 0
0.003775 0
0.0038 0
0.003825 0
0.00385 0
0.003875 0
0.0039 0
0.003925 0
0.00395 0
0.003975 0
0.004 0
0.004025 0
0.00405 0
0.004075 0
0.0041 0
0.004125 0
0.00415 0
0.004175 0
0.0042 0
0.004225 0
0.00425 0
0.004275 0
0.0043 0
0.004325 0
0.00435 0
0.004375 0
0.0044 0
0.004425 0
0.00445 0
0.004475 0
0.0045 0
0.004525 0
0.00455 0
0.004575 0
0.0046 0
0.004625 0
0.00465 0
0.004675 0
0.0047 0
0.004725 0
0.00475 0
0.004775 0
0.0048 0
0.004825 0
0.00485 0
0.004875 0
0.0049 0
0.004925 0
0.00495 0
0.004975 0
0.005 0
0.005025 0
0.00505 0
0.005075 0
0.0051 0
0.005125 0
0.00515 0
0.005175 0
0.0052 0
0.005225 0
0.00525 0
0.005275 0
0.0053 0
0.005325 0
0.00535 0
0.005375 0
0.0054 0
0.005425 0
0.00545 0
0.005475 0
0.0055 0
0.005525 0
0.00555 0
0.005575 0
0.0056 0
0.005625 0
0.00565 0
0.005675 0
0.0057 0
0.005725 0
0.00575 0
0.005775 0
0.0058 0
0.005825 0
0.00585 0
0.005875 0
0.0059 0
0.005925 0
0.00595 0
0.005975 0
0.006 0
0.006025 0
0.00605 0
0.006075 0
0.0061 0
0.006125 0
0.00615 0
0.006175 0
0.0062 0
0.006225 0
0.00625 0
0.006275 0
0.0063 0
0.006325 0
0.00635 0
0.006375 0
0.0064 0
0.006425 0
0.00645 0
0.006475 0
0.0065 0
0.006525 0
0.00655 0
0.006575 0
0.0066 0
0.006625 0
0.00665 0
0.006675 0
0.0067 0
0.006725 0
0.00675 0
0.006775 0
0.0068 0
0.006825 0
0.00685 0
0.006875 0
0.0069 0
0.006925 0
0.00695 0
0.006975 0
0.007 0
0.007025 0
0.00705 0
0.007075 0
0.0071 0
0.007125 0
0.00715 0
0.007175 0
0.0072 0
0.007225 0
0.00725 0
0.007275 0
0.0073 0
0.007325 0
0.00735 0
0.007375 0
0.0074 0
0.007425 0
0.00745 0
0.007475 0
0.0075 0
0.007525 0
0.00755 0
0.007575 0
0.0076 0
0.007625 0
0.00765 0
0.007675 0
0.0077 0
0.007725 0
0.00775 0
0.007775 0
0.0078 0
0.007825 0
0.00785 0
0.007875 0
0.0079 0
0.007925 0
0.00795 0
0.007975 0
0.008 0
0.008025 0
0.00805 0
0.008075 0
0.0081 0
0.008125 0
0.00815 0
0.008175 0
0.0082 0
0.008225 0
0.00825 0
0.008275 0
0.0083 0
0.008325 0
0.00835 0
0.008375 0
0.0084 0
0.008425 0
0.00845 0
0.008475 0
0.0085 0
0.008525 0
0.00855 0
0.008575 0
0.0086 0
0.008625 0
0.00865 0
0.008675 0
0.0087 0
0.008725 0
0.00875 0
0.008775 0
0.0088 0
0.008825 0
0.00885 0
0.008875 0
0.0089 0
0.008925 0
0.00895 0
0.008975 0
0.009 0
0.009025 0
0.00905 0
0.009075 0
0.0091 0
0.009125 0
0.00915 0
0.009175 0
0.0092 0
0.009225 0
0.00925 0
0.009275 0
0.0093 0
0.009325 0
0.00935 0
0.009375 0
0.0094 0
0.009425 0
0.00945 0
0.009475 0
0.0095 0
0.009525 0
0.00955 0
0.009575 0
0.0096 0
0.009625 0
0.00965 0
0.009675 0
0.0097 0
0.009725 0
0.00975 0
0.009775 0
0.0098 0
0.009825 0
0.00985 0
0.009875 0
0.0099 0
0.009925 0
0.00995 0
0.009975 0
0.01 0
};
\addplot [semithick, darkorange25512714]
table {%
-0.01 0
-0.009975 0
-0.00995 0
-0.009925 0
-0.0099 0
-0.009875 0
-0.00985 0
-0.009825 0
-0.0098 0
-0.009775 0
-0.00975 0
-0.009725 0
-0.0097 0
-0.009675 0
-0.00965 0
-0.009625 0
-0.0096 0
-0.009575 0
-0.00955 0
-0.009525 0
-0.0095 0
-0.009475 0
-0.00945 0
-0.009425 0
-0.0094 0
-0.009375 0
-0.00935 0
-0.009325 0
-0.0093 0
-0.009275 0
-0.00925 0
-0.009225 0
-0.0092 0
-0.009175 0
-0.00915 0
-0.009125 0
-0.0091 0
-0.009075 0
-0.00905 0
-0.009025 0
-0.009 0
-0.008975 0
-0.00895 0
-0.008925 0
-0.0089 0
-0.008875 0
-0.00885 0
-0.008825 0
-0.0088 0
-0.008775 0
-0.00875 0
-0.008725 0
-0.0087 0
-0.008675 0
-0.00865 0
-0.008625 0
-0.0086 0
-0.008575 0
-0.00855 0
-0.008525 0
-0.0085 0
-0.008475 0
-0.00845 0
-0.008425 0
-0.0084 0
-0.008375 0
-0.00835 0
-0.008325 0
-0.0083 0
-0.008275 0
-0.00825 0
-0.008225 0
-0.0082 0
-0.008175 0
-0.00815 0
-0.008125 0
-0.0081 0
-0.008075 0
-0.00805 0
-0.008025 0
-0.008 0
-0.007975 0
-0.00795 0
-0.007925 0
-0.0079 0
-0.007875 0
-0.00785 0
-0.007825 0
-0.0078 0
-0.007775 0
-0.00775 0
-0.007725 0
-0.0077 0
-0.007675 0
-0.00765 0
-0.007625 0
-0.0076 0
-0.007575 0
-0.00755 0
-0.007525 0
-0.0075 0
-0.007475 0
-0.00745 0
-0.007425 0
-0.0074 0
-0.007375 0
-0.00735 0
-0.007325 0
-0.0073 0
-0.007275 0
-0.00725 0
-0.007225 0
-0.0072 0
-0.007175 0
-0.00715 0
-0.007125 0
-0.0071 0
-0.007075 0
-0.00705 0
-0.007025 0
-0.007 0
-0.006975 0
-0.00695 0
-0.006925 0
-0.0069 0
-0.006875 0
-0.00685 0
-0.006825 1e-10
-0.0068 1e-10
-0.006775 1e-10
-0.00675 1e-10
-0.006725 2e-10
-0.0067 3e-10
-0.006675 4e-10
-0.00665 5e-10
-0.006625 7e-10
-0.0066 1e-09
-0.006575 1.3e-09
-0.00655 1.8e-09
-0.006525 2.5e-09
-0.0065 3.4e-09
-0.006475 4.7e-09
-0.00645 6.4e-09
-0.006425 8.6e-09
-0.0064 1.16e-08
-0.006375 1.57e-08
-0.00635 2.11e-08
-0.006325 2.84e-08
-0.0063 3.8e-08
-0.006275 5.08e-08
-0.00625 6.79e-08
-0.006225 9.04e-08
-0.0062 1.201e-07
-0.006175 1.593e-07
-0.00615 2.109e-07
-0.006125 2.786e-07
-0.0061 3.672e-07
-0.006075 4.83e-07
-0.00605 6.34e-07
-0.006025 8.305e-07
-0.006 1.0856e-06
-0.005975 1.4161e-06
-0.00595 1.8434e-06
-0.005925 2.3946e-06
-0.0059 3.1043e-06
-0.005875 4.0159e-06
-0.00585 5.1845e-06
-0.005825 6.6793e-06
-0.0058 8.5873e-06
-0.005775 1.10175e-05
-0.00575 1.41063e-05
-0.005725 1.80237e-05
-0.0057 2.29817e-05
-0.005675 2.9243e-05
-0.00565 3.71338e-05
-0.005625 4.70569e-05
-0.0056 5.95093e-05
-0.005575 7.51026e-05
-0.00555 9.45876e-05
-0.005525 0.0001188842
-0.0055 0.0001491164
-0.005475 0.0001866547
-0.00545 0.0002331665
-0.005425 0.0002906751
-0.0054 0.0003616306
-0.005375 0.0004489927
-0.00535 0.0005563287
-0.005325 0.0006879277
-0.0053 0.0008489354
-0.005275 0.0010455102
-0.00525 0.0012850055
-0.005225 0.0015761813
-0.0052 0.0019294487
-0.005175 0.0023571524
-0.00515 0.0028738954
-0.005125 0.0034969117
-0.0051 0.0042464929
-0.005075 0.0051464746
-0.00505 0.0062247893
-0.005025 0.0075140945
-0.005 0.0090524814
-0.004975 0.0108842753
-0.00495 0.0130609337
-0.004925 0.0156420542
-0.0049 0.0186964986
-0.004875 0.0223036461
-0.00485 0.0265547837
-0.004825 0.0315546445
-0.0048 0.0374231054
-0.004775 0.044297052
-0.00475 0.0523324237
-0.004725 0.0617064466
-0.0047 0.0726200634
-0.004675 0.0853005703
-0.00465 0.1000044674
-0.004625 0.1170205286
-0.0046 0.1366730979
-0.004575 0.1593256146
-0.00455 0.1853843708
-0.004525 0.2153024999
-0.0045 0.2495841975
-0.004475 0.2887891676
-0.00445 0.3335372917
-0.004425 0.3845135104
-0.0044 0.442472908
-0.004375 0.5082459885
-0.00435 0.582744126
-0.004325 0.6669651745
-0.0043 0.7619992176
-0.004275 0.8690344377
-0.00425 0.9893630823
-0.004225 1.124387507
-0.0042 1.2756262704
-0.004175 1.4447202601
-0.00415 1.6334388294
-0.004125 1.8436859263
-0.0041 2.0775061999
-0.004075 2.3370910745
-0.00405 2.624784787
-0.004025 2.9430903853
-0.004 3.2946756956
-0.003975 3.6823792633
-0.00395 4.109216275
-0.003925 4.5783844638
-0.0039 5.0932699873
-0.003875 5.6574532562
-0.00385 6.2747146786
-0.003825 6.9490402842
-0.0038 7.6846272227
-0.003775 8.4858892134
-0.00375 9.3574621941
-0.003725 10.3042106981
-0.0037 11.3312359048
-0.003675 12.4438868269
-0.00365 13.6477766469
-0.003625 14.9488065998
-0.0036 16.3531997384
-0.003575 17.8675459742
-0.00355 19.4988574802
-0.003525 21.2546293876
-0.0035 23.1428944274
-0.003475 25.1722519005
-0.00345 27.3518419153
-0.003425 29.6912268679
-0.0034 32.2001361858
-0.003375 34.8880305947
-0.00335 37.7634518094
-0.003325 40.8331450113
-0.0033 44.1009752599
-0.003275 47.5667027435
-0.00325 51.2247297624
-0.003225 55.0629756608
-0.0032 59.0620638244
-0.003175 63.1950068767
-0.00315 67.4275450105
-0.003125 71.7192264136
-0.0031 76.0252239653
-0.003075 80.2987723672
-0.00305 84.4940038796
-0.003025 88.5688799859
-0.003 92.4878788136
-0.002975 96.2241146554
-0.00295 99.7606364528
-0.002925 103.0907653501
-0.0029 106.2174669832
-0.002875 109.1518870671
-0.00285 111.9112851303
-0.002825 114.5166633267
-0.0028 116.990397448
-0.002775 119.3541387245
-0.00275 121.6271801295
-0.002725 123.8253875642
-0.0027 125.960703414
-0.002675 128.0411532968
-0.00265 130.0712362636
-0.002625 132.0525572982
-0.0026 133.984565655
-0.002575 135.8652862107
-0.00255 137.6919647177
-0.002525 139.4615832868
-0.0025 141.1712332798
-0.002475 142.8183554423
-0.00245 144.4008705572
-0.002425 145.9172291089
-0.0024 147.3664075281
-0.002375 148.7478739766
-0.00235 150.0615405113
-0.002325 151.3077124524
-0.0023 152.4870408107
-0.002275 153.6004800756
-0.00225 154.6492514882
-0.002225 155.6348108502
-0.0022 156.5588196125
-0.002175 157.4231181154
-0.00215 158.2297001742
-0.002125 158.980688553
-0.0021 159.6783111601
-0.002075 160.3248779993
-0.00205 160.9227590252
-0.002025 161.4743630936
-0.002 161.9821181946
-0.001975 162.4484531261
-0.00195 162.8757807254
-0.001925 163.2664827295
-0.0019 163.6228963005
-0.001875 163.9473022129
-0.00185 164.2419146784
-0.001825 164.5088727557
-0.0018 164.7502332821
-0.001775 164.9679652459
-0.00175 165.1639455109
-0.001725 165.3399557973
-0.0017 165.4976808173
-0.001675 165.6387074593
-0.00165 165.7645249171
-0.001625 165.8765256547
-0.0016 165.9760071052
-0.001575 166.0641739987
-0.00155 166.1421412236
-0.001525 166.2109371268
-0.0015 166.2715071651
-0.001475 166.3247178259
-0.00145 166.3713607443
-0.001425 166.4121569453
-0.0014 166.4477611524
-0.001375 166.4787661086
-0.00135 166.5057068606
-0.001325 166.5290649677
-0.0013 166.5492726006
-0.001275 166.5667165012
-0.00125 166.581741782
-0.001225 166.5946555471
-0.0012 166.605730321
-0.001175 166.6152072796
-0.00115 166.6232992743
-0.001125 166.6301936521
-0.0011 166.6360548688
-0.001075 166.6410269021
-0.00105 166.6452354683
-0.001025 166.6487900496
-0.001 166.6517857419
-0.000975 166.6543049306
-0.00095 166.656418805
-0.000925 166.658188722
-0.0009 166.659667429
-0.000875 166.6609001563
-0.00085 166.6619255907
-0.000825 166.6627767382
-0.0008 166.6634816879
-0.000775 166.6640642845
-0.00075 166.6645447192
-0.000725 166.6649400474
-0.0007 166.6652646396
-0.000675 166.6655305746
-0.00065 166.66574798
-0.000625 166.6659253264
-0.0006 166.6660696813
-0.000575 166.6661869274
-0.00055 166.6662819489
-0.000525 166.6663587916
-0.0005 166.6664207983
-0.000475 166.6664707246
-0.00045 166.6665108364
-0.000425 166.6665429924
-0.0004 166.6665687137
-0.000375 166.666589242
-0.00035 166.6666055884
-0.000325 166.666618574
-0.0003 166.6666288642
-0.000275 166.6666369962
-0.00025 166.6666434029
-0.000225 166.6666484315
-0.0002 166.6666523595
-0.000175 166.6666554073
-0.00015 166.6666577489
-0.000125 166.6666595198
-0.0001 166.666660824
-7.5e-05 166.666661739
-5e-05 166.6666623198
-2.5e-05 166.6666626012
0 166.6666626006
2.5e-05 166.6666623176
5e-05 166.6666617352
7.5e-05 166.6666608181
0.0001 166.6666595111
0.000125 166.6666577366
0.00015 166.6666553901
0.000175 166.6666523358
0.0002 166.6666483991
0.000225 166.6666433588
0.00025 166.6666369365
0.000275 166.6666287837
0.0003 166.666618466
0.000325 166.6666054442
0.00035 166.6665890502
0.000375 166.6665684596
0.0004 166.6665426569
0.000425 166.6665103951
0.00045 166.6664701462
0.000475 166.6664200428
0.0005 166.666357808
0.000525 166.6662806726
0.00055 166.6661852763
0.000575 166.666067552
0.0006 166.6659225886
0.000625 166.6657444703
0.00065 166.6655260883
0.000675 166.6652589214
0.0007 166.6649327794
0.000725 166.664535507
0.00075 166.6640526398
0.000775 166.663467008
0.0008 166.6627582811
0.000825 166.6619024454
0.00085 166.6608712074
0.000875 166.6596313141
0.0009 166.6581437819
0.000925 166.6563630236
0.00095 166.6542358651
0.000975 166.6517004401
0.001 166.6486849525
0.001025 166.6451062968
0.00105 166.640868524
0.001075 166.6358611446
0.0011 166.6299572561
0.001125 166.623011487
0.00115 166.6148577487
0.001175 166.605306787
0.0012 166.5941435275
0.001225 166.5811242115
0.00125 166.5659733205
0.001275 166.54838029
0.0013 166.5279960183
0.001325 166.5044291772
0.00135 166.4772423373
0.001375 166.4459479261
0.0014 166.4100040394
0.001425 166.3688101353
0.00145 166.321702644
0.001475 166.2679505348
0.0015 166.206750886
0.001525 166.1372245129
0.00155 166.0584117151
0.001575 165.969268211
0.0016 165.8686613356
0.001625 165.7553665829
0.00165 165.6280645825
0.001675 165.485338604
0.0017 165.3256726888
0.001725 165.1474505129
0.00175 164.9489550867
0.001775 164.7283693997
0.0018 164.4837781189
0.001825 164.2131704466
0.00185 163.9144442413
0.001875 163.5854115009
0.0019 163.2238052971
0.001925 162.8272882457
0.00195 162.393462579
0.001975 161.9198818776
0.002 161.4040644943
0.002025 160.8435086835
0.00205 160.2357094177
0.002075 159.5781768393
0.0021 158.868456254
0.002125 158.1041495304
0.00215 157.2829377268
0.002175 156.4026047361
0.0022 155.4610617348
0.002225 154.4563722622
0.00225 153.3867778593
0.002275 152.2507243892
0.0023 151.0468894305
0.002325 149.7742114679
0.00235 148.4319219039
0.002375 147.0195810407
0.0024 145.5371188865
0.002425 143.9848806323
0.00245 142.3636745923
0.002475 140.6748170503
0.0025 138.9201637755
0.002525 137.102112305
0.00255 135.2235533323
0.002575 133.2877452134
0.0026 131.2980847509
0.002625 129.2577523626
0.00265 127.1692224411
0.002675 125.0336510966
0.0027 122.8501825727
0.002725 120.6152490361
0.00275 118.3219702009
0.002775 115.9597814775
0.0028 113.5144236885
0.002825 110.9684071145
0.00285 108.3020148757
0.002875 105.4948383074
0.0029 102.5277493907
0.002925 99.385127348
0.00295 96.0570860316
0.002975 92.5414125905
0.003 88.8449377352
0.003025 84.9841166914
0.00305 80.9847003491
0.003075 76.8805015374
0.0031 72.7113891867
0.003125 68.5207498045
0.00315 64.3527219557
0.003175 60.2495247098
0.0032 56.2491653192
0.003225 52.3837348398
0.00325 48.6784002101
0.003275 45.1510974176
0.0033 41.8128409723
0.003325 38.6685027701
0.00335 35.7178841648
0.003375 32.956907185
0.0034 30.3787773553
0.003425 27.9750116396
0.00345 25.7362704325
0.003475 23.6529738912
0.0035 21.7157148107
0.003525 19.915500485
0.00355 18.2438650602
0.003575 16.6928940613
0.0036 15.2551971039
0.003625 13.9238562987
0.00365 12.6923689034
0.003675 11.5545949523
0.0037 10.5047146453
0.003725 9.5371963534
0.00375 8.6467739122
0.003775 7.8284309906
0.0038 7.0773902628
0.003825 6.3891054808
0.00385 5.7592550634
0.003875 5.1837363121
0.0039 4.6586597564
0.003925 4.180343401
0.00395 3.7453068068
0.003975 3.3502650198
0.004 2.9921223867
0.004025 2.6679662994
0.00405 2.375060898
0.004075 2.1108407459
0.0041 1.8729044863
0.004125 1.6590084777
0.00415 1.4670604107
0.004175 1.2951129045
0.0042 1.1413570908
0.004225 1.0041161937
0.00425 0.881839118
0.004275 0.7730940641
0.0043 0.6765621895
0.004325 0.5910313367
0.00435 0.5153898501
0.004375 0.4486205044
0.0044 0.389794565
0.004425 0.3380660009
0.00445 0.2926658679
0.004475 0.2528968794
0.0045 0.2181281785
0.004525 0.1877903242
0.00455 0.1613705009
0.004575 0.138407959
0.0046 0.1184896922
0.004625 0.1012463538
0.00465 0.0863484135
0.004675 0.0735025538
0.0047 0.0624483029
0.004725 0.0529548993
0.00475 0.044818384
0.004775 0.0378589114
0.0048 0.0319182712
0.004825 0.0268576137
0.00485 0.0225553676
0.004875 0.0189053402
0.0049 0.0158149906
0.004925 0.0132038647
0.00495 0.0110021807
0.004975 0.0091495564
0.005 0.0075938652
0.005025 0.0062902139
0.00505 0.0052000293
0.005075 0.0042902462
0.0051 0.003532588
0.005125 0.002902929
0.00515 0.002380734
0.005175 0.0019485646
0.0052 0.0015916468
0.005225 0.0012974931
0.00525 0.0010555735
0.005275 0.0008570291
0.0053 0.0006944244
0.005325 0.0005615332
0.00535 0.0004531538
0.005375 0.0003649508
0.0054 0.0002933191
0.005425 0.0002352679
0.00545 0.0001883215
0.005475 0.0001504358
0.0055 0.0001199266
0.005525 9.54095e-05
0.00555 7.57493e-05
0.005575 6.00171e-05
0.0056 4.74549e-05
0.005625 3.74451e-05
0.00565 2.9486e-05
0.005675 2.31709e-05
0.0057 1.81709e-05
0.005725 1.42205e-05
0.00575 1.11059e-05
0.005775 8.6556e-06
0.0058 6.732e-06
0.005825 5.2251e-06
0.00585 4.0471e-06
0.005875 3.1282e-06
0.0059 2.4129e-06
0.005925 1.8573e-06
0.00595 1.4267e-06
0.005975 1.0936e-06
0.006 8.366e-07
0.006025 6.386e-07
0.00605 4.865e-07
0.006075 3.698e-07
0.0061 2.806e-07
0.006125 2.124e-07
0.00615 1.605e-07
0.006175 1.21e-07
0.0062 9.1e-08
0.006225 6.83e-08
0.00625 5.12e-08
0.006275 3.83e-08
0.0063 2.85e-08
0.006325 2.13e-08
0.00635 1.58e-08
0.006375 1.17e-08
0.0064 8.7e-09
0.006425 6.4e-09
0.00645 4.7e-09
0.006475 3.5e-09
0.0065 2.5e-09
0.006525 1.9e-09
0.00655 1.4e-09
0.006575 1e-09
0.0066 7e-10
0.006625 5e-10
0.00665 4e-10
0.006675 3e-10
0.0067 2e-10
0.006725 1e-10
0.00675 1e-10
0.006775 1e-10
0.0068 1e-10
0.006825 0
0.00685 0
0.006875 0
0.0069 0
0.006925 0
0.00695 0
0.006975 0
0.007 0
0.007025 0
0.00705 0
0.007075 0
0.0071 0
0.007125 0
0.00715 0
0.007175 0
0.0072 0
0.007225 0
0.00725 0
0.007275 0
0.0073 0
0.007325 0
0.00735 0
0.007375 0
0.0074 0
0.007425 0
0.00745 0
0.007475 0
0.0075 0
0.007525 0
0.00755 0
0.007575 0
0.0076 0
0.007625 0
0.00765 0
0.007675 0
0.0077 0
0.007725 0
0.00775 0
0.007775 0
0.0078 0
0.007825 0
0.00785 0
0.007875 0
0.0079 0
0.007925 0
0.00795 0
0.007975 0
0.008 0
0.008025 0
0.00805 0
0.008075 0
0.0081 0
0.008125 0
0.00815 0
0.008175 0
0.0082 0
0.008225 0
0.00825 0
0.008275 0
0.0083 0
0.008325 0
0.00835 0
0.008375 0
0.0084 0
0.008425 0
0.00845 0
0.008475 0
0.0085 0
0.008525 0
0.00855 0
0.008575 0
0.0086 0
0.008625 0
0.00865 0
0.008675 0
0.0087 0
0.008725 0
0.00875 0
0.008775 0
0.0088 0
0.008825 0
0.00885 0
0.008875 0
0.0089 0
0.008925 0
0.00895 0
0.008975 0
0.009 0
0.009025 0
0.00905 0
0.009075 0
0.0091 0
0.009125 0
0.00915 0
0.009175 0
0.0092 0
0.009225 0
0.00925 0
0.009275 0
0.0093 0
0.009325 0
0.00935 0
0.009375 0
0.0094 0
0.009425 0
0.00945 0
0.009475 0
0.0095 0
0.009525 0
0.00955 0
0.009575 0
0.0096 0
0.009625 0
0.00965 0
0.009675 0
0.0097 0
0.009725 0
0.00975 0
0.009775 0
0.0098 0
0.009825 0
0.00985 0
0.009875 0
0.0099 0
0.009925 0
0.00995 0
0.009975 0
0.01 0
};
\addplot [semithick, forestgreen4416044]
table {%
-0.01 7.1e-09
-0.009975 8.5e-09
-0.00995 1.01e-08
-0.009925 1.19e-08
-0.0099 1.39e-08
-0.009875 1.61e-08
-0.00985 1.86e-08
-0.009825 2.14e-08
-0.0098 2.45e-08
-0.009775 2.81e-08
-0.00975 3.2e-08
-0.009725 3.64e-08
-0.0097 4.13e-08
-0.009675 4.68e-08
-0.00965 5.3e-08
-0.009625 5.99e-08
-0.0096 6.77e-08
-0.009575 7.64e-08
-0.00955 8.61e-08
-0.009525 9.71e-08
-0.0095 1.094e-07
-0.009475 1.231e-07
-0.00945 1.386e-07
-0.009425 1.559e-07
-0.0094 1.752e-07
-0.009375 1.969e-07
-0.00935 2.212e-07
-0.009325 2.484e-07
-0.0093 2.788e-07
-0.009275 3.128e-07
-0.00925 3.507e-07
-0.009225 3.932e-07
-0.0092 4.406e-07
-0.009175 4.935e-07
-0.00915 5.525e-07
-0.009125 6.184e-07
-0.0091 6.919e-07
-0.009075 7.738e-07
-0.00905 8.65e-07
-0.009025 9.667e-07
-0.009 1.0799e-06
-0.008975 1.2058e-06
-0.00895 1.346e-06
-0.008925 1.5018e-06
-0.0089 1.6751e-06
-0.008875 1.8676e-06
-0.00885 2.0814e-06
-0.008825 2.3189e-06
-0.0088 2.5825e-06
-0.008775 2.875e-06
-0.00875 3.1993e-06
-0.008725 3.559e-06
-0.0087 3.9575e-06
-0.008675 4.3991e-06
-0.00865 4.8881e-06
-0.008625 5.4294e-06
-0.0086 6.0284e-06
-0.008575 6.691e-06
-0.00855 7.4236e-06
-0.008525 8.2335e-06
-0.0085 9.1282e-06
-0.008475 1.01165e-05
-0.00845 1.12077e-05
-0.008425 1.24119e-05
-0.0084 1.37405e-05
-0.008375 1.52058e-05
-0.00835 1.68211e-05
-0.008325 1.86013e-05
-0.0083 2.05623e-05
-0.008275 2.27219e-05
-0.00825 2.50992e-05
-0.008225 2.77152e-05
-0.0082 3.05927e-05
-0.008175 3.3757e-05
-0.00815 3.72351e-05
-0.008125 4.10569e-05
-0.0081 4.52548e-05
-0.008075 4.98643e-05
-0.00805 5.49237e-05
-0.008025 6.0475e-05
-0.008 6.65639e-05
-0.007975 7.32401e-05
-0.00795 8.05577e-05
-0.007925 8.85754e-05
-0.0079 9.73571e-05
-0.007875 0.0001069722
-0.00785 0.0001174962
-0.007825 0.000129011
-0.0078 0.0001416055
-0.007775 0.0001553762
-0.00775 0.0001704277
-0.007725 0.0001868736
-0.0077 0.0002048369
-0.007675 0.0002244509
-0.00765 0.0002458602
-0.007625 0.0002692211
-0.0076 0.000294703
-0.007575 0.0003224892
-0.00755 0.000352778
-0.007525 0.000385784
-0.0075 0.0004217391
-0.007475 0.0004608939
-0.00745 0.0005035192
-0.007425 0.0005499078
-0.0074 0.0006003756
-0.007375 0.0006552637
-0.00735 0.0007149401
-0.007325 0.0007798022
-0.0073 0.0008502782
-0.007275 0.00092683
-0.00725 0.0010099556
-0.007225 0.0011001915
-0.0072 0.0011981158
-0.007175 0.001304351
-0.00715 0.0014195674
-0.007125 0.0015444867
-0.0071 0.0016798852
-0.007075 0.0018265983
-0.00705 0.0019855245
-0.007025 0.0021576299
-0.007 0.0023439531
-0.006975 0.0025456101
-0.00695 0.0027638001
-0.006925 0.0029998112
-0.0069 0.0032550269
-0.006875 0.0035309322
-0.00685 0.0038291213
-0.006825 0.004151305
-0.0068 0.0044993187
-0.006775 0.004875131
-0.00675 0.0052808533
-0.006725 0.005718749
-0.0067 0.0061912445
-0.006675 0.0067009402
-0.00665 0.0072506219
-0.006625 0.0078432744
-0.0066 0.0084820942
-0.006575 0.009170504
-0.00655 0.0099121684
-0.006525 0.0107110098
-0.0065 0.0115712259
-0.006475 0.0124973084
-0.00645 0.0134940622
-0.006425 0.0145666269
-0.0064 0.0157204989
-0.006375 0.016961555
-0.00635 0.018296078
-0.006325 0.0197307837
-0.0063 0.0212728493
-0.006275 0.022929944
-0.00625 0.0247102616
-0.006225 0.0266225554
-0.0062 0.0286761742
-0.006175 0.0308811025
-0.00615 0.0332480014
-0.006125 0.0357882534
-0.0061 0.0385140098
-0.006075 0.0414382405
-0.00605 0.044574788
-0.006025 0.0479384239
-0.006 0.0515449101
-0.005975 0.0554110627
-0.00595 0.0595548209
-0.005925 0.0639953201
-0.0059 0.0687529696
-0.005875 0.0738495351
-0.00585 0.079308227
-0.005825 0.0851537937
-0.0058 0.0914126218
-0.005775 0.0981128414
-0.00575 0.1052844397
-0.005725 0.1129593805
-0.0057 0.1211717323
-0.005675 0.1299578042
-0.00565 0.1393562905
-0.005625 0.1494084248
-0.0056 0.1601581436
-0.005575 0.1716522611
-0.00555 0.1839406542
-0.005525 0.1970764604
-0.0055 0.2111162874
-0.005475 0.2261204373
-0.00545 0.2421531439
-0.005425 0.2592828265
-0.0054 0.2775823585
-0.005375 0.2971293552
-0.00535 0.3180064779
-0.005325 0.3403017592
-0.0053 0.3641089487
-0.005275 0.3895278799
-0.00525 0.4166648626
-0.005225 0.4456330984
-0.0052 0.4765531248
-0.005175 0.5095532859
-0.00515 0.5447702351
-0.005125 0.5823494689
-0.0051 0.6224458954
-0.005075 0.6652244393
-0.00505 0.7108606855
-0.005025 0.7595415645
-0.005 0.8114660812
-0.004975 0.8668460911
-0.00495 0.9259071259
-0.004925 0.9888892721
-0.0049 1.0560481062
-0.004875 1.1276556902
-0.00485 1.2040016302
-0.004825 1.2853942035
-0.0048 1.3721615583
-0.004775 1.4646529895
-0.00475 1.5632402974
-0.004725 1.6683192329
-0.0047 1.7803110354
-0.004675 1.8996640699
-0.00465 2.0268555686
-0.004625 2.1623934846
-0.0046 2.3068184638
-0.004575 2.4607059445
-0.00455 2.6246683903
-0.004525 2.799357667
-0.0045 2.9854675716
-0.004475 3.1837365236
-0.00445 3.3949504288
-0.004425 3.6199457265
-0.0044 3.8596126323
-0.004375 4.1148985885
-0.00435 4.3868119353
-0.004325 4.6764258177
-0.0043 4.984882341
-0.004275 5.3133969932
-0.00425 5.6632633486
-0.004225 6.0358580724
-0.0042 6.4326462438
-0.004175 6.8551870206
-0.00415 7.305139666
-0.004125 7.7842699644
-0.0041 8.2944570554
-0.004075 8.8377007155
-0.00405 9.4161291245
-0.004025 10.0320071512
-0.004 10.6877451956
-0.003975 11.3859086167
-0.00395 12.1292277652
-0.003925 12.9206086196
-0.0039 13.7631439929
-0.003875 14.6601252437
-0.00385 15.6150543885
-0.003825 16.6316564976
-0.0038 17.7138922878
-0.003775 18.865970941
-0.00375 20.0923634294
-0.003725 21.3978170605
-0.0037 22.7873725866
-0.003675 24.2663860244
-0.00365 25.8405581606
-0.003625 27.5159752934
-0.0036 29.2991646068
-0.003575 31.1971660417
-0.00355 33.2176188459
-0.003525 35.3688544294
-0.0035 37.6599773331
-0.003475 40.1009033106
-0.00345 42.7023090725
-0.003425 45.4754348346
-0.0034 48.431672471
-0.003375 51.5818737825
-0.00335 54.9353301197
-0.003325 58.498409917
-0.0033 62.2728950612
-0.003275 66.2541263152
-0.00325 70.4291427472
-0.003225 74.7750659406
-0.0032 79.258019568
-0.003175 83.832872452
-0.00315 88.4440375034
-0.003125 93.0274484234
-0.0031 97.5136813636
-0.003075 101.8320124745
-0.00305 105.9150357236
-0.003025 109.7033422853
-0.003 113.1497116555
-0.002975 116.2223012555
-0.00295 118.9064441094
-0.002925 121.2048535528
-0.0029 123.1362559224
-0.002875 124.7326860629
-0.00285 126.0358479147
-0.002825 127.0930359363
-0.0028 127.9531215094
-0.002775 128.6630383219
-0.00275 129.2650731707
-0.002725 129.7951133964
-0.0027 130.2818500688
-0.002675 130.7468124074
-0.00265 131.2050291864
-0.002625 131.6660812346
-0.0026 132.1353199718
-0.002575 132.6150680424
-0.00255 133.1056748284
-0.002525 133.6063582831
-0.0025 134.1158149593
-0.002475 134.6326166492
-0.00245 135.1554332952
-0.002425 135.6831295689
-0.0024 136.2147803204
-0.002375 136.7496420439
-0.00235 137.2871071686
-0.002325 137.8266579822
-0.0023 138.3678288289
-0.002275 138.9101794542
-0.00225 139.4532788907
-0.002225 139.9966976273
-0.0022 140.5400053904
-0.002175 141.082772166
-0.00215 141.6245706847
-0.002125 142.1649792221
-0.0021 142.7035840934
-0.002075 143.239981596
-0.00205 143.7737793785
-0.002025 144.3045973325
-0.002 144.8320681341
-0.001975 145.3558375597
-0.00195 145.87556467
-0.001925 146.3909219268
-0.0019 146.9015952802
-0.001875 147.4072842428
-0.00185 147.9077019564
-0.001825 148.4025752496
-0.0018 148.8916446802
-0.001775 149.3746645586
-0.00175 149.8514029472
-0.001725 150.3216416343
-0.0017 150.7851760798
-0.001675 151.2418153333
-0.00165 151.6913819248
-0.001625 152.133711729
-0.0016 152.5686538043
-0.001575 152.9960702073
-0.00155 153.415835785
-0.001525 153.8278379456
-0.0015 154.2319764081
-0.001475 154.6281629339
-0.00145 155.0163210394
-0.001425 155.3963856926
-0.0014 155.7683029933
-0.001375 156.1320298398
-0.00135 156.4875335806
-0.001325 156.8347916557
-0.0013 157.1737912254
-0.001275 157.5045287899
-0.00125 157.8270097997
-0.001225 158.1412482583
-0.0012 158.4472663184
-0.001175 158.7450938721
-0.00115 159.0347681376
-0.001125 159.3163332406
-0.0011 159.589839795
-0.001075 159.855344481
-0.00105 160.1129096224
-0.001025 160.362602765
-0.001 160.6044962554
-0.000975 160.838666822
-0.00095 161.0651951588
-0.000925 161.2841655125
-0.0009 161.495665274
-0.000875 161.6997845748
-0.00085 161.896615889
-0.000825 162.0862536413
-0.0008 162.2687938218
-0.000775 162.4443336085
-0.00075 162.6129709969
-0.000725 162.7748044386
-0.0007 162.9299324879
-0.000675 163.0784534584
-0.00065 163.2204650883
-0.000625 163.356064216
-0.0006 163.4853464658
-0.000575 163.6084059439
-0.00055 163.7253349453
-0.000525 163.8362236716
-0.0005 163.9411599599
-0.000475 164.0402290231
-0.00045 164.1335132016
-0.000425 164.2210917271
-0.0004 164.3030404975
-0.000375 164.3794318644
-0.00035 164.4503344319
-0.000325 164.5158128686
-0.0003 164.5759277301
-0.000275 164.6307352957
-0.00025 164.6802874155
-0.000225 164.7246313712
-0.0002 164.7638097487
-0.000175 164.7978603231
-0.00015 164.8268159561
-0.000125 164.850704506
-0.0001 164.86954875
-7.5e-05 164.8833663193
-5e-05 164.892169646
-2.5e-05 164.8959659236
0 164.8947570785
2.5e-05 164.8885397558
5e-05 164.8773053161
7.5e-05 164.8610398459
0.0001 164.8397241798
0.000125 164.8133339362
0.00015 164.7818395644
0.000175 164.7452064054
0.0002 164.7033947648
0.000225 164.6563599982
0.00025 164.6040526095
0.000275 164.5464183619
0.0003 164.483398401
0.000325 164.4149293915
0.00035 164.3409436652
0.000375 164.2613693826
0.0004 164.1761307068
0.000425 164.0851479898
0.00045 163.9883379713
0.000475 163.8856139898
0.0005 163.7768862063
0.000525 163.6620618402
0.00055 163.541045417
0.000575 163.413739028
0.0006 163.2800426028
0.000625 163.139854192
0.00065 162.9930702623
0.000675 162.8395860031
0.0007 162.6792956433
0.000725 162.5120927791
0.00075 162.3378707131
0.000775 162.1565228024
0.0008 161.9679428167
0.000825 161.7720253065
0.00085 161.5686659793
0.000875 161.3577620847
0.0009 161.1392128077
0.000925 160.912919669
0.00095 160.678786932
0.000975 160.4367220169
0.001 160.1866359197
0.001025 159.9284436358
0.00105 159.6620645891
0.001075 159.3874230627
0.0011 159.1044486339
0.001125 158.81307661
0.00115 158.5132484652
0.001175 158.2049122776
0.0012 157.8880231652
0.001225 157.5625437198
0.00125 157.2284444384
0.001275 156.8857041501
0.0013 156.5343104384
0.001325 156.174260057
0.00135 155.8055593385
0.001375 155.4282245948
0.0014 155.0422825078
0.001425 154.6477705095
0.00145 154.2447371501
0.001475 153.8332424533
0.0015 153.4133582566
0.001525 152.9851685374
0.00155 152.5487697211
0.001575 152.1042709725
0.0016 151.6517944672
0.001625 151.1914756436
0.00165 150.7234634333
0.001675 150.2479204678
0.0017 149.7650232631
0.001725 149.2749623774
0.00175 148.7779425428
0.001775 148.2741827697
0.0018 147.7639164221
0.001825 147.2473912636
0.00185 146.7248694751
0.001875 146.1966276445
0.0019 145.6629567315
0.001925 145.1241620116
0.00195 144.5805630036
0.001975 144.0324933858
0.002 143.480300903
0.002025 142.9243472591
0.00205 142.3650079782
0.002075 141.8026721985
0.0021 141.2377423347
0.002125 140.6706335176
0.00215 140.101772689
0.002175 139.531597227
0.0022 138.9605530075
0.002225 138.389091924
0.00225 137.8176691054
0.002275 137.2467404416
0.0023 136.6767615415
0.002325 136.108189863
0.00235 135.5414923419
0.002375 134.9771611339
0.0024 134.4157396838
0.002425 133.8578597162
0.00245 133.3042863324
0.002475 132.7559627475
0.0025 132.2140381985
0.002525 131.6798527498
0.00255 131.1548425954
0.002575 130.6403215515
0.0026 130.1370922806
0.002625 129.6448483634
0.00265 129.1613491447
0.002675 128.6813850867
0.0027 128.1956007914
0.002725 127.6893003469
0.00275 127.1414152562
0.002775 126.5238555357
0.0028 125.8014752104
0.002825 124.9328524617
0.00285 123.8720065585
0.002875 122.5710525459
0.0029 120.9836455932
0.002925 119.068914728
0.00295 116.7954606269
0.002975 114.1449233049
0.003 111.1146337183
0.003025 107.7189548738
0.00305 103.9890821144
0.003075 99.9712818965
0.0031 95.7237659915
0.003125 91.3125837211
0.00315 86.8070352847
0.003175 82.2751451914
0.0032 77.7796847181
0.003225 73.3751116992
0.00325 69.1056326999
0.003275 65.004419818
0.0033 61.0938626914
0.003325 57.3866279185
0.00335 53.8872434314
0.003375 50.5939229184
0.0034 47.5003844044
0.003425 44.5974816222
0.00345 41.8745400779
0.003475 39.3203576607
0.0035 36.9238829652
0.003525 34.6746191287
0.00355 32.5628174028
0.003575 30.5795263546
0.0036 28.7165544245
0.003625 26.9663904158
0.00365 25.3221123234
0.003675 23.7773023487
0.0037 22.3259763141
0.003725 20.9625292632
0.00375 19.6816954192
0.003775 18.4785191707
0.0038 17.3483336014
0.003825 16.286743646
0.00385 15.2896117665
0.003875 14.3530448289
0.0039 13.4733814807
0.003925 12.647179754
0.00395 11.8712048638
0.003975 11.1424172878
0.004 10.4579612426
0.004025 9.8151536564
0.00405 9.2114737042
0.004075 8.6445529374
0.0041 8.1121660074
0.004125 7.6122219674
0.00415 7.14275612
0.004175 6.7019223779
0.0042 6.2879860991
0.004225 5.8993173651
0.00425 5.5343846697
0.004275 5.1917489897
0.0043 4.870058214
0.004325 4.568041907
0.00435 4.284506387
0.004375 4.0183300989
0.0044 3.7684592659
0.004425 3.5339038019
0.00445 3.3137334695
0.004475 3.1070742699
0.0045 2.9131050494
0.004525 2.7310543112
0.00455 2.5601972186
0.004575 2.3998527793
0.0046 2.2493811994
0.004625 2.1081813963
0.00465 1.9756886627
0.004675 1.8513724703
0.0047 1.7347344066
0.004725 1.6253062359
0.00475 1.5226480774
0.004775 1.4263466926
0.0048 1.3360138772
0.004825 1.2512849483
0.00485 1.1718173247
0.004875 1.0972891912
0.0049 1.027398245
0.004925 0.9618605162
0.00495 0.9004092608
0.004975 0.84279392
0.005 0.7887791419
0.005025 0.7381438629
0.00505 0.6906804442
0.005075 0.6461938608
0.0051 0.6045009385
0.005125 0.5654296382
0.00515 0.5288183826
0.005175 0.4945154238
0.0052 0.462378249
0.005225 0.4322730221
0.00525 0.4040740591
0.005275 0.3776633352
0.0053 0.3529300212
0.005325 0.3297700487
0.00535 0.3080857008
0.005375 0.2877852277
0.0054 0.268782486
0.005425 0.250996599
0.00545 0.2343516381
0.005475 0.2187763231
0.0055 0.2042037407
0.005525 0.19057108
0.00555 0.177819384
0.005575 0.1658933161
0.0056 0.1547409403
0.005625 0.1443135154
0.00565 0.1345653011
0.005675 0.1254533756
0.0057 0.1169374651
0.005725 0.1089797824
0.00575 0.1015448763
0.005775 0.0945994894
0.0058 0.0881124246
0.005825 0.0820544202
0.00585 0.0763980315
0.005875 0.0711175206
0.0059 0.0661887521
0.005925 0.0615890955
0.00595 0.0572973333
0.005975 0.053293575
0.006 0.0495591754
0.006025 0.046076659
0.00605 0.0428296479
0.006075 0.0398027952
0.0061 0.0369817211
0.006125 0.0343529537
0.00615 0.0319038736
0.006175 0.0296226609
0.0062 0.0274982463
0.006225 0.0255202646
0.00625 0.0236790115
0.006275 0.0219654024
0.0063 0.0203709343
0.006325 0.0188876495
0.00635 0.0175081021
0.006375 0.0162253256
0.0064 0.0150328039
0.006425 0.0139244421
0.00645 0.0128945413
0.006475 0.0119377729
0.0065 0.0110491559
0.006525 0.010224035
0.00655 0.0094580598
0.006575 0.008747166
0.0066 0.0080875569
0.006625 0.0074756867
0.00665 0.0069082445
0.006675 0.0063821394
0.0067 0.0058944866
0.006725 0.0054425936
0.00675 0.0050239488
0.006775 0.0046362092
0.0068 0.0042771899
0.006825 0.0039448535
0.00685 0.0036373011
0.006875 0.0033527629
0.0069 0.0030895899
0.006925 0.002846246
0.00695 0.0026213007
0.006975 0.0024134222
0.007 0.0022213708
0.007025 0.0020439925
0.00705 0.0018802142
0.007075 0.0017290373
0.0071 0.0015895336
0.007125 0.0014608398
0.00715 0.001342154
0.007175 0.0012327308
0.0072 0.0011318779
0.007225 0.0010389525
0.00725 0.0009533577
0.007275 0.0008745396
0.0073 0.0008019842
0.007325 0.0007352149
0.00735 0.0006737894
0.007375 0.000617298
0.0074 0.0005653609
0.007425 0.0005176261
0.00745 0.0004737679
0.007475 0.0004334843
0.0075 0.000396496
0.007525 0.0003625447
0.00755 0.000331391
0.007575 0.0003028141
0.0076 0.0002766093
0.007625 0.0002525878
0.00765 0.000230575
0.007675 0.0002104098
0.0077 0.0001919434
0.007725 0.0001750382
0.00775 0.0001595676
0.007775 0.0001454148
0.0078 0.0001324718
0.007825 0.0001206394
0.00785 0.0001098259
0.007875 9.99472e-05
0.0079 9.09254e-05
0.007925 8.26892e-05
0.00795 7.51728e-05
0.007975 6.83157e-05
0.008 6.20623e-05
0.008025 5.63615e-05
0.00805 5.11662e-05
0.008075 4.64333e-05
0.0081 4.21233e-05
0.008125 3.81997e-05
0.00815 3.46292e-05
0.008175 3.13812e-05
0.0082 2.84277e-05
0.008225 2.57428e-05
0.00825 2.33031e-05
0.008275 2.1087e-05
0.0083 1.90747e-05
0.008325 1.72482e-05
0.00835 1.55909e-05
0.008375 1.40877e-05
0.0084 1.27248e-05
0.008425 1.14895e-05
0.00845 1.03703e-05
0.008475 9.3567e-06
0.0085 8.439e-06
0.008525 7.6085e-06
0.00855 6.8573e-06
0.008575 6.1779e-06
0.0086 5.5637e-06
0.008625 5.0087e-06
0.00865 4.5074e-06
0.008675 4.0548e-06
0.0087 3.6462e-06
0.008725 3.2776e-06
0.00875 2.9451e-06
0.008775 2.6454e-06
0.0088 2.3753e-06
0.008825 2.1319e-06
0.00885 1.9128e-06
0.008875 1.7155e-06
0.0089 1.538e-06
0.008925 1.3783e-06
0.00895 1.2348e-06
0.008975 1.1057e-06
0.009 9.898e-07
0.009025 8.857e-07
0.00905 7.922e-07
0.009075 7.083e-07
0.0091 6.331e-07
0.009125 5.656e-07
0.00915 5.051e-07
0.009175 4.51e-07
0.0092 4.024e-07
0.009225 3.59e-07
0.00925 3.201e-07
0.009275 2.853e-07
0.0093 2.542e-07
0.009325 2.264e-07
0.00935 2.015e-07
0.009375 1.793e-07
0.0094 1.595e-07
0.009425 1.418e-07
0.00945 1.26e-07
0.009475 1.12e-07
0.0095 9.94e-08
0.009525 8.82e-08
0.00955 7.82e-08
0.009575 6.93e-08
0.0096 6.14e-08
0.009625 5.43e-08
0.00965 4.8e-08
0.009675 4.24e-08
0.0097 3.74e-08
0.009725 3.29e-08
0.00975 2.89e-08
0.009775 2.54e-08
0.0098 2.22e-08
0.009825 1.94e-08
0.00985 1.68e-08
0.009875 1.45e-08
0.0099 1.25e-08
0.009925 1.07e-08
0.00995 9.1e-09
0.009975 7.7e-09
0.01 6.4e-09
};
\addplot [semithick, crimson2143940]
table {%
-0.01 1.1674e-06
-0.009975 1.3668e-06
-0.00995 1.5845e-06
-0.009925 1.82e-06
-0.0099 2.0729e-06
-0.009875 2.343e-06
-0.00985 2.6302e-06
-0.009825 2.9346e-06
-0.0098 3.2564e-06
-0.009775 3.5964e-06
-0.00975 3.9555e-06
-0.009725 4.3349e-06
-0.0097 4.7359e-06
-0.009675 5.1602e-06
-0.00965 5.6098e-06
-0.009625 6.0866e-06
-0.0096 6.593e-06
-0.009575 7.1312e-06
-0.00955 7.7038e-06
-0.009525 8.3136e-06
-0.0095 8.9633e-06
-0.009475 9.6561e-06
-0.00945 1.03951e-05
-0.009425 1.11838e-05
-0.0094 1.20257e-05
-0.009375 1.29248e-05
-0.00935 1.38852e-05
-0.009325 1.49112e-05
-0.0093 1.60075e-05
-0.009275 1.71791e-05
-0.00925 1.84313e-05
-0.009225 1.97696e-05
-0.0092 2.12002e-05
-0.009175 2.27294e-05
-0.00915 2.43641e-05
-0.009125 2.61115e-05
-0.0091 2.79795e-05
-0.009075 2.99762e-05
-0.00905 3.21106e-05
-0.009025 3.43919e-05
-0.009 3.68304e-05
-0.008975 3.94366e-05
-0.00895 4.2222e-05
-0.008925 4.51988e-05
-0.0089 4.83798e-05
-0.008875 5.1779e-05
-0.00885 5.54111e-05
-0.008825 5.92918e-05
-0.0088 6.34378e-05
-0.008775 6.7867e-05
-0.00875 7.25985e-05
-0.008725 7.76526e-05
-0.0087 8.30508e-05
-0.008675 8.88162e-05
-0.00865 9.49735e-05
-0.008625 0.0001015487
-0.0086 0.0001085699
-0.008575 0.0001160667
-0.00855 0.0001240709
-0.008525 0.0001326163
-0.0085 0.0001417388
-0.008475 0.0001514768
-0.00845 0.0001618713
-0.008425 0.0001729656
-0.0084 0.0001848063
-0.008375 0.0001974428
-0.00835 0.0002109277
-0.008325 0.0002253172
-0.0083 0.000240671
-0.008275 0.0002570528
-0.00825 0.0002745304
-0.008225 0.000293176
-0.0082 0.0003130667
-0.008175 0.0003342844
-0.00815 0.0003569163
-0.008125 0.0003810556
-0.0081 0.0004068011
-0.008075 0.0004342583
-0.00805 0.0004635396
-0.008025 0.0004947646
-0.008 0.0005280607
-0.007975 0.0005635634
-0.00795 0.0006014172
-0.007925 0.000641776
-0.0079 0.0006848034
-0.007875 0.0007306739
-0.00785 0.0007795731
-0.007825 0.0008316987
-0.0078 0.0008872611
-0.007775 0.0009464844
-0.00775 0.0010096073
-0.007725 0.0010768837
-0.0077 0.001148584
-0.007675 0.001224996
-0.00765 0.0013064263
-0.007625 0.0013932011
-0.0076 0.0014856676
-0.007575 0.0015841956
-0.00755 0.0016891786
-0.007525 0.0018010355
-0.0075 0.0019202123
-0.007475 0.0020471835
-0.00745 0.0021824545
-0.007425 0.0023265629
-0.0074 0.0024800812
-0.007375 0.0026436187
-0.00735 0.0028178237
-0.007325 0.0030033865
-0.0073 0.0032010416
-0.007275 0.0034115708
-0.00725 0.0036358063
-0.007225 0.0038746336
-0.0072 0.0041289953
-0.007175 0.0043998943
-0.00715 0.0046883983
-0.007125 0.0049956432
-0.0071 0.0053228381
-0.007075 0.0056712697
-0.00705 0.0060423073
-0.007025 0.0064374079
-0.007 0.0068581224
-0.006975 0.0073061009
-0.00695 0.0077830994
-0.006925 0.0082909865
-0.0069 0.0088317509
-0.006875 0.0094075086
-0.00685 0.0100205112
-0.006825 0.0106731547
-0.0068 0.0113679889
-0.006775 0.0121077267
-0.00675 0.012895255
-0.006725 0.0137336456
-0.0067 0.014626167
-0.006675 0.0155762972
-0.00665 0.0165877368
-0.006625 0.0176644236
-0.0066 0.0188105472
-0.006575 0.0200305657
-0.00655 0.0213292223
-0.006525 0.0227115641
-0.0065 0.0241829608
-0.006475 0.0257491262
-0.00645 0.0274161392
-0.006425 0.0291904678
-0.0064 0.0310789939
-0.006375 0.0330890394
-0.00635 0.0352283945
-0.006325 0.0375053476
-0.0063 0.039928717
-0.006275 0.0425078849
-0.00625 0.0452528334
-0.006225 0.0481741826
-0.0062 0.0512832313
-0.006175 0.0545920006
-0.00615 0.0581132799
-0.006125 0.0618606757
-0.0061 0.065848664
-0.006075 0.0700926456
-0.00605 0.0746090052
-0.006025 0.0794151744
-0.006 0.0845296979
-0.005975 0.089972305
-0.00595 0.095763985
-0.005925 0.1019270678
-0.0059 0.1084853087
-0.005875 0.1154639802
-0.00585 0.1228899683
-0.005825 0.1307918752
-0.0058 0.1392001292
-0.005775 0.1481471007
-0.00575 0.1576672265
-0.005725 0.167797141
-0.0057 0.1785758167
-0.005675 0.1900447131
-0.00565 0.2022479352
-0.005625 0.2152324022
-0.0056 0.2290480268
-0.005575 0.2437479061
-0.00555 0.2593885245
-0.005525 0.2760299695
-0.0055 0.2937361611
-0.005475 0.3125750967
-0.00545 0.3326191101
-0.005425 0.3539451484
-0.0054 0.3766350655
-0.005375 0.400775935
-0.00535 0.4264603825
-0.005325 0.4537869395
-0.0053 0.4828604195
-0.005275 0.5137923181
-0.00525 0.5467012385
-0.005225 0.5817133448
-0.0052 0.6189628426
-0.005175 0.6585924919
-0.00515 0.7007541516
-0.005125 0.7456093587
-0.0051 0.7933299452
-0.005075 0.8440986927
-0.00505 0.8981100306
-0.005025 0.955570777
-0.005 1.0167009277
-0.004975 1.0817344951
-0.00495 1.1509204007
-0.004925 1.2245234238
-0.0049 1.3028252114
-0.004875 1.3861253518
-0.00485 1.4747425162
-0.004825 1.5690156738
-0.0048 1.6693053835
-0.004775 1.775995168
-0.00475 1.8894929753
-0.004725 2.0102327328
-0.0047 2.138676001
-0.004675 2.2753137318
-0.00465 2.4206681384
-0.004625 2.5752946851
-0.0046 2.7397842022
-0.004575 2.9147651368
-0.00455 3.100905946
-0.004525 3.298917642
-0.0045 3.5095565001
-0.004475 3.7336269377
-0.00445 3.9719845771
-0.004425 4.2255395031
-0.0044 4.4952597276
-0.004375 4.782174874
-0.00435 5.0873800967
-0.004325 5.4120402487
-0.0043 5.7573943141
-0.004275 6.1247601217
-0.00425 6.5155393568
-0.004225 6.9312228909
-0.0042 7.3733964494
-0.004175 7.8437466376
-0.00415 8.3440673523
-0.004125 8.876266603
-0.0041 9.4423737747
-0.004075 10.0445473648
-0.00405 10.6850832319
-0.004025 11.3664233938
-0.004 12.0911654142
-0.003975 12.8620724074
-0.00395 13.6820836823
-0.003925 14.554326019
-0.0039 15.4821255428
-0.003875 16.4690201166
-0.00385 17.5187721377
-0.003825 18.6353816049
-0.0038 19.823099357
-0.003775 21.086440512
-0.00375 22.4301984144
-0.003725 23.8594598746
-0.0037 25.3796231828
-0.003675 26.9964212641
-0.00365 28.7159532572
-0.003625 30.5447284321
-0.0036 32.4897261883
-0.003575 34.5584741824
-0.00355 36.7591425557
-0.003525 39.1006449953
-0.0035 41.5927265131
-0.003475 44.2460036908
-0.00345 47.0719072022
-0.003425 50.0824616561
-0.0034 53.2898286645
-0.003375 56.7055410193
-0.00335 60.3393744635
-0.003325 64.1978426732
-0.0033 68.2823612337
-0.003275 72.5872029989
-0.00325 77.0974497512
-0.003225 81.7872176552
-0.0032 86.6184777082
-0.003175 91.5407892825
-0.00315 96.4922028092
-0.003125 101.4014650775
-0.0031 106.1914892986
-0.003075 110.7838570749
-0.00305 115.1039353736
-0.003025 119.086055867
-0.003 122.678147992
-0.002975 125.8452582461
-0.00295 128.5715247498
-0.002925 130.8603861164
-0.0029 132.7330495624
-0.002875 134.2254798686
-0.00285 135.3843558352
-0.002825 136.2625439039
-0.0028 136.9146474013
-0.002775 137.3931116999
-0.00275 137.7452240065
-0.002725 138.0111743969
-0.0027 138.2231762615
-0.002675 138.4055075111
-0.00265 138.5752457752
-0.002625 138.7434360086
-0.0026 138.9164411194
-0.002575 139.0972719409
-0.00255 139.2867557954
-0.002525 139.4844679135
-0.0025 139.6894058352
-0.002475 139.9004273593
-0.00245 140.1164960936
-0.002425 140.3367871792
-0.0024 140.5607032908
-0.002375 140.7878420593
-0.00235 141.0179445994
-0.002325 141.2508437334
-0.0023 141.4864214598
-0.002275 141.7245788273
-0.00225 141.9652175293
-0.002225 142.2082307046
-0.0022 142.4534999847
-0.002175 142.7008961555
-0.00215 142.9502814667
-0.002125 143.2015123186
-0.0021 143.4544416404
-0.002075 143.708920688
-0.00205 143.964800241
-0.002025 144.2219313039
-0.002 144.4801654554
-0.001975 144.7393549816
-0.00195 144.9993528991
-0.001925 145.2600129375
-0.0019 145.5211895243
-0.001875 145.7827377885
-0.00185 146.0445135903
-0.001825 146.3063735714
-0.0018 146.5681752226
-0.001775 146.8297769594
-0.00175 147.0910382032
-0.001725 147.3518194625
-0.0017 147.6119824118
-0.001675 147.8713899677
-0.00165 148.1299063611
-0.001625 148.3873972054
-0.0016 148.643729561
-0.001575 148.8987719972
-0.00155 149.1523946497
-0.001525 149.4044692764
-0.0015 149.6548693091
-0.001475 149.9034699039
-0.00145 150.1501479876
-0.001425 150.3947823024
-0.0014 150.6372534473
-0.001375 150.8774439171
-0.00135 151.1152381393
-0.001325 151.3505225072
-0.0013 151.583185412
-0.001275 151.8131172708
-0.00125 152.0402105536
-0.001225 152.2643598068
-0.0012 152.4854616747
-0.001175 152.7034149192
-0.00115 152.9181204363
-0.001125 153.1294812712
-0.0011 153.3374026311
-0.001075 153.5417918958
-0.00105 153.7425586265
-0.001025 153.9396145728
-0.001 154.132873678
-0.000975 154.3222520821
-0.00095 154.5076681239
-0.000925 154.6890423413
-0.0009 154.8662974701
-0.000875 155.0393584414
-0.00085 155.2081523779
-0.000825 155.3726085888
-0.0008 155.5326585641
-0.000775 155.6882359672
-0.00075 155.839276627
-0.000725 155.9857185294
-0.0007 156.1275018077
-0.000675 156.2645687326
-0.00065 156.3968637013
-0.000625 156.5243332268
-0.0006 156.6469259263
-0.000575 156.7645925096
-0.00055 156.8772857672
-0.000525 156.9849605582
-0.0005 157.0875737985
-0.000475 157.1850844487
-0.00045 157.2774535025
-0.000425 157.364643975
-0.0004 157.4466208914
-0.000375 157.523351276
-0.00035 157.594804142
-0.000325 157.660950481
-0.0003 157.7217632537
-0.000275 157.7772173811
-0.00025 157.8272897363
-0.000225 157.8719591366
-0.0002 157.9112063371
-0.000175 157.9450140245
-0.00015 157.9733668118
-0.000125 157.9962512344
-0.0001 158.0136557461
-7.5e-05 158.025570717
-5e-05 158.0319884318
-2.5e-05 158.0329030892
0 158.028310802
2.5e-05 158.0182095988
5e-05 158.0025994259
7.5e-05 157.981482151
0.0001 157.954861567
0.000125 157.9227433972
0.00015 157.8851353019
0.000175 157.842046885
0.0002 157.7934897023
0.000225 157.7394772701
0.00025 157.6800250749
0.000275 157.6151505843
0.0003 157.5448732578
0.000325 157.4692145591
0.00035 157.3881979689
0.000375 157.3018489978
0.0004 157.2101952008
0.000425 157.1132661912
0.00045 157.011093656
0.000475 156.9037113708
0.0005 156.7911552154
0.000525 156.67346319
0.00055 156.5506754311
0.000575 156.4228342273
0.0006 156.2899840359
0.000625 156.152171499
0.00065 156.0094454591
0.000675 155.8618569752
0.0007 155.7094593379
0.000725 155.5523080846
0.00075 155.390461014
0.000775 155.2239781999
0.0008 155.0529220044
0.000825 154.8773570905
0.00085 154.6973504335
0.000875 154.5129713316
0.0009 154.3242914156
0.000925 154.131384657
0.00095 153.9343273753
0.000975 153.7331982437
0.001 153.5280782932
0.001025 153.3190509157
0.00105 153.106201865
0.001075 152.889619256
0.0011 152.6693935627
0.001125 152.4456176135
0.00115 152.2183865853
0.001175 151.9877979947
0.0012 151.7539516879
0.001225 151.516949828
0.00125 151.2768968797
0.001275 151.0338995921
0.0013 150.7880669789
0.001325 150.5395102961
0.00135 150.2883430171
0.001375 150.0346808051
0.0014 149.7786414831
0.001425 149.5203450011
0.00145 149.2599134003
0.001475 148.9974707747
0.0015 148.7331432299
0.001525 148.467058839
0.00155 148.199347596
0.001575 147.9301413656
0.0016 147.6595738309
0.001625 147.3877804375
0.00165 147.1148983355
0.001675 146.8410663172
0.0017 146.5664247522
0.001725 146.2911155191
0.00175 146.0152819329
0.001775 145.7390686685
0.0018 145.4626216807
0.001825 145.1860881202
0.00185 144.9096162479
0.001875 144.633355349
0.0019 144.3574556518
0.001925 144.0820682553
0.00195 143.8073450721
0.001975 143.5334387935
0.002 143.2605028783
0.002025 142.9886915614
0.00205 142.7181598636
0.002075 142.4490635617
0.0021 142.1815590495
0.002125 141.9158029856
0.00215 141.6519515934
0.002175 141.3901594709
0.0022 141.1305778076
0.002225 140.8733520274
0.00225 140.6186191263
0.002275 140.3665053835
0.0023 140.1171256984
0.002325 139.8705864984
0.00235 139.626994816
0.002375 139.3864764624
0.0024 139.149205779
0.002425 138.9154476468
0.00245 138.6856086346
0.002475 138.4602878522
0.0025 138.2403091441
0.002525 138.0267052956
0.00255 137.8206135953
0.002575 137.6230332382
0.0026 137.434392606
0.002625 137.2538828688
0.00265 137.0785375457
0.002675 136.9020776158
0.0027 136.7135969714
0.002725 136.4962272566
0.00275 136.2259833439
0.002775 135.8710359006
0.0028 135.3916696059
0.002825 134.7411512194
0.00285 133.8676446729
0.002875 132.7171751811
0.0029 131.237477891
0.002925 129.3823964919
0.00295 127.1163572099
0.002975 124.4183662781
0.003 121.2849875439
0.003025 117.7318586009
0.00305 113.7934866337
0.003075 109.5212990437
0.0031 104.9801669688
0.003125 100.243827439
0.00315 95.389764926
0.003175 90.4941538448
0.0032 85.6274083112
0.003225 80.8507513769
0.00325 76.2140341001
0.003275 71.7548420707
0.0033 67.498757637
0.003325 63.4605248723
0.00335 59.6458029326
0.003375 56.0531903247
0.0034 52.6762457648
0.003425 49.5053030153
0.00345 46.5289586554
0.003475 43.7351874658
0.0035 41.1120995936
0.003525 38.6483923622
0.00355 36.333567995
0.003575 34.1579904902
0.0036 32.1128458632
0.003625 30.1900553739
0.00365 28.3821756093
0.003675 26.6823053134
0.0037 25.0840081318
0.003725 23.581253278
0.00375 22.168372102
0.003775 20.8400268594
0.0038 19.5911878112
0.003825 18.4171154091
0.00385 17.3133452249
0.003875 16.2756741583
0.0039 15.3001471475
0.003925 14.3830440786
0.00395 13.5208668641
0.003975 12.7103267891
0.004 11.9483322564
0.004025 11.2319770457
0.00405 10.5585291615
0.004075 9.9254203086
0.0041 9.3302359981
0.004125 8.7707062652
0.00415 8.2446969695
0.004175 7.7502016378
0.0042 7.2853338136
0.004225 6.8483198747
0.00425 6.4374922882
0.004275 6.0512832712
0.0043 5.6882188304
0.004325 5.3469131587
0.00435 5.0260633648
0.004375 4.7244445169
0.0044 4.4409049819
0.004425 4.1743620424
0.00445 3.9237977755
0.004475 3.688255177
0.0045 3.4668345185
0.004525 3.2586899209
0.00455 3.0630261334
0.004575 2.8790955056
0.0046 2.7061951394
0.004625 2.5436642123
0.00465 2.3908814606
0.004675 2.2472628121
0.0047 2.1122591619
0.004725 1.9853542802
0.00475 1.8660628449
0.004775 1.753928593
0.0048 1.6485225815
0.004825 1.5494415528
0.00485 1.4563063976
0.004875 1.3687607101
0.0049 1.286469429
0.004925 1.2091175603
0.00495 1.1364089765
0.004975 1.0680652872
0.005 1.0038247774
0.005025 0.9434414097
0.00505 0.8866838856
0.005075 0.8333347635
0.0051 0.7831896289
0.005125 0.7360563149
0.00515 0.6917541685
0.005175 0.6501133618
0.0052 0.6109742432
0.005225 0.574186729
0.00525 0.5396097297
0.005275 0.5071106116
0.0053 0.476564691
0.005325 0.4478547573
0.00535 0.4208706259
0.005375 0.3955087175
0.0054 0.3716716622
0.005425 0.3492679278
0.00545 0.3282114698
0.005475 0.3084214032
0.0055 0.289821693
0.005525 0.2723408638
0.00555 0.2559117265
0.005575 0.2404711219
0.0056 0.2259596786
0.005625 0.2123215867
0.00565 0.1995043838
0.005675 0.1874587548
0.0057 0.1761383433
0.005725 0.1654995739
0.00575 0.155501486
0.005775 0.1461055765
0.0058 0.1372756532
0.005825 0.1289776957
0.00585 0.1211797255
0.005875 0.1138516835
0.0059 0.1069653148
0.005925 0.1004940609
0.00595 0.0944129574
0.005975 0.088698539
0.006 0.0833287493
0.006025 0.0782828562
0.00605 0.0735413729
0.006075 0.0690859827
0.0061 0.0648994691
0.006125 0.0609656499
0.00615 0.0572693147
0.006175 0.0537961672
0.0062 0.05053277
0.006225 0.0474664929
0.00625 0.0445854651
0.006275 0.0418785288
0.0063 0.0393351971
0.006325 0.0369456134
0.00635 0.0347005136
0.006375 0.0325911905
0.0064 0.0306094606
0.006425 0.0287476324
0.00645 0.026998477
0.006475 0.0253552003
0.0065 0.0238114168
0.006525 0.0223611251
0.00655 0.0209986851
0.006575 0.0197187959
0.0066 0.0185164755
0.006625 0.0173870419
0.00665 0.016326095
0.006675 0.0153294993
0.0067 0.0143933686
0.006725 0.0135140505
0.00675 0.0126881125
0.006775 0.0119123291
0.0068 0.0111836688
0.006825 0.010499283
0.00685 0.0098564946
0.006875 0.0092527877
0.0069 0.0086857983
0.006925 0.0081533048
0.00695 0.0076532194
0.006975 0.0071835804
0.007 0.0067425443
0.007025 0.0063283787
0.00705 0.005939456
0.007075 0.0055742465
0.0071 0.0052313129
0.007125 0.0049093048
0.00715 0.0046069531
0.007175 0.0043230655
0.0072 0.0040565215
0.007225 0.0038062687
0.00725 0.0035713177
0.007275 0.0033507394
0.0073 0.0031436605
0.007325 0.0029492607
0.00735 0.0027667693
0.007375 0.0025954619
0.0074 0.0024346584
0.007425 0.0022837195
0.00745 0.0021420447
0.007475 0.0020090698
0.0075 0.001884265
0.007525 0.0017671321
0.00755 0.0016572036
0.007575 0.0015540401
0.0076 0.0014572287
0.007625 0.0013663817
0.00765 0.001281135
0.007675 0.0012011464
0.0077 0.0011260945
0.007725 0.0010556774
0.00775 0.0009896117
0.007775 0.000927631
0.0078 0.0008694852
0.007825 0.0008149393
0.00785 0.0007637728
0.007875 0.0007157784
0.0079 0.0006707614
0.007925 0.0006285391
0.00795 0.0005889399
0.007975 0.0005518025
0.008 0.0005169756
0.008025 0.000484317
0.00805 0.0004536933
0.008075 0.0004249792
0.0081 0.0003980569
0.008125 0.0003728159
0.00815 0.0003491525
0.008175 0.0003269694
0.0082 0.0003061749
0.008225 0.0002866834
0.00825 0.0002684141
0.008275 0.0002512914
0.0083 0.0002352443
0.008325 0.000220206
0.00835 0.0002061141
0.008375 0.0001929097
0.0084 0.0001805377
0.008425 0.0001689463
0.00845 0.000158087
0.008475 0.0001479141
0.0085 0.0001383849
0.008525 0.0001294592
0.00855 0.0001210994
0.008575 0.0001132701
0.0086 0.000105938
0.008625 9.90721e-05
0.00865 9.26432e-05
0.008675 8.66238e-05
0.0087 8.09883e-05
0.008725 7.57125e-05
0.00875 7.07738e-05
0.008775 6.6151e-05
0.0088 6.18241e-05
0.008825 5.77744e-05
0.00885 5.39846e-05
0.008875 5.0438e-05
0.0089 4.71193e-05
0.008925 4.40141e-05
0.00895 4.11088e-05
0.008975 3.83907e-05
0.009 3.58478e-05
0.009025 3.3469e-05
0.00905 3.12438e-05
0.009075 2.91623e-05
0.0091 2.72154e-05
0.009125 2.53944e-05
0.00915 2.36911e-05
0.009175 2.2098e-05
0.0092 2.06079e-05
0.009225 1.92142e-05
0.00925 1.79106e-05
0.009275 1.66911e-05
0.0093 1.55503e-05
0.009325 1.4483e-05
0.00935 1.34843e-05
0.009375 1.25497e-05
0.0094 1.16749e-05
0.009425 1.08559e-05
0.00945 1.00888e-05
0.009475 9.3702e-06
0.0095 8.6966e-06
0.009525 8.0651e-06
0.00955 7.4725e-06
0.009575 6.9161e-06
0.0096 6.3932e-06
0.009625 5.9015e-06
0.00965 5.4385e-06
0.009675 5.002e-06
0.0097 4.5902e-06
0.009725 4.201e-06
0.00975 3.833e-06
0.009775 3.4847e-06
0.0098 3.155e-06
0.009825 2.8429e-06
0.00985 2.5479e-06
0.009875 2.2695e-06
0.0099 2.0078e-06
0.009925 1.7627e-06
0.00995 1.5346e-06
0.009975 1.3237e-06
0.01 1.1305e-06
};
\addplot [semithick, mediumpurple148103189]
table {%
-0.01 2.3096e-06
-0.009975 2.6979e-06
-0.00995 3.1193e-06
-0.009925 3.5727e-06
-0.0099 4.0566e-06
-0.009875 4.5699e-06
-0.00985 5.1116e-06
-0.009825 5.6811e-06
-0.0098 6.2784e-06
-0.009775 6.9038e-06
-0.00975 7.5582e-06
-0.009725 8.243e-06
-0.0097 8.96e-06
-0.009675 9.7116e-06
-0.00965 1.05001e-05
-0.009625 1.13285e-05
-0.0096 1.21999e-05
-0.009575 1.31175e-05
-0.00955 1.40849e-05
-0.009525 1.51057e-05
-0.0095 1.6184e-05
-0.009475 1.73238e-05
-0.00945 1.85295e-05
-0.009425 1.98057e-05
-0.0094 2.11572e-05
-0.009375 2.25891e-05
-0.00935 2.4107e-05
-0.009325 2.57166e-05
-0.0093 2.74239e-05
-0.009275 2.92355e-05
-0.00925 3.11582e-05
-0.009225 3.31994e-05
-0.0092 3.53668e-05
-0.009175 3.76687e-05
-0.00915 4.01137e-05
-0.009125 4.27112e-05
-0.0091 4.5471e-05
-0.009075 4.84036e-05
-0.00905 5.15201e-05
-0.009025 5.48324e-05
-0.009 5.8353e-05
-0.008975 6.20953e-05
-0.00895 6.60735e-05
-0.008925 7.03028e-05
-0.0089 7.4799e-05
-0.008875 7.95794e-05
-0.00885 8.46621e-05
-0.008825 9.00663e-05
-0.0088 9.58125e-05
-0.008775 0.0001019226
-0.00875 0.0001084197
-0.008725 0.0001153285
-0.0087 0.0001226752
-0.008675 0.0001304877
-0.00865 0.0001387955
-0.008625 0.0001476302
-0.0086 0.0001570254
-0.008575 0.0001670166
-0.00855 0.0001776417
-0.008525 0.000188941
-0.0085 0.0002009574
-0.008475 0.0002137365
-0.00845 0.0002273266
-0.008425 0.0002417794
-0.0084 0.0002571496
-0.008375 0.0002734955
-0.00835 0.000290879
-0.008325 0.0003093661
-0.0083 0.0003290268
-0.008275 0.0003499357
-0.00825 0.0003721721
-0.008225 0.0003958201
-0.0082 0.0004209694
-0.008175 0.0004477154
-0.00815 0.0004761594
-0.008125 0.0005064092
-0.0081 0.0005385794
-0.008075 0.000572792
-0.00805 0.0006091765
-0.008025 0.0006478709
-0.008 0.0006890217
-0.007975 0.0007327848
-0.00795 0.0007793261
-0.007925 0.0008288219
-0.0079 0.0008814597
-0.007875 0.0009374388
-0.00785 0.0009969714
-0.007825 0.0010602829
-0.0078 0.0011276132
-0.007775 0.0011992172
-0.00775 0.0012753662
-0.007725 0.0013563485
-0.0077 0.0014424709
-0.007675 0.0015340595
-0.00765 0.0016314612
-0.007625 0.0017350448
-0.0076 0.0018452025
-0.007575 0.0019623514
-0.00755 0.0020869352
-0.007525 0.0022194255
-0.0075 0.0023603239
-0.007475 0.002510164
-0.00745 0.002669513
-0.007425 0.002838974
-0.0074 0.0030191888
-0.007375 0.0032108394
-0.00735 0.0034146514
-0.007325 0.0036313962
-0.0073 0.0038618942
-0.007275 0.0041070179
-0.00725 0.0043676951
-0.007225 0.0046449123
-0.0072 0.0049397188
-0.007175 0.0052532302
-0.00715 0.0055866331
-0.007125 0.005941189
-0.0071 0.0063182398
-0.007075 0.0067192123
-0.00705 0.0071456236
-0.007025 0.0075990873
-0.007 0.0080813192
-0.006975 0.0085941439
-0.00695 0.0091395016
-0.006925 0.0097194557
-0.0069 0.0103362003
-0.006875 0.0109920686
-0.00685 0.011689542
-0.006825 0.0124312589
-0.0068 0.0132200251
-0.006775 0.0140588243
-0.00675 0.0149508295
-0.006725 0.0158994147
-0.0067 0.0169081678
-0.006675 0.0179809044
-0.00665 0.0191216817
-0.006625 0.0203348144
-0.0066 0.0216248905
-0.006575 0.022996789
-0.00655 0.0244556982
-0.006525 0.0260071353
-0.0065 0.0276569673
-0.006475 0.029411433
-0.00645 0.0312771669
-0.006425 0.0332612238
-0.0064 0.035371106
-0.006375 0.0376147913
-0.00635 0.040000763
-0.006325 0.0425380423
-0.0063 0.0452362225
-0.006275 0.0481055045
-0.00625 0.0511567362
-0.006225 0.0544014529
-0.0062 0.0578519211
-0.006175 0.061521185
-0.00615 0.0654231154
-0.006125 0.0695724623
-0.0061 0.0739849106
-0.006075 0.0786771395
-0.00605 0.0836668851
-0.006025 0.0889730078
-0.006 0.0946155634
-0.005975 0.1006158787
-0.00595 0.1069966323
-0.005925 0.11378194
-0.0059 0.1209974461
-0.005875 0.1286704202
-0.00585 0.1368298599
-0.005825 0.1455066008
-0.0058 0.1547334326
-0.005775 0.164545223
-0.00575 0.1749790495
-0.005725 0.1860743393
-0.0057 0.197873018
-0.005675 0.2104196683
-0.00565 0.2237616981
-0.005625 0.2379495195
-0.0056 0.2530367394
-0.005575 0.2690803614
-0.00555 0.2861410018
-0.005525 0.3042831175
-0.0055 0.3235752503
-0.005475 0.3440902851
-0.00545 0.3659057252
-0.005425 0.389103985
-0.0054 0.4137727011
-0.005375 0.4400050632
-0.00535 0.4679001657
-0.005325 0.497563382
-0.0053 0.5291067624
-0.005275 0.5626494566
-0.00525 0.5983181642
-0.005225 0.6362476123
-0.0052 0.6765810645
-0.005175 0.7194708614
-0.00515 0.765078996
-0.005125 0.8135777248
-0.0051 0.8651502182
-0.005075 0.9199912516
-0.00505 0.9783079412
-0.005025 1.040320525
-0.005 1.1062631945
-0.004975 1.1763849783
-0.00495 1.2509506824
-0.004925 1.3302418892
-0.0049 1.4145580204
-0.004875 1.5042174669
-0.00485 1.5995587908
-0.004825 1.7009420024
-0.0048 1.8087499195
-0.004775 1.9233896116
-0.00475 2.0452939363
-0.004725 2.1749231729
-0.0047 2.3127667587
-0.004675 2.4593451366
-0.00465 2.6152117186
-0.004625 2.7809549743
-0.0046 2.9572006511
-0.004575 3.1446141354
-0.00455 3.3439029637
-0.004525 3.5558194915
-0.0045 3.781163733
-0.004475 4.0207863789
-0.00445 4.2755920067
-0.004425 4.5465424939
-0.0044 4.8346606468
-0.004375 5.1410340603
-0.00435 5.466819221
-0.004325 5.8132458703
-0.0043 6.1816216433
-0.004275 6.5733370012
-0.00425 6.9898704736
-0.004225 7.4327942337
-0.0042 7.9037800233
-0.004175 8.4046054536
-0.00415 8.9371607058
-0.004125 9.5034556592
-0.0041 10.1056274787
-0.004075 10.7459486967
-0.00405 11.4268358274
-0.004025 12.1508585541
-0.004 12.9207495281
-0.003975 13.7394148133
-0.00395 14.6099449933
-0.003925 15.5356269378
-0.0039 16.5199561862
-0.003875 17.5666498651
-0.00385 18.6796600183
-0.003825 19.8631872035
-0.0038 21.1216942521
-0.003775 22.4599202193
-0.00375 23.8828948511
-0.003725 25.3959543967
-0.0037 27.0047603376
-0.003675 28.7153235428
-0.00365 30.534037327
-0.003625 32.4677235641
-0.0036 34.5236958209
-0.003575 36.7098416756
-0.00355 39.0347220675
-0.003525 41.507677838
-0.0035 44.1389221226
-0.003475 46.9395822633
-0.00345 49.9216380126
-0.003425 53.0976871593
-0.0034 56.4804600295
-0.003375 60.0820064576
-0.00335 63.912498586
-0.003325 67.978634403
-0.0033 72.2816907817
-0.003275 76.8153560531
-0.00325 81.5635596779
-0.003225 86.4985935083
-0.0032 91.5798654083
-0.003175 96.7536225655
-0.00315 101.9539158587
-0.003125 107.1049464612
-0.0031 112.1247539856
-0.003075 116.9299985384
-0.00305 121.4413938223
-0.003025 125.5892045218
-0.003 129.3181619677
-0.002975 132.5911959767
-0.00295 135.3915258382
-0.002925 137.7228764477
-0.0029 139.6078466223
-0.002875 141.0847078077
-0.00285 142.2031076739
-0.002825 143.0192623034
-0.0028 143.5912298265
-0.002775 143.9747752393
-0.00275 144.2201857386
-0.002725 144.3702131722
-0.0027 144.4591413799
-0.002675 144.5128310033
-0.00265 144.5495008654
-0.002625 144.5809681342
-0.0026 144.614082497
-0.002575 144.6521381502
-0.00255 144.696114236
-0.002525 144.745663393
-0.0025 144.7998273858
-0.002475 144.857501701
-0.00245 144.9176959098
-0.002425 144.9796456295
-0.0024 145.0428292801
-0.002375 145.1069333136
-0.00235 145.1717974211
-0.002325 145.2373594425
-0.0023 145.3036101104
-0.002275 145.3705609719
-0.00225 145.4382247582
-0.002225 145.5066055289
-0.0022 145.5756954468
-0.002175 145.6454753894
-0.00215 145.7159173074
-0.002125 145.7869869842
-0.0021 145.8586464677
-0.002075 145.9308558868
-0.00205 146.0035746312
-0.002025 146.0767620064
-0.002 146.1503775173
-0.001975 146.2243809246
-0.00195 146.2987321864
-0.001925 146.3733913592
-0.0019 146.4483185036
-0.001875 146.5234736129
-0.00185 146.5988165713
-0.001825 146.6743071369
-0.0018 146.7499049451
-0.001775 146.8255695244
-0.00175 146.9012603196
-0.001725 146.9769367179
-0.0017 147.052558076
-0.001675 147.1280837462
-0.00165 147.2034731021
-0.001625 147.2786855617
-0.0016 147.3536806108
-0.001575 147.4284178248
-0.00155 147.5028568907
-0.001525 147.5769576282
-0.0015 147.6506800109
-0.001475 147.7239841873
-0.00145 147.7968305024
-0.001425 147.8691795179
-0.0014 147.9409920338
-0.001375 148.0122291087
-0.00135 148.0828520808
-0.001325 148.1528225884
-0.0013 148.2221025904
-0.001275 148.2906543862
-0.00125 148.3584406362
-0.001225 148.425424381
-0.0012 148.4915690619
-0.001175 148.5568385396
-0.00115 148.6211971136
-0.001125 148.6846095414
-0.0011 148.7470410568
-0.001075 148.8084573888
-0.00105 148.8688247793
-0.001025 148.9281100015
-0.001 148.9862803773
-0.000975 149.0433037948
-0.00095 149.099148725
-0.000925 149.1537842392
-0.0009 149.2071800248
-0.000875 149.2593064018
-0.00085 149.3101343384
-0.000825 149.3596354667
-0.0008 149.4077820976
-0.000775 149.4545472356
-0.00075 149.4999045931
-0.000725 149.5438286049
-0.0007 149.5862944412
-0.000675 149.6272780213
-0.00065 149.6667560266
-0.000625 149.7047059126
-0.0006 149.7411059216
-0.000575 149.775935094
-0.00055 149.8091732799
-0.000525 149.8408011496
-0.0005 149.8708002045
-0.000475 149.8991527867
-0.00045 149.9258420891
-0.000425 149.9508521643
-0.0004 149.9741679331
-0.000375 149.9957751934
-0.00035 150.0156606274
-0.000325 150.0338118096
-0.0003 150.0502172133
-0.000275 150.0648662172
-0.00025 150.0777491117
-0.000225 150.088857104
-0.0002 150.0981823236
-0.000175 150.1057178267
-0.00015 150.1114576005
-0.000125 150.1153965667
-0.0001 150.1175305851
-7.5e-05 150.1178564558
-5e-05 150.1163719218
-2.5e-05 150.1130756709
0 150.1079673365
2.5e-05 150.101047499
5e-05 150.0923176858
7.5e-05 150.081780371
0.0001 150.0694389754
0.000125 150.0552978646
0.00015 150.039362348
0.000175 150.0216386766
0.0002 150.00213404
0.000225 149.9808565642
0.00025 149.9578153072
0.000275 149.9330202558
0.0003 149.9064823205
0.000325 149.878213331
0.00035 149.8482260305
0.000375 149.81653407
0.0004 149.7831520021
0.000425 149.7480952735
0.00045 149.7113802188
0.000475 149.6730240517
0.0005 149.6330448577
0.000525 149.5914615849
0.00055 149.548294035
0.000575 149.503562854
0.0006 149.4572895221
0.000625 149.4094963433
0.00065 149.3602064345
0.000675 149.3094437145
0.0007 149.2572328919
0.000725 149.2035994534
0.00075 149.1485696512
0.000775 149.0921704899
0.0008 149.0344297135
0.000825 148.9753757915
0.00085 148.9150379049
0.000875 148.8534459317
0.0009 148.790630432
0.000925 148.726622633
0.00095 148.6614544134
0.000975 148.5951582873
0.001 148.5277673881
0.001025 148.4593154521
0.00105 148.389836801
0.001075 148.3193663255
0.0011 148.2479394671
0.001125 148.1755922003
0.00115 148.1023610148
0.001175 148.028282897
0.0012 147.953395311
0.001225 147.8777361798
0.00125 147.8013438663
0.001275 147.7242571533
0.0013 147.6465152242
0.001325 147.568157643
0.00135 147.489224334
0.001375 147.4097555613
0.0014 147.3297919085
0.001425 147.2493742577
0.00145 147.1685437686
0.001475 147.0873418576
0.0015 147.005810176
0.001525 146.9239905894
0.00155 146.8419251556
0.001575 146.7596561035
0.0016 146.6772258113
0.001625 146.5946767849
0.00165 146.5120516361
0.001675 146.4293930602
0.0017 146.3467438138
0.001725 146.2641466909
0.00175 146.1816444988
0.001775 146.0992800323
0.0018 146.0170960471
0.001825 145.935135232
0.00185 145.853440182
0.001875 145.772053375
0.0019 145.6910171548
0.001925 145.6103737277
0.00195 145.5301651779
0.001975 145.4504335084
0.002 145.3712207116
0.002025 145.2925688617
0.00205 145.2145202125
0.002075 145.1371172548
0.0021 145.0604026592
0.002125 144.9844189944
0.00215 144.9092080745
0.002175 144.834809787
0.0022 144.7612602861
0.002225 144.6885895757
0.00225 144.6168187657
0.002275 144.5459577266
0.0023 144.4760044795
0.002325 144.4069483994
0.00235 144.3387800072
0.002375 144.2715104781
0.0024 144.2052035222
0.002425 144.1400203686
0.00245 144.0762745283
0.002475 144.0144862713
0.0025 143.9554172109
0.002525 143.900053679
0.00255 143.8494954691
0.002575 143.8046970524
0.0026 143.7660057438
0.002625 143.7324502574
0.00265 143.7007578474
0.002675 143.664120893
0.0027 143.6107927383
0.002725 143.5226612435
0.00275 143.3740149714
0.002775 143.1307652737
0.0028 142.7504005335
0.002825 142.1829122083
0.00285 141.3728394283
0.002875 140.2624345736
0.0029 138.7957744537
0.002925 136.9234599778
0.00295 134.6073975823
0.002975 131.8250729192
0.003 128.5727362921
0.003025 124.8670277878
0.00305 120.7447651588
0.003075 116.2608672244
0.0031 111.4846451546
0.003125 106.494915849
0.00315 101.3745360015
0.003175 96.2049992263
0.0032 91.0616798425
0.003225 86.0101639031
0.00325 81.1039139713
0.003275 76.383308363
0.0033 71.8759146791
0.003325 67.5977279254
0.00335 63.5550378422
0.003375 59.746586579
0.0034 56.1657238126
0.003425 52.8023428767
0.00345 49.6444685032
0.003475 46.6794475989
0.0035 43.8947580031
0.003525 41.2784915064
0.00355 38.8195870942
0.003575 36.5078925164
0.0036 34.3341226806
0.003625 32.2897678111
0.00365 30.3669875156
0.003675 28.5585119928
0.0037 26.8575601725
0.003725 25.2577769361
0.00375 23.7531872654
0.003775 22.3381633778
0.0038 21.007400718
0.003825 19.7558993472
0.00385 18.578948233
0.003875 17.4721108777
0.0039 16.4312114585
0.003925 15.4523211573
0.00395 14.5317446503
0.003975 13.6660068626
0.004 12.8518401313
0.004025 12.0861718984
0.00405 11.3661130185
0.004075 10.6889467191
0.0041 10.052118221
0.004125 9.4532249992
0.00415 8.8900076523
0.004175 8.3603413411
0.0042 7.8622277557
0.004225 7.3937875751
0.00425 6.9532533821
0.004275 6.5389630035
0.0043 6.1493532484
0.004325 5.7829540179
0.00435 5.4383827649
0.004375 5.1143392829
0.0044 4.8096008033
0.004425 4.5230173846
0.00445 4.253507576
0.004475 4.0000543377
0.0045 3.7617012059
0.004525 3.537548684
0.00455 3.326750851
0.004575 3.1285121699
0.0046 2.9420844874
0.004625 2.7667642121
0.00465 2.6018896601
0.004675 2.4468385599
0.0047 2.3010257045
0.004725 2.1639007445
0.00475 2.0349461116
0.004775 1.9136750668
0.0048 1.7996298638
0.004825 1.6923800228
0.00485 1.5915207059
0.004875 1.4966711905
0.0049 1.4074734324
0.004925 1.3235907159
0.00495 1.2447063825
0.004975 1.1705226371
0.005 1.1007594241
0.005025 1.0351533707
0.00505 0.9734567935
0.005075 0.9154367638
0.0051 0.860874229
0.005125 0.8095631857
0.00515 0.761309903
0.005175 0.715932191
0.0052 0.6732587134
0.005225 0.6331283413
0.00525 0.5953895451
0.005275 0.5598998224
0.0053 0.5265251607
0.005325 0.4951395314
0.00535 0.4656244143
0.005375 0.4378683503
0.0054 0.4117665209
0.005425 0.3872203525
0.00545 0.3641371444
0.005475 0.342429719
0.0055 0.3220160928
0.005525 0.3028191669
0.00555 0.2847664361
0.005575 0.267789715
0.0056 0.2518248813
0.005625 0.2368116328
0.00565 0.2226932606
0.005675 0.2094164348
0.0057 0.196931003
0.005725 0.1851898012
0.00575 0.1741484757
0.005775 0.1637653158
0.0058 0.154001096
0.005825 0.1448189284
0.00585 0.136184123
0.005875 0.1280640571
0.0059 0.1204280518
0.005925 0.1132472565
0.00595 0.1064945397
0.005975 0.1001443869
0.006 0.0941728038
0.006025 0.0885572263
0.00605 0.0832764346
0.006075 0.0783104738
0.0061 0.0736405781
0.006125 0.0692490998
0.00615 0.0651194434
0.006175 0.0612360019
0.0062 0.057584099
0.006225 0.0541499325
0.00625 0.0509205233
0.006275 0.0478836654
0.0063 0.0450278807
0.006325 0.0423423748
0.00635 0.0398169969
0.006375 0.0374422011
0.0064 0.0352090106
0.006425 0.0331089834
0.00645 0.0311341809
0.006475 0.0292771376
0.0065 0.0275308329
0.006525 0.0258886648
0.00655 0.0243444248
0.006575 0.0228922743
0.0066 0.021526723
0.006625 0.0202426076
0.00665 0.0190350728
0.006675 0.0178995526
0.0067 0.0168317531
0.006725 0.0158276367
0.00675 0.0148834061
0.006775 0.0139954906
0.0068 0.0131605322
0.006825 0.0123753733
0.00685 0.0116370444
0.006875 0.010942753
0.0069 0.0102898731
0.006925 0.0096759354
0.00695 0.0090986176
0.006975 0.008555736
0.007 0.008045237
0.007025 0.0075651896
0.00705 0.0071137776
0.007075 0.0066892934
0.0071 0.0062901312
0.007125 0.0059147806
0.00715 0.0055618218
0.007175 0.0052299191
0.0072 0.0049178168
0.007225 0.004624334
0.00725 0.0043483602
0.007275 0.0040888511
0.0073 0.0038448246
0.007325 0.0036153572
0.00735 0.0033995807
0.007375 0.0031966783
0.0074 0.0030058821
0.007425 0.0028264701
0.00745 0.0026577631
0.007475 0.0024991226
0.0075 0.0023499482
0.007525 0.002209675
0.00755 0.0020777722
0.007575 0.0019537403
0.0076 0.0018371099
0.007625 0.0017274394
0.00765 0.0016243136
0.007675 0.001527342
0.0077 0.0014361575
0.007725 0.0013504147
0.00775 0.0012697891
0.007775 0.0011939754
0.0078 0.0011226863
0.007825 0.001055652
0.00785 0.0009926186
0.007875 0.0009333474
0.0079 0.0008776138
0.007925 0.0008252068
0.00795 0.0007759279
0.007975 0.0007295904
0.008 0.0006860187
0.008025 0.0006450479
0.00805 0.0006065227
0.008075 0.0005702971
0.0081 0.0005362339
0.008125 0.0005042041
0.00815 0.0004740863
0.008175 0.0004457663
0.0082 0.0004191369
0.008225 0.0003940971
0.00825 0.0003705521
0.008275 0.0003484126
0.0083 0.0003275947
0.008325 0.0003080195
0.00835 0.0002896128
0.008375 0.0002723048
0.0084 0.00025603
0.008425 0.0002407266
0.00845 0.0002263366
0.008475 0.0002128055
0.0085 0.000200082
0.008525 0.0001881177
0.00855 0.0001768674
0.008575 0.0001662885
0.0086 0.0001563407
0.008625 0.0001469863
0.00865 0.0001381899
0.008675 0.0001299181
0.0087 0.0001221396
0.008725 0.0001148248
0.00875 0.000107946
0.008775 0.0001014771
0.0088 9.53936e-05
0.008825 8.96723e-05
0.00885 8.42916e-05
0.008875 7.9231e-05
0.0089 7.44714e-05
0.008925 6.99947e-05
0.00895 6.57838e-05
0.008975 6.18229e-05
0.009 5.80969e-05
0.009025 5.45916e-05
0.00905 5.12938e-05
0.009075 4.81908e-05
0.0091 4.52711e-05
0.009125 4.25233e-05
0.00915 3.99372e-05
0.009175 3.75029e-05
0.0092 3.52111e-05
0.009225 3.30532e-05
0.00925 3.10209e-05
0.009275 2.91066e-05
0.0093 2.7303e-05
0.009325 2.56032e-05
0.00935 2.40007e-05
0.009375 2.24895e-05
0.0094 2.10639e-05
0.009425 1.97183e-05
0.00945 1.84478e-05
0.009475 1.72475e-05
0.0095 1.61127e-05
0.009525 1.50392e-05
0.00955 1.40229e-05
0.009575 1.30598e-05
0.0096 1.21462e-05
0.009625 1.12788e-05
0.00965 1.04541e-05
0.009675 9.669e-06
0.0097 8.9209e-06
0.009725 8.207e-06
0.00975 7.5253e-06
0.009775 6.8738e-06
0.0098 6.2512e-06
0.009825 5.6566e-06
0.00985 5.0896e-06
0.009875 4.5503e-06
0.0099 4.0392e-06
0.009925 3.5574e-06
0.00995 3.106e-06
0.009975 2.6864e-06
0.01 2.2999e-06
};
\addplot [semithick, sienna1408675]
table {%
-0.01 2.4768e-06
-0.009975 2.8929e-06
-0.00995 3.3445e-06
-0.009925 3.8301e-06
-0.0099 4.3484e-06
-0.009875 4.898e-06
-0.00985 5.4778e-06
-0.009825 6.0873e-06
-0.0098 6.7262e-06
-0.009775 7.3949e-06
-0.00975 8.0944e-06
-0.009725 8.8261e-06
-0.0097 9.5919e-06
-0.009675 1.03942e-05
-0.00965 1.12357e-05
-0.009625 1.21194e-05
-0.0096 1.30485e-05
-0.009575 1.40266e-05
-0.00955 1.50572e-05
-0.009525 1.61445e-05
-0.0095 1.72923e-05
-0.009475 1.85053e-05
-0.00945 1.97878e-05
-0.009425 2.11447e-05
-0.0094 2.25813e-05
-0.009375 2.41028e-05
-0.00935 2.57149e-05
-0.009325 2.74239e-05
-0.0093 2.9236e-05
-0.009275 3.1158e-05
-0.00925 3.31974e-05
-0.009225 3.53616e-05
-0.0092 3.76588e-05
-0.009175 4.00977e-05
-0.00915 4.26875e-05
-0.009125 4.54379e-05
-0.0091 4.83592e-05
-0.009075 5.14624e-05
-0.00905 5.47593e-05
-0.009025 5.82621e-05
-0.009 6.19842e-05
-0.008975 6.59394e-05
-0.00895 7.01427e-05
-0.008925 7.46099e-05
-0.0089 7.93578e-05
-0.008875 8.44042e-05
-0.00885 8.97681e-05
-0.008825 9.54698e-05
-0.0088 0.0001015306
-0.008775 0.0001079734
-0.00875 0.0001148224
-0.008725 0.0001221034
-0.0087 0.0001298437
-0.008675 0.0001380725
-0.00865 0.0001468207
-0.008625 0.0001561213
-0.0086 0.0001660092
-0.008575 0.0001765216
-0.00855 0.0001876981
-0.008525 0.0001995807
-0.0085 0.0002122142
-0.008475 0.000225646
-0.00845 0.0002399267
-0.008425 0.00025511
-0.0084 0.000271253
-0.008375 0.0002884164
-0.00835 0.0003066649
-0.008325 0.0003260671
-0.0083 0.0003466959
-0.008275 0.0003686289
-0.00825 0.0003919488
-0.008225 0.0004167431
-0.0082 0.0004431052
-0.008175 0.0004711343
-0.00815 0.0005009357
-0.008125 0.0005326217
-0.0081 0.0005663114
-0.008075 0.0006021314
-0.00805 0.0006402167
-0.008025 0.0006807105
-0.008 0.000723765
-0.007975 0.0007695423
-0.00795 0.0008182146
-0.007925 0.000869965
-0.0079 0.0009249881
-0.007875 0.0009834909
-0.00785 0.0010456936
-0.007825 0.0011118301
-0.0078 0.0011821492
-0.007775 0.0012569154
-0.00775 0.0013364101
-0.007725 0.0014209323
-0.0077 0.0015107998
-0.007675 0.0016063509
-0.00765 0.0017079449
-0.007625 0.001815964
-0.0076 0.0019308147
-0.007575 0.0020529288
-0.00755 0.0021827659
-0.007525 0.0023208143
-0.0075 0.0024675933
-0.007475 0.0026236552
-0.00745 0.0027895869
-0.007425 0.0029660128
-0.0074 0.0031535965
-0.007375 0.0033530436
-0.00735 0.0035651044
-0.007325 0.0037905768
-0.0073 0.0040303088
-0.007275 0.0042852023
-0.00725 0.0045562161
-0.007225 0.0048443699
-0.0072 0.0051507475
-0.007175 0.0054765015
-0.00715 0.0058228573
-0.007125 0.0061911178
-0.0071 0.0065826685
-0.007075 0.0069989821
-0.00705 0.0074416249
-0.007025 0.007912262
-0.007 0.0084126637
-0.006975 0.0089447125
-0.00695 0.00951041
-0.006925 0.010111884
-0.0069 0.0107513973
-0.006875 0.0114313555
-0.00685 0.0121543166
-0.006825 0.0129230001
-0.0068 0.0137402977
-0.006775 0.0146092839
-0.00675 0.0155332277
-0.006725 0.0165156046
-0.0067 0.0175601102
-0.006675 0.0186706737
-0.00665 0.0198514728
-0.006625 0.0211069494
-0.0066 0.0224418263
-0.006575 0.023861125
-0.00655 0.0253701846
-0.006525 0.0269746819
-0.0065 0.0286806525
-0.006475 0.030494514
-0.00645 0.0324230896
-0.006425 0.0344736342
-0.0064 0.0366538615
-0.006375 0.0389719729
-0.00635 0.0414366886
-0.006325 0.0440572803
-0.0063 0.046843606
-0.006275 0.0498061471
-0.00625 0.052956048
-0.006225 0.0563051578
-0.0062 0.0598660751
-0.006175 0.063652195
-0.00615 0.06767776
-0.006125 0.0719579132
-0.0061 0.0765087554
-0.006075 0.0813474057
-0.00605 0.0864920658
-0.006025 0.0919620886
-0.006 0.0977780508
-0.005975 0.1039618305
-0.00595 0.1105366893
-0.005925 0.1175273601
-0.0059 0.1249601399
-0.005875 0.1328629888
-0.00585 0.141265635
-0.005825 0.1501996869
-0.0058 0.1596987519
-0.005775 0.1697985629
-0.00575 0.1805371123
-0.005725 0.1919547956
-0.0057 0.2040945628
-0.005675 0.2170020802
-0.00565 0.230725902
-0.005625 0.2453176533
-0.0056 0.2608322239
-0.005575 0.277327975
-0.00555 0.2948669588
-0.005525 0.3135151516
-0.0055 0.3333427022
-0.005475 0.354424196
-0.00545 0.3768389351
-0.005425 0.4006712369
-0.0054 0.4260107512
-0.005375 0.4529527973
-0.00535 0.4815987229
-0.005325 0.5120562851
-0.0053 0.5444400556
-0.005275 0.5788718519
-0.00525 0.6154811956
-0.005225 0.6544057994
-0.0052 0.6957920852
-0.005175 0.7397957349
-0.00515 0.786582276
-0.005125 0.8363277045
-0.0051 0.8892191463
-0.005075 0.9454555618
-0.00505 1.005248494
-0.005025 1.0688228642
-0.005 1.136417818
-0.004975 1.2082876253
-0.00495 1.2847026363
-0.004925 1.3659502986
-0.0049 1.4523362386
-0.004875 1.5441854109
-0.00485 1.6418433212
-0.004825 1.745677325
-0.0048 1.8560780106
-0.004775 1.9734606673
-0.00475 2.0982668482
-0.004725 2.2309660311
-0.0047 2.3720573841
-0.004675 2.5220716439
-0.00465 2.6815731115
-0.004625 2.8511617754
-0.0046 3.0314755683
-0.004575 3.2231927669
-0.00455 3.4270345429
-0.004525 3.6437676764
-0.0045 3.8742074398
-0.004475 4.1192206646
-0.00445 4.3797290026
-0.004425 4.6567123926
-0.0044 4.9512127468
-0.004375 5.2643378707
-0.00435 5.5972656299
-0.004325 5.9512483809
-0.0043 6.3276176815
-0.004275 6.7277892979
-0.00425 7.1532685284
-0.004225 7.6056558612
-0.0042 8.0866529897
-0.004175 8.5980692079
-0.00415 9.14182821
-0.004125 9.7199753248
-0.0041 10.3346852151
-0.004075 10.9882700779
-0.00405 11.6831883852
-0.004025 12.4220542044
-0.004 13.2076471401
-0.003975 14.0429229283
-0.00395 14.9310247045
-0.003925 15.8752949369
-0.0039 16.8792879848
-0.003875 17.9467831977
-0.00385 19.0817984262
-0.003825 20.2886038009
-0.0038 21.5717356698
-0.003775 22.9360107229
-0.00375 24.3865406362
-0.003725 25.9287480785
-0.0037 27.5683856856
-0.003675 29.3115605565
-0.00365 31.1647678208
-0.003625 33.1349375076
-0.0036 35.2294987592
-0.003575 37.4564635977
-0.00355 39.824528041
-0.003525 42.3431805369
-0.0035 45.0227959458
-0.003475 47.874678022
-0.00345 50.9109961137
-0.003425 54.1445458521
-0.0034 57.5882537438
-0.003375 61.2543477726
-0.00335 65.1531362861
-0.003325 69.2913798322
-0.0033 73.6703057375
-0.003275 78.2833981129
-0.00325 83.1141852286
-0.003225 88.1343246444
-0.0032 93.3023336403
-0.003175 98.5633089508
-0.00315 103.8499124742
-0.003125 109.0847668105
-0.0031 114.184218952
-0.003075 119.0632193776
-0.00305 123.6408646972
-0.003025 127.8460052576
-0.003 131.6222587602
-0.002975 134.9318157922
-0.00295 137.7575712076
-0.002925 140.1033428379
-0.0029 141.992205291
-0.002875 143.463222794
-0.00285 144.5670652261
-0.002825 145.3611028348
-0.0028 145.9045844052
-0.002775 146.254418823
-0.00275 146.4619265096
-0.002725 146.5707407895
-0.0027 146.6158568317
-0.002675 146.6236777077
-0.00265 146.6128117723
-0.002625 146.5953379683
-0.0026 146.5782689543
-0.002575 146.5649915193
-0.00255 146.5565319339
-0.002525 146.5525643088
-0.0025 146.552140526
-0.002475 146.5541640831
-0.00245 146.5576556054
-0.002425 146.5618669871
-0.0024 146.5662984259
-0.002375 146.5706629112
-0.00235 146.5748302953
-0.002325 146.5787710731
-0.0023 146.5825101953
-0.002275 146.5860943304
-0.00225 146.5895718234
-0.002225 146.5929826269
-0.0022 146.5963549943
-0.002175 146.5997060867
-0.00215 146.6030443604
-0.002125 146.6063723627
-0.0021 146.6096891932
-0.002075 146.6129923362
-0.00205 146.6162788436
-0.002025 146.619545983
-0.002 146.6227915052
-0.001975 146.6260136814
-0.00195 146.6292112219
-0.001925 146.6323831546
-0.0019 146.6355287068
-0.001875 146.6386472116
-0.00185 146.6417380433
-0.001825 146.6448005793
-0.0018 146.6478341813
-0.001775 146.6508381903
-0.00175 146.6538119285
-0.001725 146.6567547043
-0.0017 146.6596658183
-0.001675 146.6625445685
-0.00165 146.6653902543
-0.001625 146.668202179
-0.0016 146.6709796517
-0.001575 146.6737219887
-0.00155 146.6764285133
-0.001525 146.679098557
-0.0015 146.6817314591
-0.001475 146.6843265674
-0.00145 146.6868832383
-0.001425 146.6894008375
-0.0014 146.6918787399
-0.001375 146.6943163306
-0.00135 146.6967130049
-0.001325 146.6990681693
-0.0013 146.7013812414
-0.001275 146.7036516508
-0.00125 146.7058788396
-0.001225 146.7080622625
-0.0012 146.7102013877
-0.001175 146.712295697
-0.00115 146.7143446867
-0.001125 146.7163478673
-0.0011 146.7183047647
-0.001075 146.7202149204
-0.00105 146.7220778915
-0.001025 146.7238932517
-0.001 146.7256605914
-0.000975 146.7273795182
-0.00095 146.7290496571
-0.000925 146.7306706512
-0.0009 146.7322421618
-0.000875 146.7337638691
-0.00085 146.7352354719
-0.000825 146.7366566887
-0.0008 146.7380272577
-0.000775 146.7393469372
-0.00075 146.7406155055
-0.000725 146.7418327621
-0.0007 146.7429985272
-0.000675 146.7441126421
-0.00065 146.7451749701
-0.000625 146.746185396
-0.0006 146.7471438266
-0.000575 146.7480501914
-0.00055 146.748904442
-0.000525 146.7497065532
-0.0005 146.7504565226
-0.000475 146.7511543709
-0.00045 146.7518001424
-0.000425 146.7523939048
-0.0004 146.7529357497
-0.000375 146.7534257924
-0.00035 146.7538641724
-0.000325 146.7542510534
-0.0003 146.7545866231
-0.000275 146.7548710938
-0.00025 146.7551047024
-0.000225 146.75528771
-0.0002 146.7554204027
-0.000175 146.755503091
-0.00015 146.7555361104
-0.000125 146.7555198209
-0.0001 146.7554546073
-7.5e-05 146.7553408794
-5e-05 146.7551790716
-2.5e-05 146.7549696429
0 146.7547130774
2.5e-05 146.7544098835
5e-05 146.7540605944
7.5e-05 146.7536657677
0.0001 146.7532259856
0.000125 146.7527418544
0.00015 146.7522140049
0.000175 146.7516430919
0.0002 146.751029794
0.000225 146.7503748139
0.00025 146.7496788777
0.000275 146.7489427351
0.0003 146.748167159
0.000325 146.7473529456
0.00035 146.7465009136
0.000375 146.7456119047
0.0004 146.7446867828
0.000425 146.743726434
0.00045 146.7427317662
0.000475 146.7417037091
0.0005 146.7406432135
0.000525 146.7395512514
0.00055 146.7384288155
0.000575 146.7372769188
0.0006 146.7360965945
0.000625 146.7348888952
0.00065 146.7336548933
0.000675 146.7323956798
0.0007 146.7311123646
0.000725 146.7298060758
0.00075 146.728477959
0.000775 146.7271291777
0.0008 146.7257609121
0.000825 146.7243743591
0.00085 146.7229707316
0.000875 146.7215512583
0.0009 146.7201171832
0.000925 146.718669765
0.00095 146.7172102766
0.000975 146.7157400049
0.001 146.71426025
0.001025 146.7127723249
0.00105 146.7112775548
0.001075 146.7097772769
0.0011 146.7082728396
0.001125 146.7067656019
0.00115 146.7052569334
0.001175 146.7037482129
0.0012 146.7022408288
0.001225 146.7007361777
0.00125 146.6992356645
0.001275 146.6977407014
0.0013 146.6962527076
0.001325 146.6947731085
0.00135 146.6933033353
0.001375 146.6918448242
0.0014 146.690399016
0.001425 146.6889673556
0.00145 146.6875512909
0.001475 146.6861522728
0.0015 146.6847717543
0.001525 146.68341119
0.00155 146.6820720357
0.001575 146.6807557479
0.0016 146.6794637835
0.001625 146.6781975994
0.00165 146.6769586519
0.001675 146.6757483961
0.0017 146.6745682848
0.001725 146.6734197666
0.00175 146.6723042831
0.001775 146.6712232648
0.0018 146.6701781258
0.001825 146.6691702579
0.00185 146.6682010251
0.001875 146.6672717619
0.0019 146.6663837783
0.001925 146.6655383783
0.00195 146.6647368979
0.001975 146.6639807699
0.002 146.6632716171
0.002025 146.6626113712
0.00205 146.6620023935
0.002075 146.661447557
0.0021 146.6609502087
0.002125 146.6605139019
0.00215 146.6601417477
0.002175 146.6598352307
0.0022 146.6595923748
0.002225 146.6594052785
0.00225 146.6592573162
0.002275 146.6591207462
0.0023 146.6589561021
0.002325 146.6587155013
0.00235 146.6583527236
0.002375 146.6578432745
0.0024 146.6572171637
0.002425 146.6566051529
0.00245 146.656295057
0.002475 146.656787762
0.0025 146.6588328122
0.002525 146.6634113878
0.00255 146.6716220515
0.002575 146.6844149049
0.0026 146.7021170907
0.002625 146.7237017796
0.00265 146.7457782203
0.002675 146.7613242625
0.0027 146.7582433485
0.002725 146.71789851
0.00275 146.6138442281
0.002775 146.4110266997
0.0028 146.0657364364
0.002825 145.5265595157
0.00285 144.736478376
0.002875 143.6361247436
0.0029 142.1680045638
0.002925 140.2813280445
0.00295 137.9369241194
0.002975 135.1116335489
0.003 131.8015840401
0.003025 128.0238621696
0.00305 123.8162973414
0.003075 119.2353295988
0.0031 114.3521998747
0.003125 109.2479292758
0.00315 104.007702416
0.003175 98.715314882
0.0032 93.4482845831
0.003225 88.2740798509
0.00325 83.2477177504
0.003275 78.4107746289
0.0033 73.7916650326
0.003325 69.4069119973
0.00335 65.2630641901
0.003375 61.3589117504
0.0034 57.6876998679
0.003425 54.2391176736
0.00345 51.0009294308
0.003475 47.9601980529
0.0035 45.1041162392
0.003525 42.4205030082
0.00355 39.8980436339
0.003575 37.526353207
0.0036 35.2959341792
0.003625 33.1980822776
0.00365 31.2247779186
0.003675 29.368584939
0.0037 27.6225667024
0.003725 25.9802217927
0.00375 24.4354370847
0.003775 22.9824541428
0.0038 21.615844708
0.003825 20.3304917178
0.00385 19.1215732977
0.003875 17.9845481178
0.0039 16.9151412666
0.003925 15.909330312
0.00395 14.9633315185
0.003975 14.0735863298
0.004 13.236748265
0.004025 12.4496703525
0.00405 11.7093931902
0.004075 11.0131336706
0.0041 10.3582743798
0.004125 9.7423536496
0.00415 9.1630562305
0.004175 8.6182045453
0.0042 8.105750483
0.004225 7.6237676943
0.00425 7.1704443518
0.004275 6.744076345
0.0043 6.3430608804
0.004325 5.9658904617
0.00435 5.6111472266
0.004375 5.2774976198
0.0044 4.9636873805
0.004425 4.6685368289
0.00445 4.3909364312
0.004475 4.1298426285
0.0045 3.8842739138
0.004525 3.6533071422
0.00455 3.4360740603
0.004575 3.2317580424
0.0046 3.0395910201
0.004625 2.8588505957
0.00465 2.688857326
0.004675 2.5289721682
0.0047 2.3785940781
0.004725 2.2371577502
0.00475 2.1041314929
0.004775 1.9790152296
0.0048 1.8613386191
0.004825 1.7506592873
0.00485 1.6465611643
0.004875 1.5486529201
0.0049 1.4565664942
0.004925 1.3699557111
0.00495 1.2884949796
0.004975 1.2118780686
0.005 1.1398169559
0.005025 1.0720407458
0.00505 1.00829465
0.005075 0.9483390309
0.0051 0.8919484996
0.005125 0.8389110695
0.00515 0.7890273588
0.005175 0.7421098416
0.0052 0.6979821424
0.005225 0.6564783732
0.00525 0.6174425101
0.005275 0.5807278067
0.0053 0.5461962421
0.005325 0.5137180028
0.00535 0.4831709938
0.005375 0.4544403803
0.0054 0.4274181558
0.005425 0.4020027359
0.00545 0.3780985769
0.005475 0.3556158159
0.0055 0.3344699336
0.005525 0.3145814365
0.00555 0.2958755578
0.005575 0.2782819764
0.0056 0.2617345526
0.005625 0.2461710798
0.00565 0.2315330501
0.005675 0.2177654344
0.0057 0.2048164762
0.005725 0.1926374961
0.00575 0.1811827096
0.005775 0.1704090543
0.0058 0.1602760288
0.005825 0.1507455397
0.00585 0.1417817587
0.005875 0.133350988
0.0059 0.1254215337
0.005925 0.1179635861
0.00595 0.1109491085
0.005975 0.104351731
0.006 0.0981466518
0.006025 0.092310544
0.00605 0.0868214674
0.006075 0.0816587869
0.0061 0.076803094
0.006125 0.0722361345
0.00615 0.0679407397
0.006175 0.0639007614
0.0062 0.0601010121
0.006225 0.0565272071
0.00625 0.0531659111
0.006275 0.0500044878
0.0063 0.0470310523
0.006325 0.0442344262
0.00635 0.041604096
0.006375 0.0391301733
0.0064 0.0368033577
0.006425 0.0346149018
0.00645 0.0325565783
0.006475 0.0306206492
0.0065 0.0287998366
0.006525 0.0270872953
0.00655 0.0254765873
0.006575 0.0239616571
0.0066 0.0225368096
0.006625 0.0211966882
0.00665 0.0199362548
0.006675 0.018750771
0.0067 0.01763578
0.006725 0.0165870902
0.00675 0.0156007589
0.006775 0.0146730783
0.0068 0.0138005607
0.006825 0.0129799261
0.00685 0.0122080892
0.006875 0.0114821484
0.0069 0.0107993746
0.006925 0.0101572009
0.00695 0.0095532132
0.006975 0.0089851407
0.007 0.0084508479
0.007025 0.007948326
0.00705 0.0074756859
0.007075 0.0070311507
0.0071 0.0066130492
0.007125 0.0062198096
0.00715 0.0058499534
0.007175 0.0055020902
0.0072 0.0051749123
0.007225 0.0048671896
0.00725 0.0045777653
0.007275 0.0043055512
0.0073 0.004049524
0.007325 0.0038087212
0.00735 0.0035822374
0.007375 0.0033692212
0.0074 0.0031688717
0.007425 0.0029804358
0.00745 0.002803205
0.007475 0.002636513
0.0075 0.0024797332
0.007525 0.002332276
0.00755 0.0021935873
0.007575 0.0020631454
0.0076 0.0019404602
0.007625 0.0018250702
0.00765 0.0017165418
0.007675 0.0016144668
0.0077 0.0015184616
0.007725 0.0014281652
0.00775 0.0013432381
0.007775 0.001263361
0.0078 0.0011882337
0.007825 0.0011175736
0.00785 0.0010511152
0.007875 0.0009886086
0.0079 0.0009298188
0.007925 0.0008745248
0.00795 0.0008225186
0.007975 0.0007736048
0.008 0.0007275995
0.008025 0.0006843297
0.00805 0.0006436327
0.008075 0.0006053556
0.0081 0.0005693543
0.008125 0.0005354937
0.00815 0.0005036463
0.008175 0.0004736924
0.0082 0.0004455195
0.008225 0.0004190216
0.00825 0.0003940991
0.008275 0.0003706582
0.0083 0.0003486109
0.008325 0.0003278743
0.00835 0.0003083704
0.008375 0.0002900258
0.0084 0.0002727717
0.008425 0.0002565431
0.00845 0.000241279
0.008475 0.0002269221
0.0085 0.0002134183
0.008525 0.0002007169
0.00855 0.0001887701
0.008575 0.0001775331
0.0086 0.0001669635
0.008625 0.0001570217
0.00865 0.0001476703
0.008675 0.000138874
0.0087 0.0001305999
0.008725 0.0001228168
0.00875 0.0001154954
0.008775 0.0001086083
0.0088 0.0001021295
0.008825 9.60348e-05
0.00885 9.0301e-05
0.008875 8.49068e-05
0.0089 7.98318e-05
0.008925 7.5057e-05
0.00895 7.05644e-05
0.008975 6.6337e-05
0.009 6.23591e-05
0.009025 5.86157e-05
0.00905 5.50926e-05
0.009075 5.17766e-05
0.0091 4.86554e-05
0.009125 4.5717e-05
0.00915 4.29506e-05
0.009175 4.03456e-05
0.0092 3.78923e-05
0.009225 3.55815e-05
0.00925 3.34045e-05
0.009275 3.1353e-05
0.0093 2.94195e-05
0.009325 2.75965e-05
0.00935 2.58774e-05
0.009375 2.42555e-05
0.0094 2.27248e-05
0.009425 2.12796e-05
0.00945 1.99143e-05
0.009475 1.8624e-05
0.0095 1.74036e-05
0.009525 1.62487e-05
0.00955 1.51547e-05
0.009575 1.41177e-05
0.0096 1.31336e-05
0.009625 1.21986e-05
0.00965 1.13094e-05
0.009675 1.04626e-05
0.0097 9.6552e-06
0.009725 8.8845e-06
0.00975 8.1481e-06
0.009775 7.4442e-06
0.0098 6.7711e-06
0.009825 6.1281e-06
0.00985 5.5147e-06
0.009875 4.9311e-06
0.0099 4.3779e-06
0.009925 3.8562e-06
0.00995 3.3673e-06
0.009975 2.9127e-06
0.01 2.4938e-06
};
\end{axis}

\end{tikzpicture}


==> figures/fig_p05.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[sdpstyle]
\addplot [semithick, steelblue31119180]
table {%
-0.01 0
-0.009975 0
-0.00995 0
-0.009925 0
-0.0099 0
-0.009875 0
-0.00985 0
-0.009825 0
-0.0098 0
-0.009775 0
-0.00975 0
-0.009725 0
-0.0097 0
-0.009675 0
-0.00965 0
-0.009625 0
-0.0096 0
-0.009575 0
-0.00955 0
-0.009525 0
-0.0095 0
-0.009475 0
-0.00945 0
-0.009425 0
-0.0094 0
-0.009375 0
-0.00935 0
-0.009325 0
-0.0093 0
-0.009275 0
-0.00925 0
-0.009225 0
-0.0092 0
-0.009175 0
-0.00915 0
-0.009125 0
-0.0091 0
-0.009075 0
-0.00905 0
-0.009025 0
-0.009 0
-0.008975 0
-0.00895 0
-0.008925 0
-0.0089 0
-0.008875 0
-0.00885 0
-0.008825 0
-0.0088 0
-0.008775 0
-0.00875 0
-0.008725 0
-0.0087 0
-0.008675 0
-0.00865 0
-0.008625 0
-0.0086 0
-0.008575 0
-0.00855 0
-0.008525 0
-0.0085 0
-0.008475 0
-0.00845 0
-0.008425 0
-0.0084 0
-0.008375 0
-0.00835 0
-0.008325 0
-0.0083 0
-0.008275 0
-0.00825 0
-0.008225 0
-0.0082 0
-0.008175 0
-0.00815 0
-0.008125 0
-0.0081 0
-0.008075 0
-0.00805 0
-0.008025 0
-0.008 0
-0.007975 0
-0.00795 0
-0.007925 0
-0.0079 0
-0.007875 0
-0.00785 0
-0.007825 0
-0.0078 0
-0.007775 0
-0.00775 0
-0.007725 0
-0.0077 0
-0.007675 0
-0.00765 0
-0.007625 0
-0.0076 0
-0.007575 0
-0.00755 0
-0.007525 0
-0.0075 0
-0.007475 0
-0.00745 0
-0.007425 0
-0.0074 0
-0.007375 0
-0.00735 0
-0.007325 0
-0.0073 0
-0.007275 0
-0.00725 0
-0.007225 0
-0.0072 0
-0.007175 0
-0.00715 0
-0.007125 0
-0.0071 0
-0.007075 0
-0.00705 0
-0.007025 0
-0.007 0
-0.006975 0
-0.00695 0
-0.006925 0
-0.0069 0
-0.006875 0
-0.00685 0
-0.006825 0
-0.0068 0
-0.006775 0
-0.00675 0
-0.006725 0
-0.0067 0
-0.006675 0
-0.00665 0
-0.006625 0
-0.0066 0
-0.006575 0
-0.00655 0
-0.006525 0
-0.0065 0
-0.006475 0
-0.00645 0
-0.006425 0
-0.0064 0
-0.006375 0
-0.00635 0
-0.006325 0
-0.0063 0
-0.006275 0
-0.00625 0
-0.006225 0
-0.0062 0
-0.006175 0
-0.00615 0
-0.006125 0
-0.0061 0
-0.006075 0
-0.00605 0
-0.006025 0
-0.006 0
-0.005975 0
-0.00595 0
-0.005925 0
-0.0059 0
-0.005875 0
-0.00585 0
-0.005825 0
-0.0058 0
-0.005775 0
-0.00575 0
-0.005725 0
-0.0057 0
-0.005675 0
-0.00565 0
-0.005625 0
-0.0056 0
-0.005575 0
-0.00555 0
-0.005525 0
-0.0055 0
-0.005475 0
-0.00545 0
-0.005425 0
-0.0054 0
-0.005375 0
-0.00535 0
-0.005325 0
-0.0053 0
-0.005275 0
-0.00525 0
-0.005225 0
-0.0052 0
-0.005175 0
-0.00515 0
-0.005125 0
-0.0051 0
-0.005075 0
-0.00505 0
-0.005025 0
-0.005 0
-0.004975 0
-0.00495 0
-0.004925 0
-0.0049 0
-0.004875 0
-0.00485 0
-0.004825 0
-0.0048 0
-0.004775 0
-0.00475 0
-0.004725 0
-0.0047 0
-0.004675 0
-0.00465 0
-0.004625 0
-0.0046 0
-0.004575 0
-0.00455 0
-0.004525 0
-0.0045 0
-0.004475 0
-0.00445 0
-0.004425 0
-0.0044 0
-0.004375 0
-0.00435 0
-0.004325 0
-0.0043 0
-0.004275 0
-0.00425 0
-0.004225 0
-0.0042 0
-0.004175 0
-0.00415 0
-0.004125 0
-0.0041 0
-0.004075 0
-0.00405 0
-0.004025 0
-0.004 0
-0.003975 0
-0.00395 0
-0.003925 0
-0.0039 0
-0.003875 0
-0.00385 0
-0.003825 0
-0.0038 0
-0.003775 0
-0.00375 0
-0.003725 0
-0.0037 0
-0.003675 0
-0.00365 0
-0.003625 0
-0.0036 0
-0.003575 0
-0.00355 0
-0.003525 0
-0.0035 0
-0.003475 0
-0.00345 0
-0.003425 0
-0.0034 0
-0.003375 0
-0.00335 0
-0.003325 0
-0.0033 0
-0.003275 0
-0.00325 0
-0.003225 0
-0.0032 0
-0.003175 0
-0.00315 0
-0.003125 0
-0.0031 0
-0.003075 0
-0.00305 0
-0.003025 0
-0.003 166.6666666667
-0.002975 166.6666666667
-0.00295 166.6666666667
-0.002925 166.6666666667
-0.0029 166.6666666667
-0.002875 166.6666666667
-0.00285 166.6666666667
-0.002825 166.6666666667
-0.0028 166.6666666667
-0.002775 166.6666666667
-0.00275 166.6666666667
-0.002725 166.6666666667
-0.0027 166.6666666667
-0.002675 166.6666666667
-0.00265 166.6666666667
-0.002625 166.6666666667
-0.0026 166.6666666667
-0.002575 166.6666666667
-0.00255 166.6666666667
-0.002525 166.6666666667
-0.0025 166.6666666667
-0.002475 166.6666666667
-0.00245 166.6666666667
-0.002425 166.6666666667
-0.0024 166.6666666667
-0.002375 166.6666666667
-0.00235 166.6666666667
-0.002325 166.6666666667
-0.0023 166.6666666667
-0.002275 166.6666666667
-0.00225 166.6666666667
-0.002225 166.6666666667
-0.0022 166.6666666667
-0.002175 166.6666666667
-0.00215 166.6666666667
-0.002125 166.6666666667
-0.0021 166.6666666667
-0.002075 166.6666666667
-0.00205 166.6666666667
-0.002025 166.6666666667
-0.002 166.6666666667
-0.001975 166.6666666667
-0.00195 166.6666666667
-0.001925 166.6666666667
-0.0019 166.6666666667
-0.001875 166.6666666667
-0.00185 166.6666666667
-0.001825 166.6666666667
-0.0018 166.6666666667
-0.001775 166.6666666667
-0.00175 166.6666666667
-0.001725 166.6666666667
-0.0017 166.6666666667
-0.001675 166.6666666667
-0.00165 166.6666666667
-0.001625 166.6666666667
-0.0016 166.6666666667
-0.001575 166.6666666667
-0.00155 166.6666666667
-0.001525 166.6666666667
-0.0015 166.6666666667
-0.001475 166.6666666667
-0.00145 166.6666666667
-0.001425 166.6666666667
-0.0014 166.6666666667
-0.001375 166.6666666667
-0.00135 166.6666666667
-0.001325 166.6666666667
-0.0013 166.6666666667
-0.001275 166.6666666667
-0.00125 166.6666666667
-0.001225 166.6666666667
-0.0012 166.6666666667
-0.001175 166.6666666667
-0.00115 166.6666666667
-0.001125 166.6666666667
-0.0011 166.6666666667
-0.001075 166.6666666667
-0.00105 166.6666666667
-0.001025 166.6666666667
-0.001 166.6666666667
-0.000975 166.6666666667
-0.00095 166.6666666667
-0.000925 166.6666666667
-0.0009 166.6666666667
-0.000875 166.6666666667
-0.00085 166.6666666667
-0.000825 166.6666666667
-0.0008 166.6666666667
-0.000775 166.6666666667
-0.00075 166.6666666667
-0.000725 166.6666666667
-0.0007 166.6666666667
-0.000675 166.6666666667
-0.00065 166.6666666667
-0.000625 166.6666666667
-0.0006 166.6666666667
-0.000575 166.6666666667
-0.00055 166.6666666667
-0.000525 166.6666666667
-0.0005 166.6666666667
-0.000475 166.6666666667
-0.00045 166.6666666667
-0.000425 166.6666666667
-0.0004 166.6666666667
-0.000375 166.6666666667
-0.00035 166.6666666667
-0.000325 166.6666666667
-0.0003 166.6666666667
-0.000275 166.6666666667
-0.00025 166.6666666667
-0.000225 166.6666666667
-0.0002 166.6666666667
-0.000175 166.6666666667
-0.00015 166.6666666667
-0.000125 166.6666666667
-0.0001 166.6666666667
-7.5e-05 166.6666666667
-5e-05 166.6666666667
-2.5e-05 166.6666666667
0 166.6666666667
2.5e-05 166.6666666667
5e-05 166.6666666667
7.5e-05 166.6666666667
0.0001 166.6666666667
0.000125 166.6666666667
0.00015 166.6666666667
0.000175 166.6666666667
0.0002 166.6666666667
0.000225 166.6666666667
0.00025 166.6666666667
0.000275 166.6666666667
0.0003 166.6666666667
0.000325 166.6666666667
0.00035 166.6666666667
0.000375 166.6666666667
0.0004 166.6666666667
0.000425 166.6666666667
0.00045 166.6666666667
0.000475 166.6666666667
0.0005 166.6666666667
0.000525 166.6666666667
0.00055 166.6666666667
0.000575 166.6666666667
0.0006 166.6666666667
0.000625 166.6666666667
0.00065 166.6666666667
0.000675 166.6666666667
0.0007 166.6666666667
0.000725 166.6666666667
0.00075 166.6666666667
0.000775 166.6666666667
0.0008 166.6666666667
0.000825 166.6666666667
0.00085 166.6666666667
0.000875 166.6666666667
0.0009 166.6666666667
0.000925 166.6666666667
0.00095 166.6666666667
0.000975 166.6666666667
0.001 166.6666666667
0.001025 166.6666666667
0.00105 166.6666666667
0.001075 166.6666666667
0.0011 166.6666666667
0.001125 166.6666666667
0.00115 166.6666666667
0.001175 166.6666666667
0.0012 166.6666666667
0.001225 166.6666666667
0.00125 166.6666666667
0.001275 166.6666666667
0.0013 166.6666666667
0.001325 166.6666666667
0.00135 166.6666666667
0.001375 166.6666666667
0.0014 166.6666666667
0.001425 166.6666666667
0.00145 166.6666666667
0.001475 166.6666666667
0.0015 166.6666666667
0.001525 166.6666666667
0.00155 166.6666666667
0.001575 166.6666666667
0.0016 166.6666666667
0.001625 166.6666666667
0.00165 166.6666666667
0.001675 166.6666666667
0.0017 166.6666666667
0.001725 166.6666666667
0.00175 166.6666666667
0.001775 166.6666666667
0.0018 166.6666666667
0.001825 166.6666666667
0.00185 166.6666666667
0.001875 166.6666666667
0.0019 166.6666666667
0.001925 166.6666666667
0.00195 166.6666666667
0.001975 166.6666666667
0.002 166.6666666667
0.002025 166.6666666667
0.00205 166.6666666667
0.002075 166.6666666667
0.0021 166.6666666667
0.002125 166.6666666667
0.00215 166.6666666667
0.002175 166.6666666667
0.0022 166.6666666667
0.002225 166.6666666667
0.00225 166.6666666667
0.002275 166.6666666667
0.0023 166.6666666667
0.002325 166.6666666667
0.00235 166.6666666667
0.002375 166.6666666667
0.0024 166.6666666667
0.002425 166.6666666667
0.00245 166.6666666667
0.002475 166.6666666667
0.0025 166.6666666667
0.002525 166.6666666667
0.00255 166.6666666667
0.002575 166.6666666667
0.0026 166.6666666667
0.002625 166.6666666667
0.00265 166.6666666667
0.002675 166.6666666667
0.0027 166.6666666667
0.002725 166.6666666667
0.00275 166.6666666667
0.002775 166.6666666667
0.0028 166.6666666667
0.002825 166.6666666667
0.00285 166.6666666667
0.002875 166.6666666667
0.0029 166.6666666667
0.002925 166.6666666667
0.00295 166.6666666667
0.002975 166.6666666667
0.003 0
0.003025 0
0.00305 0
0.003075 0
0.0031 0
0.003125 0
0.00315 0
0.003175 0
0.0032 0
0.003225 0
0.00325 0
0.003275 0
0.0033 0
0.003325 0
0.00335 0
0.003375 0
0.0034 0
0.003425 0
0.00345 0
0.003475 0
0.0035 0
0.003525 0
0.00355 0
0.003575 0
0.0036 0
0.003625 0
0.00365 0
0.003675 0
0.0037 0
0.003725 0
0.00375 0
0.003775 0
0.0038 0
0.003825 0
0.00385 0
0.003875 0
0.0039 0
0.003925 0
0.00395 0
0.003975 0
0.004 0
0.004025 0
0.00405 0
0.004075 0
0.0041 0
0.004125 0
0.00415 0
0.004175 0
0.0042 0
0.004225 0
0.00425 0
0.004275 0
0.0043 0
0.004325 0
0.00435 0
0.004375 0
0.0044 0
0.004425 0
0.00445 0
0.004475 0
0.0045 0
0.004525 0
0.00455 0
0.004575 0
0.0046 0
0.004625 0
0.00465 0
0.004675 0
0.0047 0
0.004725 0
0.00475 0
0.004775 0
0.0048 0
0.004825 0
0.00485 0
0.004875 0
0.0049 0
0.004925 0
0.00495 0
0.004975 0
0.005 0
0.005025 0
0.00505 0
0.005075 0
0.0051 0
0.005125 0
0.00515 0
0.005175 0
0.0052 0
0.005225 0
0.00525 0
0.005275 0
0.0053 0
0.005325 0
0.00535 0
0.005375 0
0.0054 0
0.005425 0
0.00545 0
0.005475 0
0.0055 0
0.005525 0
0.00555 0
0.005575 0
0.0056 0
0.005625 0
0.00565 0
0.005675 0
0.0057 0
0.005725 0
0.00575 0
0.005775 0
0.0058 0
0.005825 0
0.00585 0
0.005875 0
0.0059 0
0.005925 0
0.00595 0
0.005975 0
0.006 0
0.006025 0
0.00605 0
0.006075 0
0.0061 0
0.006125 0
0.00615 0
0.006175 0
0.0062 0
0.006225 0
0.00625 0
0.006275 0
0.0063 0
0.006325 0
0.00635 0
0.006375 0
0.0064 0
0.006425 0
0.00645 0
0.006475 0
0.0065 0
0.006525 0
0.00655 0
0.006575 0
0.0066 0
0.006625 0
0.00665 0
0.006675 0
0.0067 0
0.006725 0
0.00675 0
0.006775 0
0.0068 0
0.006825 0
0.00685 0
0.006875 0
0.0069 0
0.006925 0
0.00695 0
0.006975 0
0.007 0
0.007025 0
0.00705 0
0.007075 0
0.0071 0
0.007125 0
0.00715 0
0.007175 0
0.0072 0
0.007225 0
0.00725 0
0.007275 0
0.0073 0
0.007325 0
0.00735 0
0.007375 0
0.0074 0
0.007425 0
0.00745 0
0.007475 0
0.0075 0
0.007525 0
0.00755 0
0.007575 0
0.0076 0
0.007625 0
0.00765 0
0.007675 0
0.0077 0
0.007725 0
0.00775 0
0.007775 0
0.0078 0
0.007825 0
0.00785 0
0.007875 0
0.0079 0
0.007925 0
0.00795 0
0.007975 0
0.008 0
0.008025 0
0.00805 0
0.008075 0
0.0081 0
0.008125 0
0.00815 0
0.008175 0
0.0082 0
0.008225 0
0.00825 0
0.008275 0
0.0083 0
0.008325 0
0.00835 0
0.008375 0
0.0084 0
0.008425 0
0.00845 0
0.008475 0
0.0085 0
0.008525 0
0.00855 0
0.008575 0
0.0086 0
0.008625 0
0.00865 0
0.008675 0
0.0087 0
0.008725 0
0.00875 0
0.008775 0
0.0088 0
0.008825 0
0.00885 0
0.008875 0
0.0089 0
0.008925 0
0.00895 0
0.008975 0
0.009 0
0.009025 0
0.00905 0
0.009075 0
0.0091 0
0.009125 0
0.00915 0
0.009175 0
0.0092 0
0.009225 0
0.00925 0
0.009275 0
0.0093 0
0.009325 0
0.00935 0
0.009375 0
0.0094 0
0.009425 0
0.00945 0
0.009475 0
0.0095 0
0.009525 0
0.00955 0
0.009575 0
0.0096 0
0.009625 0
0.00965 0
0.009675 0
0.0097 0
0.009725 0
0.00975 0
0.009775 0
0.0098 0
0.009825 0
0.00985 0
0.009875 0
0.0099 0
0.009925 0
0.00995 0
0.009975 0
0.01 0
};
\addlegendentry{$f_0$}
\addplot [semithick, darkorange25512714]
table {%
-0.01 0.0585854144
-0.009975 0.0637692909
-0.00995 0.0690828143
-0.009925 0.0744447293
-0.0099 0.0797759411
-0.009875 0.0850035405
-0.00985 0.0900640326
-0.009825 0.0949055395
-0.0098 0.0994888871
-0.009775 0.1037876291
-0.00975 0.1077871712
-0.009725 0.1114832362
-0.0097 0.1148799381
-0.009675 0.1179877254
-0.00965 0.1208214071
-0.009625 0.1233984171
-0.0096 0.1257374044
-0.009575 0.1278571777
-0.00955 0.1297759836
-0.009525 0.1315110704
-0.0095 0.1330784726
-0.009475 0.1344929501
-0.00945 0.1357680247
-0.009425 0.1369160677
-0.0094 0.1379484071
-0.009375 0.1388754332
-0.00935 0.1397066934
-0.009325 0.1404509716
-0.0093 0.1411163546
-0.009275 0.1417102853
-0.00925 0.1422396085
-0.009225 0.1427106105
-0.0092 0.1431290544
-0.009175 0.1435002146
-0.00915 0.143828908
-0.009125 0.1441195253
-0.0091 0.1443760612
-0.009075 0.1446021427
-0.00905 0.1448010575
-0.009025 0.1449757793
-0.009 0.145128994
-0.008975 0.1452631224
-0.00895 0.1453803424
-0.008925 0.1454826102
-0.0089 0.1455716792
-0.008875 0.1456491184
-0.00885 0.1457163286
-0.008825 0.1457745588
-0.0088 0.1458249197
-0.008775 0.1458683975
-0.00875 0.1459058662
-0.008725 0.1459380985
-0.0087 0.1459657766
-0.008675 0.145989501
-0.00865 0.1460098
-0.008625 0.1460271367
-0.0086 0.1460419166
-0.008575 0.146054494
-0.00855 0.1460651779
-0.008525 0.1460742369
-0.0085 0.1460819044
-0.008475 0.1460883826
-0.00845 0.1460938463
-0.008425 0.1460984463
-0.0084 0.1461023126
-0.008375 0.1461055567
-0.00835 0.1461082743
-0.008325 0.1461105472
-0.0083 0.1461124454
-0.008275 0.1461140284
-0.00825 0.1461153468
-0.008225 0.1461164436
-0.0082 0.1461173551
-0.008175 0.146118112
-0.00815 0.1461187402
-0.008125 0.1461192615
-0.0081 0.1461196941
-0.008075 0.1461200534
-0.00805 0.146120352
-0.008025 0.1461206007
-0.008 0.1461208084
-0.007975 0.1461209823
-0.00795 0.1461211286
-0.007925 0.1461212524
-0.0079 0.1461213577
-0.007875 0.146121448
-0.00785 0.1461215261
-0.007825 0.1461215943
-0.0078 0.1461216545
-0.007775 0.1461217082
-0.00775 0.1461217567
-0.007725 0.1461218009
-0.0077 0.1461218418
-0.007675 0.1461218799
-0.00765 0.1461219158
-0.007625 0.1461219499
-0.0076 0.1461219826
-0.007575 0.1461220141
-0.00755 0.1461220448
-0.007525 0.1461220746
-0.0075 0.1461221039
-0.007475 0.1461221326
-0.00745 0.1461221609
-0.007425 0.1461221889
-0.0074 0.1461222166
-0.007375 0.1461222441
-0.00735 0.1461222714
-0.007325 0.1461222984
-0.0073 0.1461223253
-0.007275 0.1461223521
-0.00725 0.1461223787
-0.007225 0.1461224052
-0.0072 0.1461224316
-0.007175 0.1461224579
-0.00715 0.146122484
-0.007125 0.1461225101
-0.0071 0.146122536
-0.007075 0.1461225619
-0.00705 0.1461225877
-0.007025 0.1461226134
-0.007 0.1461226389
-0.006975 0.1461226644
-0.00695 0.1461226898
-0.006925 0.1461227151
-0.0069 0.1461227404
-0.006875 0.1461227655
-0.00685 0.1461227905
-0.006825 0.1461228155
-0.0068 0.1461228403
-0.006775 0.1461228651
-0.00675 0.1461228898
-0.006725 0.1461229144
-0.0067 0.146122939
-0.006675 0.1461229635
-0.00665 0.1461229879
-0.006625 0.1461230123
-0.0066 0.1461230367
-0.006575 0.1461230611
-0.00655 0.1461230855
-0.006525 0.14612311
-0.0065 0.1461231347
-0.006475 0.1461231596
-0.00645 0.1461231848
-0.006425 0.1461232105
-0.0064 0.1461232369
-0.006375 0.1461232642
-0.00635 0.1461232928
-0.006325 0.1461233231
-0.0063 0.1461233558
-0.006275 0.1461233915
-0.00625 0.1461234313
-0.006225 0.1461234764
-0.0062 0.1461235287
-0.006175 0.1461235903
-0.00615 0.1461236642
-0.006125 0.1461237539
-0.0061 0.1461238645
-0.006075 0.146124002
-0.00605 0.1461241745
-0.006025 0.1461243923
-0.006 0.1461246683
-0.005975 0.1461250193
-0.00595 0.1461254667
-0.005925 0.1461260374
-0.0059 0.1461267659
-0.005875 0.1461276954
-0.00585 0.1461288808
-0.005825 0.1461303911
-0.0058 0.1461323129
-0.005775 0.1461347548
-0.00575 0.1461378526
-0.005725 0.1461417759
-0.0057 0.1461467356
-0.005675 0.1461529937
-0.00565 0.146160875
-0.005625 0.1461707808
-0.0056 0.1461832062
-0.005575 0.1461987607
-0.00555 0.1462181923
-0.005525 0.1462424173
-0.0055 0.1462725559
-0.005475 0.1463099734
-0.00545 0.1463563312
-0.005425 0.1464136453
-0.0054 0.146484357
-0.005375 0.1465714156
-0.00535 0.1466783754
-0.005325 0.1468095107
-0.0053 0.146969949
-0.005275 0.1471658271
-0.00525 0.1474044732
-0.005225 0.1476946171
-0.0052 0.1480466344
-0.005175 0.1484728281
-0.00515 0.1489877522
-0.005125 0.1496085834
-0.0051 0.1503555464
-0.005075 0.1512523992
-0.00505 0.1523269841
-0.005025 0.1536118543
-0.005 0.1551449811
-0.004975 0.1569705515
-0.00495 0.159139865
-0.004925 0.1617123384
-0.0049 0.1647566281
-0.004875 0.16835188
-0.00485 0.1725891174
-0.004825 0.1775727766
-0.0048 0.1834224009
-0.004775 0.1902745034
-0.00475 0.1982846087
-0.004725 0.2076294823
-0.0047 0.2185095591
-0.004675 0.2311515768
-0.00465 0.2458114246
-0.004625 0.2627772117
-0.0046 0.2823725631
-0.004575 0.3049601447
-0.00455 0.3309454222
-0.004525 0.3607806529
-0.0045 0.3949691101
-0.004475 0.4340695373
-0.00445 0.4787008251
-0.004425 0.5295469053
-0.0044 0.5873618507
-0.004375 0.6529751697
-0.00435 0.7272972806
-0.004325 0.8113251494
-0.0043 0.9061480738
-0.004275 1.012953592
-0.00425 1.1330334978
-0.004225 1.2677899375
-0.0042 1.4187415699
-0.004175 1.5875297656
-0.00415 1.7759248288
-0.004125 1.985832222
-0.0041 2.2192987823
-0.004075 2.4785189191
-0.00405 2.7658407893
-0.004025 3.0837724529
-0.004 3.4349880128
-0.003975 3.8223337492
-0.00395 4.2488342551
-0.003925 4.7176985747
-0.0039 5.2323263371
-0.003875 5.79631386
-0.00385 6.4134601889
-0.003825 7.0877730345
-0.0038 7.8234746027
-0.003775 8.6250073959
-0.00375 9.4970402415
-0.003725 10.444475091
-0.0037 11.4724555621
-0.003675 12.5863787264
-0.00365 13.7919122097
-0.003625 15.0950190634
-0.0036 16.5019927948
-0.003575 18.019503972
-0.00355 19.6546574364
-0.003525 21.4150548738
-0.0035 23.308851039
-0.003475 25.3447834256
-0.00345 27.5321454836
-0.003425 29.8806642996
-0.0034 32.4002375978
-0.003375 35.1004852352
-0.00335 37.9900803817
-0.003325 41.0758477346
-0.0033 44.3616509391
-0.003275 47.8471364098
-0.00325 51.5264500472
-0.003225 55.3870877553
-0.0032 59.4090690991
-0.003175 63.5646251799
-0.00315 67.8185593276
-0.003125 72.1293709771
-0.0031 76.4511353256
-0.003075 80.7360181023
-0.00305 84.9371958647
-0.003025 89.0118694254
-0.003 92.9240200079
-0.002975 96.6465754104
-0.00295 100.1627267251
-0.002925 103.4662532737
-0.0029 106.560853292
-0.002875 109.4586147435
-0.00285 112.1778698204
-0.002825 114.7407401274
-0.0028 117.1706894174
-0.002775 119.4903604259
-0.00275 121.7198946822
-0.002725 123.8758376553
-0.0027 125.9706357259
-0.002675 128.0126525068
-0.00265 130.0065801153
-0.002625 131.9540992038
-0.0026 133.8546466884
-0.002575 135.7061747477
-0.00255 137.5058196256
-0.002525 139.2504354398
-0.0025 140.9369800629
-0.002475 142.5627635031
-0.00245 144.1255830386
-0.002425 145.6237746779
-0.0024 147.0562095095
-0.002375 148.4222586947
-0.00235 149.7217445057
-0.002325 150.9548885811
-0.0023 152.122263424
-0.002275 153.2247495005
-0.00225 154.2634980431
-0.002225 155.239898563
-0.0022 156.155549756
-0.002175 157.0122326269
-0.00215 157.811884988
-0.002125 158.5565768523
-0.0021 159.248486542
-0.002075 159.8898775431
-0.00205 160.4830762526
-0.002025 161.0304508127
-0.002 161.5343912222
-0.001975 161.9972908866
-0.00195 162.4215297241
-0.001925 162.8094589031
-0.0019 163.1633872458
-0.001875 163.4855692973
-0.00185 163.778195034
-0.001825 164.0433811611
-0.0018 164.2831639349
-0.001775 164.4994934287
-0.00175 164.6942291548
-0.001725 164.869136946
-0.0017 165.025886995
-0.001675 165.1660529467
-0.00165 165.2911119386
-0.001625 165.4024454811
-0.0016 165.5013410746
-0.001575 165.5889944611
-0.00155 165.6665124117
-0.001525 165.7349159577
-0.0015 165.7951439759
-0.001475 165.8480570483
-0.00145 165.8944415204
-0.001425 165.9350136896
-0.0014 165.9704240632
-0.001375 166.0012616313
-0.00135 166.0280581081
-0.001325 166.0512920997
-0.0013 166.0713931652
-0.001275 166.0887457425
-0.00125 166.1036929154
-0.001225 166.1165400058
-0.0012 166.1275579763
-0.001175 166.1369866363
-0.00115 166.145037645
-0.001125 166.1518973111
-0.0011 166.1577291883
-0.001075 166.1626764726
-0.00105 166.1668642035
-0.001025 166.1704012799
-0.001 166.1733822949
-0.000975 166.1758892019
-0.00095 166.1779928202
-0.000925 166.1797541901
-0.0009 166.1812257886
-0.000875 166.1824526163
-0.00085 166.1834731642
-0.000825 166.1843202728
-0.0008 166.1850218911
-0.000775 166.1856017457
-0.00075 166.1860799281
-0.000725 166.1864734102
-0.0007 166.1867964925
-0.000675 166.1870611952
-0.00065 166.1872775969
-0.000625 166.1874541277
-0.0006 166.1875978213
-0.000575 166.1877145323
-0.00055 166.1878091219
-0.000525 166.1878856167
-0.0005 166.1879473439
-0.000475 166.1879970461
-0.00045 166.1880369787
-0.000425 166.1880689917
-0.0004 166.1880945993
-0.000375 166.1881150374
-0.00035 166.1881313123
-0.000325 166.1881442415
-0.0003 166.1881544873
-0.000275 166.1881625846
-0.00025 166.1881689641
-0.000225 166.1881739716
-0.0002 166.1881778832
-0.000175 166.1881809185
-0.00015 166.1881832505
-0.000125 166.1881850142
-0.0001 166.1881863132
-7.5e-05 166.1881872246
-5e-05 166.188187803
-2.5e-05 166.1881880834
0 166.1881880827
2.5e-05 166.1881878008
5e-05 166.1881872206
7.5e-05 166.1881863071
0.0001 166.1881850052
0.000125 166.1881832377
0.00015 166.1881809007
0.000175 166.1881778587
0.0002 166.1881739381
0.000225 166.1881689186
0.00025 166.188162523
0.000275 166.1881544045
0.0003 166.1881441305
0.000325 166.1881311642
0.00035 166.1881148405
0.000375 166.1880943387
0.0004 166.1880686479
0.000425 166.1880365267
0.00045 166.187996454
0.000475 166.1879465709
0.0005 166.1878846109
0.000525 166.1878078172
0.00055 166.1877128452
0.000575 166.1875956463
0.0006 166.1874513321
0.000625 166.1872740142
0.00065 166.187056617
0.000675 166.1867906587
0.0007 166.1864659971
0.000725 166.1860705342
0.00075 166.1855898737
0.000775 166.1850069278
0.0008 166.1843014627
0.000825 166.1834495803
0.00085 166.1824231233
0.000875 166.1811890003
0.0009 166.1797084177
0.000925 166.1779360125
0.00095 166.1758188733
0.000975 166.1732954414
0.001 166.1702942804
0.001025 166.1667327039
0.00105 166.1625152509
0.001075 166.1575319976
0.0011 166.151656697
0.001125 166.144744735
0.00115 166.1366308959
0.001175 166.1271269295
0.0012 166.1160189138
0.001225 166.1030644095
0.00125 166.0879894056
0.001275 166.0704850564
0.0013 166.0502042148
0.001325 166.0267577712
0.00135 165.999710809
0.001375 165.9685785945
0.0014 165.9328224249
0.001425 165.89184536
0.00145 165.8449878735
0.001475 165.7915234645
0.0015 165.7306542751
0.001525 165.6615067693
0.00155 165.5831275348
0.001575 165.4944792754
0.0016 165.3944370693
0.001625 165.2817849774
0.00165 165.1552130871
0.001675 165.0133150892
0.0017 164.8545864846
0.001725 164.6774235258
0.00175 164.480122999
0.001775 164.2608829539
0.0018 164.017804491
0.001825 163.748894711
0.00185 163.4520709306
0.001875 163.1251662634
0.0019 162.7659366557
0.001925 162.3720694593
0.00195 161.9411936117
0.001975 161.4708914765
0.002 160.9587123799
0.002025 160.4021878542
0.00205 159.7988485718
0.002075 159.146242914
0.0021 158.4419570822
0.002125 157.6836366126
0.00215 156.8690091127
0.002175 155.9959080079
0.0022 155.0622970826
0.002225 154.0662956408
0.00225 153.0062042218
0.002275 151.8805310034
0.0023 150.6880193101
0.002325 149.4276769847
0.00235 148.0988086985
0.002375 146.7010524055
0.0024 145.2344208447
0.002425 143.6993479549
0.00245 142.0967379393
0.002475 140.4280112509
0.0025 138.6951369119
0.002525 136.9006346992
0.00255 135.047524735
0.002575 133.1391974927
0.0026 131.1791762937
0.002625 129.1707494149
0.00265 127.1164620215
0.002675 125.0174802257
0.0027 122.8728696986
0.002725 120.6788659077
0.00275 118.4282460669
0.002775 116.1099361222
0.0028 113.7089908885
0.002825 111.2070647881
0.00285 108.5834415152
0.002875 105.8166162865
0.0029 102.8863337414
0.002925 99.7758933958
0.00295 96.4744612593
0.002975 92.9790882839
0.003 89.296145824
0.003025 85.4419484313
0.00305 81.442437631
0.003075 77.3319297376
0.0031 73.1510629407
0.003125 68.9441894541
0.00315 64.7565275558
0.003175 60.6314047915
0.0032 56.6078873973
0.003225 52.7190124689
0.00325 48.9907362589
0.003275 45.4416048219
0.0033 42.0830608055
0.003325 38.9202357726
0.00335 35.953046896
0.003375 33.1774186903
0.0034 30.5864775178
0.003425 28.1716087578
0.00345 25.923313254
0.003475 23.8318423056
0.0035 21.8876234143
0.003525 20.0815099496
0.00355 18.4048973311
0.003575 16.8497485835
0.0036 15.4085663433
0.003625 14.0743396686
0.00365 12.8404848032
0.003675 11.7007909842
0.0037 10.6493762577
0.003725 9.680654211
0.00375 8.7893102736
0.003775 7.9702853191
0.0038 7.2187642357
0.003825 6.5301675065
0.00385 5.9001443773
0.003875 5.3245666935
0.0039 4.7995228946
0.003925 4.3213119314
0.00395 3.8864370351
0.003975 3.4915993523
0.004 3.1336914874
0.004025 2.8097909935
0.00405 2.5171538428
0.004075 2.2532078911
0.0041 2.0155463419
0.004125 1.8019212107
0.00415 1.6102367871
0.004175 1.4385430942
0.0042 1.2850293508
0.004225 1.1480174423
0.00425 1.0259554148
0.004275 0.9174110058
0.0043 0.8210652329
0.004325 0.7357060581
0.00435 0.6602221504
0.004375 0.5935967665
0.0044 0.5349017718
0.004425 0.4832918187
0.00445 0.4379987021
0.004475 0.3983259063
0.0045 0.3636433583
0.004525 0.3333823979
0.00455 0.3070309754
0.004575 0.2841290825
0.0046 0.2642644224
0.004625 0.2470683214
0.00465 0.2322118816
0.004675 0.2194023759
0.0047 0.2083798795
0.004725 0.1989141352
0.00475 0.1908016454
0.004775 0.1838629851
0.0048 0.1779403254
0.004825 0.1728951609
0.00485 0.1686062291
0.004875 0.1649676142
0.0049 0.1618870216
0.004925 0.159284216
0.00495 0.1570896091
0.004975 0.155242989
0.005 0.1536923791
0.005025 0.1523930169
0.00505 0.1513064434
0.005075 0.1503996931
0.0051 0.149644575
0.005125 0.1490170382
0.00515 0.1484966113
0.005175 0.1480659111
0.0052 0.1477102105
0.005225 0.1474170624
0.00525 0.147175971
0.005275 0.1469781064
0.0053 0.1468160578
0.005325 0.1466836197
0.00535 0.1465756079
0.005375 0.1464877019
0.0054 0.1464163087
0.005425 0.1463584478
0.00545 0.1463116522
0.005475 0.1462738847
0.0055 0.1462434671
0.005525 0.14621902
0.00555 0.146199412
0.005575 0.1461837178
0.0056 0.1461711818
0.005625 0.1461611887
0.00565 0.1461532387
0.005675 0.1461469266
0.0057 0.1461419245
0.005725 0.1461379681
0.00575 0.1461348443
0.005775 0.1461323822
0.0058 0.1461304447
0.005825 0.1461289222
0.00585 0.1461277274
0.005875 0.1461267905
0.0059 0.1461260564
0.005925 0.1461254813
0.00595 0.1461250306
0.005975 0.146124677
0.006 0.1461243991
0.006025 0.1461241799
0.00605 0.1461240062
0.006075 0.1461238678
0.0061 0.1461237566
0.006125 0.1461236663
0.00615 0.1461235921
0.006175 0.1461235302
0.0062 0.1461234777
0.006225 0.1461234324
0.00625 0.1461233925
0.006275 0.1461233567
0.0063 0.146123324
0.006325 0.1461232937
0.00635 0.146123265
0.006375 0.1461232377
0.0064 0.1461232112
0.006425 0.1461231855
0.00645 0.1461231603
0.006475 0.1461231354
0.0065 0.1461231107
0.006525 0.1461230862
0.00655 0.1461230618
0.006575 0.1461230374
0.0066 0.146123013
0.006625 0.1461229886
0.00665 0.1461229642
0.006675 0.1461229397
0.0067 0.1461229152
0.006725 0.1461228905
0.00675 0.1461228658
0.006775 0.1461228411
0.0068 0.1461228162
0.006825 0.1461227913
0.00685 0.1461227662
0.006875 0.1461227411
0.0069 0.1461227159
0.006925 0.1461226906
0.00695 0.1461226652
0.006975 0.1461226397
0.007 0.1461226141
0.007025 0.1461225885
0.00705 0.1461225627
0.007075 0.1461225368
0.0071 0.1461225109
0.007125 0.1461224848
0.00715 0.1461224587
0.007175 0.1461224324
0.0072 0.1461224061
0.007225 0.1461223796
0.00725 0.146122353
0.007275 0.1461223263
0.0073 0.1461222994
0.007325 0.1461222725
0.00735 0.1461222453
0.007375 0.146122218
0.0074 0.1461221904
0.007425 0.1461221626
0.00745 0.1461221345
0.007475 0.1461221061
0.0075 0.1461220773
0.007525 0.146122048
0.00755 0.146122018
0.007575 0.1461219873
0.0076 0.1461219557
0.007625 0.1461219229
0.00765 0.1461218887
0.007675 0.1461218528
0.0077 0.1461218146
0.007725 0.1461217737
0.00775 0.1461217294
0.007775 0.1461216809
0.0078 0.1461216271
0.007825 0.1461215669
0.00785 0.1461214987
0.007875 0.1461214206
0.0079 0.1461213303
0.007925 0.1461212251
0.00795 0.1461211015
0.007975 0.1461209553
0.008 0.1461207816
0.008025 0.1461205742
0.00805 0.1461203258
0.008075 0.1461200276
0.0081 0.1461196689
0.008125 0.1461192369
0.00815 0.1461187164
0.008175 0.1461180892
0.0082 0.1461173335
0.008225 0.1461164234
0.00825 0.1461153284
0.008275 0.1461140121
0.0083 0.1461124316
0.008325 0.1461105364
0.00835 0.146108267
0.008375 0.1461055536
0.0084 0.1461023144
0.008425 0.146098454
0.00845 0.1460938608
0.008475 0.1460884051
0.0085 0.1460819362
0.008525 0.1460742796
0.00855 0.1460652333
0.008575 0.1460545641
0.0086 0.1460420036
0.008625 0.1460272432
0.00865 0.146009929
0.008675 0.1459896559
0.0087 0.145965961
0.008725 0.1459383167
0.00875 0.1459061229
0.008775 0.145868698
0.0088 0.1458252699
0.008825 0.1457749653
0.00885 0.1457167987
0.008875 0.14564966
0.0089 0.1455723013
0.008925 0.1454833224
0.00895 0.1453811553
0.008975 0.1452640477
0.009 0.1451300445
0.009025 0.1449769685
0.00905 0.1448024001
0.009075 0.1446036549
0.0091 0.1443777599
0.009125 0.1441214288
0.00915 0.1438310357
0.009175 0.143502587
0.0092 0.1431316931
0.009225 0.1427135379
0.00925 0.1422428484
0.009275 0.1417138619
0.0093 0.1411202928
0.009325 0.1404552969
0.00935 0.1397114313
0.009375 0.1388806093
0.0094 0.1379540466
0.009425 0.1369221949
0.00945 0.1357746628
0.009475 0.1345001207
0.0095 0.133086195
0.009525 0.1315193609
0.00955 0.1297848551
0.009575 0.1278666388
0.0096 0.125747458
0.009625 0.1234090595
0.00965 0.1208326268
0.009675 0.1179995013
0.0097 0.1148922379
0.009725 0.1114960148
0.00975 0.1078003692
0.009775 0.1038011712
0.0098 0.099502682
0.009825 0.0949194797
0.00985 0.0900779958
0.009875 0.0850173923
0.0099 0.0797895387
0.009925 0.0744579267
0.00995 0.0690954681
0.009975 0.0637812669
0.01 0.0585965942
};
\addlegendentry{$f_{10}$}
\addplot [semithick, forestgreen4416044]
table {%
-0.01 0.0722098622
-0.009975 0.0795137648
-0.00995 0.0870731015
-0.009925 0.0947848239
-0.0099 0.1025469248
-0.009875 0.1102636343
-0.00985 0.1178496821
-0.009825 0.1252333117
-0.0098 0.1323579179
-0.009775 0.1391823462
-0.00975 0.1456800475
-0.009725 0.151837373
-0.0097 0.1576513417
-0.009675 0.1631272007
-0.00965 0.1682760528
-0.009625 0.1731127464
-0.0096 0.1776541472
-0.009575 0.1819178305
-0.00955 0.1859211781
-0.009525 0.1896808214
-0.0095 0.1932123545
-0.009475 0.1965302384
-0.00945 0.1996478251
-0.009425 0.202577445
-0.0094 0.205330519
-0.009375 0.2079176686
-0.00935 0.210348813
-0.009325 0.2126332476
-0.0093 0.2147797051
-0.009275 0.2167964027
-0.00925 0.2186910777
-0.009225 0.2204710174
-0.0092 0.2221430842
-0.009175 0.2237137385
-0.00915 0.2251890596
-0.009125 0.2265747672
-0.0091 0.2278762409
-0.009075 0.2290985398
-0.00905 0.2302464214
-0.009025 0.2313243588
-0.009 0.2323365586
-0.008975 0.233286976
-0.00895 0.2341793303
-0.008925 0.235017119
-0.0089 0.2358036312
-0.008875 0.2365419599
-0.00885 0.2372350136
-0.008825 0.2378855278
-0.0088 0.2384960746
-0.008775 0.2390690732
-0.00875 0.2396067986
-0.008725 0.2401113903
-0.0087 0.2405848603
-0.008675 0.2410291011
-0.00865 0.2414458922
-0.008625 0.2418369078
-0.0086 0.2422037222
-0.008575 0.2425478163
-0.00855 0.2428705835
-0.008525 0.2431733342
-0.0085 0.2434573016
-0.008475 0.2437236461
-0.00845 0.2439734594
-0.008425 0.2442077694
-0.0084 0.2444275438
-0.008375 0.2446336934
-0.00835 0.2448270766
-0.008325 0.2450085016
-0.0083 0.2451787305
-0.008275 0.2453384818
-0.00825 0.2454884331
-0.008225 0.2456292242
-0.0082 0.2457614592
-0.008175 0.245885709
-0.00815 0.246002514
-0.008125 0.2461123856
-0.0081 0.2462158087
-0.008075 0.2463132435
-0.00805 0.2464051277
-0.008025 0.2464918778
-0.008 0.2465738911
-0.007975 0.2466515476
-0.00795 0.2467252113
-0.007925 0.2467952318
-0.0079 0.2468619461
-0.007875 0.2469256796
-0.00785 0.2469867482
-0.007825 0.2470454592
-0.0078 0.2471021127
-0.007775 0.2471570037
-0.00775 0.2472104226
-0.007725 0.247262657
-0.0077 0.2473139934
-0.007675 0.2473647179
-0.00765 0.2474151184
-0.007625 0.2474654854
-0.0076 0.2475161138
-0.007575 0.2475673046
-0.00755 0.2476193659
-0.007525 0.2476726151
-0.0075 0.2477273802
-0.007475 0.2477840016
-0.00745 0.2478428341
-0.007425 0.2479042486
-0.0074 0.247968634
-0.007375 0.2480363994
-0.00735 0.2481079764
-0.007325 0.2481838211
-0.0073 0.2482644167
-0.007275 0.2483502762
-0.00725 0.2484419447
-0.007225 0.2485400027
-0.0072 0.2486450686
-0.007175 0.2487578028
-0.00715 0.24887891
-0.007125 0.2490091438
-0.0071 0.24914931
-0.007075 0.2493002709
-0.00705 0.2494629497
-0.007025 0.2496383351
-0.007 0.249827486
-0.006975 0.2500315374
-0.00695 0.2502517052
-0.006925 0.250489293
-0.0069 0.2507456977
-0.006875 0.2510224168
-0.00685 0.2513210556
-0.006825 0.2516433345
-0.0068 0.2519910975
-0.006775 0.2523663212
-0.00675 0.2527711234
-0.006725 0.2532077737
-0.0067 0.2536787037
-0.006675 0.2541865185
-0.00665 0.2547340083
-0.006625 0.2553241617
-0.0066 0.2559601789
-0.006575 0.2566454865
-0.00655 0.2573837528
-0.006525 0.2581789041
-0.0065 0.2590351428
-0.006475 0.2599569653
-0.00645 0.2609491826
-0.006425 0.262016941
-0.0064 0.2631657449
-0.006375 0.2644014807
-0.00635 0.2657304426
-0.006325 0.2671593596
-0.0063 0.2686954245
-0.006275 0.2703463251
-0.00625 0.2721202768
-0.006225 0.2740260575
-0.0062 0.2760730454
-0.006175 0.2782712581
-0.00615 0.2806313954
-0.006125 0.2831648838
-0.0061 0.2858839245
-0.006075 0.2888015448
-0.00605 0.2919316518
-0.006025 0.2952890905
-0.006 0.2988897053
-0.005975 0.3027504053
-0.00595 0.306889234
-0.005925 0.3113254439
-0.0059 0.3160795747
-0.005875 0.321173538
-0.00585 0.3266307065
-0.005825 0.3324760093
-0.0058 0.3387360334
-0.005775 0.3454391312
-0.00575 0.3526155357
-0.005725 0.3602974828
-0.0057 0.3685193413
-0.005675 0.3773177514
-0.00565 0.3867317722
-0.005625 0.3968030388
-0.0056 0.4075759291
-0.005575 0.4190977418
-0.00555 0.431418886
-0.005525 0.4445930818
-0.0055 0.4586775761
-0.005475 0.4737333697
-0.00545 0.489825461
-0.005425 0.5070231048
-0.0054 0.5254000871
-0.005375 0.545035019
-0.00535 0.5660116479
-0.005325 0.5884191906
-0.0053 0.612352686
-0.005275 0.6379133722
-0.00525 0.6652090865
-0.005225 0.6943546926
-0.0052 0.7254725338
-0.005175 0.758692917
-0.00515 0.7941546267
-0.005125 0.8320054725
-0.0051 0.8724028725
-0.005075 0.9155144733
-0.00505 0.9615188107
-0.005025 1.0106060127
-0.005 1.0629785482
-0.004975 1.1188520233
-0.00495 1.1784560294
-0.004925 1.2420350462
-0.0049 1.3098494022
-0.004875 1.3821762976
-0.00485 1.4593108933
-0.004825 1.5415674695
-0.0048 1.6292806592
-0.004775 1.7228067618
-0.00475 1.82252514
-0.004725 1.9288397082
-0.0047 2.0421805156
-0.004675 2.1630054317
-0.00465 2.2918019408
-0.004625 2.4290890511
-0.0046 2.5754193274
-0.004575 2.7313810548
-0.00455 2.897600541
-0.004525 3.0747445673
-0.0045 3.2635229974
-0.004475 3.4646915538
-0.00445 3.6790547732
-0.004425 3.9074691517
-0.0044 4.150846493
-0.004375 4.4101574711
-0.00435 4.6864354223
-0.004325 4.9807803818
-0.0043 5.2943633776
-0.004275 5.6284310013
-0.00425 5.984310271
-0.004225 6.3634138063
-0.0042 6.7672453338
-0.004175 7.1974055469
-0.00415 7.655598342
-0.004125 8.1436374596
-0.0041 8.6634535576
-0.004075 9.2171017527
-0.00405 9.8067696635
-0.004025 10.434785995
-0.004 11.1036297014
-0.003975 11.8159397579
-0.00395 12.5745255625
-0.003925 13.382377963
-0.0039 14.2426808788
-0.003875 15.1588234425
-0.00385 16.1344125575
-0.003825 17.1732857447
-0.0038 18.2795241891
-0.003775 19.457466017
-0.00375 20.7117201011
-0.003725 22.0471811433
-0.0037 23.4690474521
-0.003675 24.982843668
-0.00365 26.5944515647
-0.003625 28.3101526514
-0.0036 30.136686133
-0.003575 32.0813241692
-0.00355 34.1519624899
-0.003525 36.3572175303
-0.0035 38.7065109232
-0.003475 41.2101087344
-0.00345 43.8790676649
-0.003425 46.7250263992
-0.0034 49.7597715953
-0.003375 52.9945099116
-0.00335 56.438795179
-0.003325 60.0990970686
-0.0033 63.9770548516
-0.003275 68.0675327136
-0.00325 72.3566715666
-0.003225 76.8202012856
-0.0032 81.4223188042
-0.003175 86.1154344497
-0.00315 90.8410297939
-0.003125 95.5317536251
-0.0031 100.1147196528
-0.003075 104.5157841054
-0.00305 108.6644064314
-0.003025 112.4985673925
-0.003 115.9691658017
-0.002975 119.0433545805
-0.00295 121.7064068955
-0.002925 123.9619030653
-0.0029 125.8302628844
-0.002875 127.3458730714
-0.00285 128.5532353739
-0.002825 129.5026585851
-0.0028 130.2460257614
-0.002775 130.8330932567
-0.00275 131.3086432478
-0.002725 131.7106475424
-0.0027 132.0694401479
-0.002675 132.4077659633
-0.00265 132.7414892448
-0.002625 133.0807125389
-0.0026 133.4310685652
-0.002575 133.7949911833
-0.00255 134.1728315818
-0.002525 134.5637477743
-0.0025 134.9663486852
-0.002475 135.3791125953
-0.00245 135.8006220499
-0.002425 136.229665406
-0.0024 136.66525281
-0.002375 137.1065858415
-0.00235 137.5530091175
-0.002325 138.0039615797
-0.0023 138.4589365633
-0.002275 138.9174536607
-0.00225 139.3790417248
-0.002225 139.8432306195
-0.0022 140.3095488924
-0.002175 140.7775248655
-0.00215 141.2466892661
-0.002125 141.7165781887
-0.0021 142.1867357326
-0.002075 142.656716056
-0.00205 143.1260848259
-0.002025 143.594420164
-0.002 144.0613132251
-0.001975 144.5263685378
-0.00195 144.9892042076
-0.001925 145.4494520499
-0.0019 145.9067576933
-0.001875 146.3607806698
-0.00185 146.8111944991
-0.001825 147.257686762
-0.0018 147.6999591615
-0.001775 148.137727562
-0.00175 148.5707220063
-0.001725 148.9986867046
-0.0017 149.4213799957
-0.001675 149.8385742794
-0.00165 150.25005592
-0.001625 150.655625124
-0.0016 151.0550957897
-0.001575 151.4482953338
-0.00155 151.8350644931
-0.001525 152.2152571041
-0.0015 152.5887398626
-0.001475 152.9553920618
-0.00145 153.3151053131
-0.001425 153.6677832488
-0.0014 154.0133412083
-0.001375 154.3517059096
-0.00135 154.6828151064
-0.001325 155.0066172324
-0.0013 155.3230710343
-0.001275 155.6321451936
-0.00125 155.9338179396
-0.001225 156.2280766538
-0.0012 156.5149174668
-0.001175 156.7943448503
-0.00115 157.0663712024
-0.001125 157.3310164305
-0.0011 157.5883075302
-0.001075 157.8382781627
-0.00105 158.0809682308
-0.001025 158.3164234553
-0.001 158.544694952
-0.000975 158.7658388097
-0.00095 158.9799156717
-0.000925 159.18699032
-0.0009 159.3871312631
-0.000875 159.5804103293
-0.00085 159.7669022648
-0.000825 159.9466843377
-0.0008 160.1198359494
-0.000775 160.2864382521
-0.00075 160.4465737745
-0.000725 160.6003260562
-0.0007 160.7477792894
-0.000675 160.8890179715
-0.00065 161.024126565
-0.000625 161.1531891694
-0.0006 161.2762892016
-0.000575 161.3935090877
-0.00055 161.5049299653
-0.000525 161.6106313965
-0.0005 161.7106910928
-0.000475 161.8051846505
-0.00045 161.8941852987
-0.000425 161.9777636584
-0.0004 162.0559875138
-0.000375 162.1289215954
-0.00035 162.1966273758
-0.000325 162.2591628771
-0.0003 162.3165824911
-0.000275 162.3689368116
-0.00025 162.4162724795
-0.000225 162.4586320402
-0.0002 162.4960538136
-0.000175 162.5285717768
-0.00015 162.5562154593
-0.000125 162.5790098511
-0.0001 162.5969753232
-7.5e-05 162.6101275613
-5e-05 162.6184775115
-2.5e-05 162.6220313396
0 162.6207904024
2.5e-05 162.6147512323
5e-05 162.6039055349
7.5e-05 162.5882401981
0.0001 162.5677373163
0.000125 162.5423742248
0.00015 162.5121235493
0.000175 162.476953267
0.0002 162.4368267807
0.000225 162.3917030061
0.00025 162.3415364721
0.000275 162.2862774329
0.0003 162.2258719944
0.000325 162.1602622525
0.00035 162.0893864444
0.000375 162.0131791127
0.0004 161.9315712827
0.000425 161.8444906512
0.00045 161.7518617895
0.000475 161.6536063579
0.0005 161.5496433325
0.000525 161.4398892458
0.00055 161.3242584376
0.000575 161.2026633194
0.0006 161.0750146505
0.000625 160.9412218251
0.00065 160.8011931722
0.000675 160.6548362655
0.0007 160.5020582454
0.000725 160.342766151
0.00075 160.1768672632
0.000775 160.0042694574
0.0008 159.8248815661
0.000825 159.6386137508
0.00085 159.4453778827
0.000875 159.2450879319
0.0009 159.0376603643
0.000925 158.8230145458
0.00095 158.6010731532
0.000975 158.3717625913
0.001 158.1350134154
0.001025 157.8907607579
0.00105 157.6389447597
0.001075 157.3795110044
0.0011 157.1124109545
0.001125 156.8376023895
0.00115 156.5550498443
0.001175 156.2647250476
0.0012 155.9666073585
0.001225 155.6606842011
0.00125 155.3469514957
0.001275 155.0254140852
0.0013 154.696086157
0.001325 154.3589916568
0.00135 154.0141646963
0.001375 153.6616499505
0.0014 153.3015030457
0.001425 152.9337909364
0.00145 152.5585922693
0.001475 152.1759977335
0.0015 151.7861103965
0.001525 151.3890460235
0.00155 150.9849333795
0.001575 150.5739145134
0.0016 150.1561450216
0.001625 149.7317942917
0.00165 149.3010457227
0.001675 148.8640969235
0.0017 148.4211598847
0.001725 147.9724611263
0.00175 147.5182418165
0.001775 147.058757863
0.0018 146.5942799744
0.001825 146.1250936914
0.00185 145.6514993889
0.001875 145.1738122495
0.0019 144.6923622118
0.001925 144.2074938972
0.00195 143.7195665209
0.001975 143.228953792
0.002 142.7360438044
0.002025 142.2412389138
0.00205 141.7449555836
0.002075 141.24762416
0.0021 140.7496885099
0.002125 140.2516054246
0.00215 139.7538436605
0.002175 139.2568824841
0.0022 138.7612096218
0.002225 138.2673186367
0.00225 137.7757059848
0.002275 137.2868683943
0.0023 136.8013017555
0.002325 136.319503361
0.00235 135.8419799573
0.002375 135.3692643765
0.0024 134.9019430987
0.002425 134.4406953875
0.00245 133.9863410434
0.002475 133.5398878488
0.0025 133.1025613108
0.002525 132.6757889367
0.00255 132.2611005306
0.002575 131.8598976029
0.0026 131.473042628
0.002625 131.1002268089
0.00265 130.7390969095
0.002675 130.3841594867
0.0027 130.0255330621
0.002725 129.6476795866
0.00275 129.2283054562
0.002775 128.737665221
0.0028 128.138512735
0.002825 127.3869121906
0.00285 126.4340393557
0.002875 125.2289756387
0.0029 123.7223402471
0.002925 121.8704448233
0.00295 119.6395224184
0.002975 117.0095093005
0.003 113.9768658893
0.003025 110.55601896
0.00305 106.7791797994
0.003075 102.6945139032
0.0031 98.3628674841
0.003125 93.8534523744
0.00315 89.2390186864
0.003175 84.5910833724
0.0032 79.9757308424
0.003225 75.4503752859
0.00325 71.0617026205
0.003275 66.8448279285
0.0033 62.8235441944
0.003325 59.0114235777
0.00335 55.4134743834
0.003375 52.0280538541
0.0034 48.8487776282
0.003425 45.8662344244
0.00345 43.0693915589
0.003475 40.4466484541
0.0035 37.9865515104
0.003525 35.6782202971
0.00355 33.5115524192
0.003575 31.4772762929
0.0036 29.5669125404
0.003625 27.7726909271
0.00365 26.087454876
0.003675 24.5045723828
0.0037 23.0178620158
0.003725 21.6215359086
0.00375 20.3101578439
0.003775 19.0786129338
0.0038 17.9220852365
0.003825 16.8360402405
0.00385 15.8162099988
0.003875 14.8585795227
0.0039 13.9593736973
0.003925 13.1150444276
0.00395 12.3222579819
0.003975 11.5778826242
0.004 10.8789766549
0.004025 10.2227769666
0.00405 9.606688184
0.004075 9.0282724219
0.0041 8.4852396622
0.004125 7.9754387314
0.00415 7.4968488487
0.004175 7.0475717049
0.0042 6.6258240386
0.004225 6.2299306708
0.00425 5.8583179668
0.004275 5.5095076968
0.0043 5.1821112665
0.004325 4.8748242974
0.00435 4.586421532
0.004375 4.3157520474
0.0044 4.0617347559
0.004425 3.8233541775
0.00445 3.599656468
0.004475 3.3897456859
0.0045 3.192780286
0.004525 3.0079698242
0.00455 2.8345718624
0.004575 2.6718890594
0.0046 2.5192664394
0.004625 2.3760888242
0.00465 2.2417784221
0.004675 2.1157925617
0.0047 1.9976215633
0.004725 1.8867867392
0.00475 1.782838515
0.004775 1.685354664
0.0048 1.5939386498
0.004825 1.5082180679
0.00485 1.4278431824
0.004875 1.3524855512
0.0049 1.2818367346
0.004925 1.2156070813
0.00495 1.1535245896
0.004975 1.0953338354
0.005 1.0407949673
0.005025 0.9896827611
0.00505 0.9417857322
0.005075 0.8969053017
0.0051 0.8548550131
0.005125 0.8154597962
0.00515 0.7785552759
0.005175 0.7439871229
0.0052 0.7116104437
0.005225 0.681289207
0.00525 0.6528957063
0.005275 0.6263100533
0.0053 0.6014197034
0.005325 0.5781190094
0.00535 0.5563088022
0.005375 0.535895997
0.0054 0.5167932235
0.005425 0.4989184783
0.00545 0.4821947987
0.005475 0.4665499557
0.0055 0.4519161664
0.005525 0.4382298231
0.00555 0.4254312392
0.005575 0.4134644105
0.0056 0.4022767908
0.005625 0.3918190813
0.00565 0.3820450325
0.005675 0.3729112585
0.0057 0.3643770622
0.005725 0.356404271
0.00575 0.3489570831
0.005775 0.3420019226
0.0058 0.3355073031
0.005825 0.3294437004
0.00585 0.3237834322
0.005875 0.3185005455
0.0059 0.3135707106
0.005925 0.3089711214
0.00595 0.3046804025
0.005975 0.3006785208
0.006 0.2969467033
0.006025 0.2934673598
0.00605 0.2902240097
0.006075 0.287201214
0.0061 0.2843845108
0.006125 0.2817603555
0.00615 0.2793160635
0.006175 0.2770397573
0.0062 0.2749203167
0.006225 0.2729473316
0.00625 0.2711110577
0.006275 0.2694023759
0.0063 0.2678127523
0.006325 0.2663342028
0.00635 0.2649592579
0.006375 0.263680931
0.0064 0.2624926879
0.006425 0.2613884186
0.00645 0.2603624105
0.006475 0.2594093235
0.0065 0.2585241661
0.006525 0.2577022739
0.00655 0.2569392886
0.006575 0.2562311382
0.0066 0.2555740195
0.006625 0.2549643803
0.00665 0.2543989035
0.006675 0.2538744923
0.0067 0.2533882555
0.006725 0.2529374947
0.00675 0.2525196914
0.006775 0.2521324956
0.0068 0.2517737147
0.006825 0.2514413031
0.00685 0.2511333526
0.006875 0.2508480833
0.0069 0.2505838353
0.006925 0.2503390602
0.00695 0.2501123141
0.006975 0.2499022503
0.007 0.2497076128
0.007025 0.24952723
0.00705 0.2493600089
0.007075 0.2492049299
0.0071 0.2490610411
0.007125 0.2489274542
0.00715 0.2488033394
0.007175 0.2486879215
0.0072 0.2485804757
0.007225 0.248480324
0.00725 0.2483868315
0.007275 0.2482994033
0.0073 0.2482174811
0.007325 0.2481405407
0.00735 0.2480680885
0.007375 0.2479996597
0.0074 0.2479348151
0.007425 0.2478731392
0.00745 0.247814238
0.007475 0.2477577363
0.0075 0.2477032765
0.007525 0.2476505161
0.00755 0.2475991261
0.007575 0.2475487891
0.0076 0.2474991979
0.007625 0.2474500536
0.00765 0.2474010641
0.007675 0.2473519426
0.0077 0.247302406
0.007725 0.2472521739
0.00775 0.2472009666
0.007775 0.2471485039
0.0078 0.247094504
0.007825 0.2470386819
0.00785 0.2469807477
0.007875 0.246920406
0.0079 0.2468573539
0.007925 0.2467912797
0.00795 0.2467218617
0.007975 0.2466487667
0.008 0.2465716484
0.008025 0.246490146
0.00805 0.2464038824
0.008075 0.2463124632
0.0081 0.2462154743
0.008125 0.2461124806
0.00815 0.2460030242
0.008175 0.2458866223
0.0082 0.2457627655
0.008225 0.2456309154
0.00825 0.245490503
0.008275 0.2453409257
0.0083 0.2451815455
0.008325 0.2450116862
0.00835 0.2448306308
0.008375 0.2446376187
0.0084 0.2444318428
0.008425 0.2442124462
0.00845 0.243978519
0.008475 0.2437290948
0.0085 0.2434631469
0.008525 0.2431795844
0.00855 0.2428772479
0.008575 0.2425549054
0.0086 0.242211247
0.008625 0.2418448805
0.00865 0.2414543257
0.008675 0.2410380089
0.0087 0.2405942569
0.008725 0.2401212906
0.00875 0.2396172182
0.008775 0.2390800283
0.0088 0.2385075818
0.008825 0.2378976043
0.00885 0.237247677
0.008875 0.2365552279
0.0089 0.2358175219
0.008925 0.2350316505
0.00895 0.2341945209
0.008975 0.233302844
0.009 0.2323531221
0.009025 0.2313416356
0.00905 0.2302644289
0.009075 0.2291172949
0.0091 0.2278957596
0.009125 0.2265950649
0.00915 0.2252101504
0.009175 0.2237356353
0.0092 0.2221657984
0.009225 0.2204945584
0.00925 0.218715453
0.009275 0.2168216174
0.0093 0.2148057615
0.009325 0.2126601447
0.00935 0.2103765466
0.009375 0.2079462302
0.0094 0.2053598958
0.009425 0.2026076192
0.00945 0.1996787731
0.009475 0.1965619307
0.0095 0.1932447545
0.009525 0.1897138851
0.00955 0.1859548529
0.009575 0.1819520544
0.0096 0.1776888479
0.009625 0.1731478399
0.00965 0.1683114421
0.009675 0.1631627747
0.0097 0.1576869736
0.009725 0.1518729195
0.00975 0.145715348
0.009775 0.1392172233
0.0098 0.1323921784
0.009825 0.1252667492
0.00985 0.1178820808
0.009875 0.1102947754
0.0099 0.1025765929
0.009925 0.0948128158
0.00995 0.0870992348
0.009975 0.0795378871
0.01 0.0722318587
};
\addlegendentry{$f_{50}$}
\addplot [semithick, crimson2143940]
table {%
-0.01 0.0724391092
-0.009975 0.079779258
-0.00995 0.0873771859
-0.009925 0.09512952
-0.0099 0.1029339105
-0.009875 0.1106942456
-0.00985 0.1183249302
-0.009825 0.1257539135
-0.0098 0.1329243344
-0.009775 0.1397948259
-0.00975 0.1463386694
-0.009725 0.1525420871
-0.0097 0.1584020037
-0.009675 0.1639236008
-0.00965 0.1691179374
-0.009625 0.173999834
-0.0096 0.1785861386
-0.009575 0.1828944152
-0.00955 0.1869420376
-0.009525 0.1907456303
-0.0095 0.1943207809
-0.009475 0.1976819436
-0.00945 0.2008424633
-0.009425 0.2038146631
-0.0094 0.2066099564
-0.009375 0.2092389576
-0.00935 0.211711579
-0.009325 0.2140371098
-0.0093 0.2162242774
-0.009275 0.2182812939
-0.00925 0.2202158928
-0.009225 0.2220353581
-0.0092 0.2237465499
-0.009175 0.2253559267
-0.00915 0.2268695675
-0.009125 0.2282931918
-0.0091 0.2296321804
-0.009075 0.2308915942
-0.00905 0.2320761934
-0.009025 0.2331904552
-0.009 0.2342385906
-0.008975 0.2352245606
-0.00895 0.2361520914
-0.008925 0.2370246883
-0.0089 0.2378456493
-0.008875 0.2386180773
-0.00885 0.2393448922
-0.008825 0.2400288418
-0.0088 0.2406725119
-0.008775 0.2412783366
-0.00875 0.2418486069
-0.008725 0.24238548
-0.0087 0.242890987
-0.008675 0.2433670404
-0.00865 0.2438154421
-0.008625 0.2442378892
-0.0086 0.2446359813
-0.008575 0.2450112261
-0.00855 0.2453650451
-0.008525 0.2456987791
-0.0085 0.2460136932
-0.008475 0.2463109817
-0.00845 0.2465917725
-0.008425 0.2468571312
-0.0084 0.2471080658
-0.008375 0.2473455296
-0.00835 0.2475704254
-0.008325 0.247783609
-0.0083 0.247985892
-0.008275 0.2481780451
-0.00825 0.2483608012
-0.008225 0.248534858
-0.0082 0.2487008804
-0.008175 0.2488595036
-0.00815 0.2490113351
-0.008125 0.249156957
-0.0081 0.2492969287
-0.008075 0.2494317882
-0.00805 0.2495620549
-0.008025 0.2496882313
-0.008 0.2498108048
-0.007975 0.2499302498
-0.00795 0.2500470294
-0.007925 0.250161597
-0.0079 0.2502743985
-0.007875 0.2503858734
-0.00785 0.2504964572
-0.007825 0.2506065824
-0.0078 0.2507166805
-0.007775 0.2508271837
-0.00775 0.2509385266
-0.007725 0.2510511474
-0.0077 0.2511654904
-0.007675 0.2512820071
-0.00765 0.251401158
-0.007625 0.2515234147
-0.0076 0.2516492615
-0.007575 0.2517791973
-0.00755 0.2519137377
-0.007525 0.2520534166
-0.0075 0.2521987888
-0.007475 0.2523504319
-0.00745 0.2525089483
-0.007425 0.2526749681
-0.0074 0.252849151
-0.007375 0.2530321892
-0.00735 0.2532248102
-0.007325 0.2534277791
-0.0073 0.2536419022
-0.007275 0.2538680297
-0.00725 0.2541070592
-0.007225 0.2543599393
-0.0072 0.2546276728
-0.007175 0.2549113213
-0.00715 0.2552120089
-0.007125 0.2555309265
-0.0071 0.2558693368
-0.007075 0.2562285788
-0.00705 0.2566100734
-0.007025 0.2570153286
-0.007 0.2574459455
-0.006975 0.2579036245
-0.00695 0.2583901719
-0.006925 0.2589075069
-0.0069 0.2594576693
-0.006875 0.2600428268
-0.00685 0.2606652841
-0.006825 0.2613274915
-0.0068 0.2620320544
-0.006775 0.2627817435
-0.00675 0.2635795053
-0.006725 0.2644284741
-0.0067 0.2653319835
-0.006675 0.2662935795
-0.00665 0.2673170347
-0.006625 0.2684063621
-0.0066 0.2695658315
-0.006575 0.2707999852
-0.00655 0.2721136562
-0.006525 0.2735119866
-0.0065 0.2750004479
-0.006475 0.2765848613
-0.00645 0.2782714213
-0.006425 0.2800667188
-0.0064 0.281977767
-0.006375 0.2840120284
-0.00635 0.2861774437
-0.006325 0.2884824624
-0.0063 0.2909360755
-0.006275 0.2935478503
-0.00625 0.2963279671
-0.006225 0.2992872588
-0.0062 0.3024372524
-0.006175 0.3057902141
-0.00615 0.3093591959
-0.006125 0.3131580864
-0.0061 0.3172016642
-0.006075 0.3215056553
-0.00605 0.3260867931
-0.006025 0.3309628835
-0.006 0.3361528733
-0.005975 0.3416769234
-0.00595 0.3475564862
-0.005925 0.3538143887
-0.0059 0.3604749201
-0.005875 0.3675639256
-0.00585 0.3751089062
-0.005825 0.3831391238
-0.0058 0.391685715
-0.005775 0.4007818101
-0.00575 0.4104626613
-0.005725 0.4207657779
-0.0057 0.4317310711
-0.005675 0.4434010076
-0.00565 0.4558207724
-0.005625 0.4690384438
-0.0056 0.4831051772
-0.005575 0.4980754027
-0.00555 0.5140070343
-0.005525 0.5309616922
-0.0055 0.5490049404
-0.005475 0.5682065385
-0.00545 0.5886407098
-0.005425 0.6103864268
-0.0054 0.6335277146
-0.005375 0.6581539742
-0.00535 0.6843603256
-0.005325 0.7122479737
-0.0053 0.7419245966
-0.005275 0.7735047599
-0.00525 0.8071103565
-0.005225 0.8428710746
-0.0052 0.880924896
-0.005175 0.9214186258
-0.00515 0.9645084562
-0.005125 1.0103605661
-0.0051 1.059151759
-0.005075 1.1110701417
-0.00505 1.1663158463
-0.005025 1.2251017981
-0.005 1.2876545328
-0.004975 1.3542150657
-0.00495 1.4250398162
-0.004925 1.5004015918
-0.0049 1.5805906343
-0.004875 1.6659157329
-0.00485 1.7567054088
-0.004825 1.8533091746
-0.0048 1.9560988751
-0.004775 2.065470112
-0.00475 2.1818437617
-0.004725 2.3056675876
-0.0047 2.4374179572
-0.004675 2.5776016674
-0.00465 2.7267578869
-0.004625 2.8854602225
-0.0046 3.0543189165
-0.004575 3.2339831855
-0.00455 3.4251437068
-0.004525 3.6285352649
-0.0045 3.8449395657
-0.004475 4.0751882311
-0.00445 4.3201659834
-0.004425 4.5808140342
-0.0044 4.8581336885
-0.004375 5.1531901789
-0.00435 5.4671167442
-0.004325 5.8011189675
-0.0043 6.1564793911
-0.004275 6.5345624242
-0.00425 6.9368195626
-0.004225 7.3647949406
-0.0042 7.8201312343
-0.004175 8.3045759423
-0.00415 8.8199880663
-0.004125 9.368345222
-0.0041 9.9517512105
-0.004075 10.5724440866
-0.00405 11.2328047617
-0.004025 11.9353661826
-0.004 12.6828231251
-0.003975 13.478042636
-0.00395 14.3240751429
-0.003925 15.2241662259
-0.0039 16.1817690123
-0.003875 17.2005571121
-0.00385 18.2844379703
-0.003825 19.4375664971
-0.0038 20.6643588685
-0.003775 21.9695065319
-0.00375 23.3579907408
-0.003725 24.8350984529
-0.0037 26.4064411609
-0.003675 28.0779791656
-0.00365 29.8560547646
-0.003625 31.7474384984
-0.0036 33.7593924055
-0.003575 35.8997524346
-0.00355 38.1770278345
-0.003525 40.6005076684
-0.0035 43.1803531022
-0.003475 45.9276391531
-0.00345 48.8542927319
-0.003425 51.9728582158
-0.0034 55.296012196
-0.003375 58.835751247
-0.00335 62.6021964007
-0.003325 66.6019995903
-0.0033 70.8364011648
-0.003275 75.2990687567
-0.00325 79.9739351383
-0.003225 84.8333293772
-0.0032 89.8367415537
-0.003175 94.9305575324
-0.00315 100.0490340108
-0.003125 105.1166536875
-0.0031 110.0518184849
-0.003075 114.7716320009
-0.00305 119.197327514
-0.003025 123.2597545267
-0.003 126.9042782517
-0.002975 130.094491014
-0.00295 132.814280171
-0.002925 135.0680205319
-0.0029 136.8789203801
-0.002875 138.2858011742
-0.00285 139.3387868561
-0.002825 140.0944872893
-0.0028 140.6112688334
-0.002775 140.9451213231
-0.00275 141.1464798251
-0.002725 141.2581765172
-0.0027 141.3145191185
-0.002675 141.341347195
-0.00265 141.3568244251
-0.002625 141.3726883197
-0.0026 141.3956922382
-0.002575 141.4290233925
-0.00255 141.4735475885
-0.002525 141.5288006249
-0.0025 141.593705633
-0.002475 141.6670385678
-0.00245 141.7476889381
-0.002425 141.8347718334
-0.0024 141.9276446054
-0.002375 142.0258719886
-0.00235 142.1291712175
-0.002325 142.237356894
-0.0023 142.3502957351
-0.002275 142.4678745414
-0.00225 142.5899806411
-0.002225 142.7164921288
-0.0022 142.8472747431
-0.002175 142.982182585
-0.00215 143.1210605826
-0.002125 143.2637473543
-0.0021 143.4100777417
-0.002075 143.5598847227
-0.00205 143.7130006869
-0.002025 143.8692581815
-0.002 144.0284902853
-0.001975 144.1905307518
-0.00195 144.3552140358
-0.001925 144.5223752782
-0.0019 144.6918502917
-0.001875 144.863475569
-0.00185 145.0370883165
-0.001825 145.2125265121
-0.0018 145.3896289797
-0.001775 145.5682354744
-0.00175 145.7481867721
-0.001725 145.9293247596
-0.0017 146.1114925234
-0.001675 146.2945344339
-0.00165 146.4782962273
-0.001625 146.6626250821
-0.0016 146.8473696931
-0.001575 147.0323803407
-0.00155 147.2175089583
-0.001525 147.4026091955
-0.0015 147.5875364789
-0.001475 147.7721480705
-0.00145 147.9563031226
-0.001425 148.1398627305
-0.0014 148.3226899823
-0.001375 148.5046500058
-0.00135 148.6856100132
-0.001325 148.8654393425
-0.0013 149.044009497
-0.001275 149.2211941813
-0.00125 149.3968693358
-0.001225 149.5709131674
-0.0012 149.7432061792
-0.001175 149.9136311964
-0.00115 150.0820733908
-0.001125 150.2484203028
-0.0011 150.4125618608
-0.001075 150.5743903992
-0.00105 150.7338006734
-0.001025 150.8906898736
-0.001 151.0449576365
-0.000975 151.1965060548
-0.00095 151.3452396853
-0.000925 151.4910655553
-0.0009 151.6338931676
-0.000875 151.7736345031
-0.00085 151.9102040235
-0.000825 152.0435186714
-0.0008 152.1734978696
-0.000775 152.3000635194
-0.00075 152.423139998
-0.000725 152.5426541544
-0.0007 152.6585353047
-0.000675 152.770715227
-0.00065 152.8791281549
-0.000625 152.9837107713
-0.0006 153.0844022004
-0.000575 153.1811440009
-0.00055 153.2738801574
-0.000525 153.3625570727
-0.0005 153.4471235587
-0.000475 153.5275308284
-0.00045 153.6037324874
-0.000425 153.6756845252
-0.0004 153.7433453066
-0.000375 153.8066755643
-0.00035 153.8656383903
-0.000325 153.9201992284
-0.0003 153.9703258674
-0.000275 154.0159884341
-0.00025 154.0571593869
-0.000225 154.0938135101
-0.0002 154.1259279091
-0.000175 154.1534820053
-0.00015 154.1764575326
-0.000125 154.1948385344
-0.0001 154.2086113606
-7.5e-05 154.2177646663
-5e-05 154.2222894108
-2.5e-05 154.2221788576
0 154.2174285747
2.5e-05 154.2080364363
5e-05 154.1940026251
7.5e-05 154.1753296355
0.0001 154.1520222772
0.000125 154.12408768
0.00015 154.0915352996
0.000175 154.0543769232
0.0002 154.0126266772
0.000225 153.9663010344
0.00025 153.9154188227
0.000275 153.860001234
0.0003 153.8000718337
0.000325 153.7356565712
0.00035 153.6667837907
0.000375 153.5934842421
0.0004 153.5157910928
0.000425 153.4337399397
0.00045 153.3473688215
0.000475 153.2567182314
0.0005 153.1618311294
0.000525 153.0627529553
0.00055 152.9595316418
0.000575 152.8522176268
0.0006 152.7408638662
0.000625 152.6255258465
0.00065 152.5062615967
0.000675 152.3831317001
0.0007 152.2561993057
0.000725 152.1255301385
0.00075 151.9911925102
0.000775 151.853257328
0.0008 151.7117981034
0.000825 151.5668909595
0.00085 151.4186146379
0.000875 151.2670505038
0.0009 151.1122825506
0.000925 150.9543974023
0.00095 150.7934843157
0.000975 150.62963518
0.001 150.4629445155
0.001025 150.2935094703
0.00105 150.1214298153
0.001075 149.9468079377
0.0011 149.769748832
0.001125 149.5903600894
0.00115 149.4087518848
0.001175 149.2250369621
0.0012 149.0393306165
0.001225 148.8517506752
0.00125 148.6624174754
0.001275 148.4714538395
0.0013 148.2789850485
0.001325 148.0851388119
0.00135 147.890045236
0.001375 147.6938367884
0.0014 147.4966482603
0.001425 147.2986167262
0.00145 147.0998815005
0.001475 146.9005840907
0.0015 146.700868149
0.001525 146.5008794198
0.00155 146.3007656847
0.001575 146.1006767048
0.0016 145.9007641599
0.001625 145.7011815844
0.00165 145.5020843008
0.001675 145.3036293493
0.0017 145.1059754144
0.001725 144.9092827479
0.00175 144.7137130876
0.001775 144.5194295726
0.0018 144.3265966537
0.001825 144.135380001
0.00185 143.945946409
0.001875 143.7584637023
0.0019 143.5731006459
0.001925 143.3900268648
0.00195 143.2094127813
0.001975 143.0314295745
0.002 142.8562491664
0.002025 142.6840442291
0.00205 142.5149881928
0.002075 142.3492552129
0.0021 142.187020021
0.002125 142.0284575488
0.00215 141.873742182
0.002175 141.7230464931
0.0022 141.5765393413
0.002225 141.4343833601
0.00225 141.2967321182
0.002275 141.1637276733
0.0023 141.035499853
0.002325 140.9121693337
0.00235 140.7938572853
0.002375 140.6807047031
0.0024 140.5729040817
0.002425 140.4707441673
0.00245 140.3746644896
0.002475 140.2853096528
0.0025 140.2035638506
0.002525 140.1305343856
0.00255 140.0674408769
0.002575 140.0153573595
0.0026 139.9747517976
0.002625 139.9447763936
0.00265 139.9222866767
0.002675 139.9006098107
0.0027 139.86814129
0.002725 139.8069176437
0.00275 139.6913791281
0.002775 139.4875847743
0.0028 139.1531554075
0.002825 138.6381841208
0.00285 137.8872614829
0.002875 136.8426192251
0.0029 135.4482191291
0.002925 133.6544327015
0.00295 131.4228078379
0.002975 128.7303357165
0.003 125.57263943
0.003025 121.9656132042
0.00305 117.9452347637
0.003075 113.5655217085
0.0031 108.8948611717
0.003125 104.0111631418
0.00315 98.9964320536
0.003175 93.9313954772
0.0032 88.8907708944
0.003225 83.9396097959
0.00325 79.1309655679
0.003275 74.5049270373
0.0033 70.0888794947
0.003325 65.898725935
0.00335 61.940735602
0.003375 58.2136831215
0.0034 54.7109869352
0.003425 51.4226315883
0.00345 48.33674486
0.003475 45.4407810701
0.0035 42.7223250824
0.003525 40.1695726993
0.00355 37.7715627865
0.003575 35.5182386717
0.0036 33.400406868
0.003625 31.4096457502
0.00365 29.5382001341
0.003675 27.7788828961
0.0037 26.124993393
0.003725 24.5702548424
0.00375 23.108768541
0.003775 21.7349810094
0.0038 20.4436599641
0.003825 19.2298756784
0.00385 18.0889852475
0.003875 17.0166182034
0.0039 16.0086626547
0.003925 15.0612516274
0.00395 14.1707495764
0.003975 13.3337391697
0.004 12.5470084865
0.004025 11.8075387494
0.00405 11.1124926735
0.004075 10.4592034707
0.0041 9.8451645142
0.004125 9.268019646
0.00415 8.7255540916
0.004175 8.2156859457
0.0042 7.7364581868
0.004225 7.2860311829
0.00425 6.8626756543
0.004275 6.4647660608
0.0043 6.0907743865
0.004325 5.739264296
0.00435 5.4088856405
0.004375 5.0983692911
0.0044 4.8065222817
0.004425 4.5322232417
0.00445 4.2744181022
0.004475 4.0321160597
0.0045 3.804385781
0.004525 3.5903518362
0.00455 3.3891913451
0.004575 3.2001308249
0.0046 3.0224432271
0.004625 2.8554451516
0.00465 2.6984942282
0.004675 2.5509866553
0.0047 2.4123548854
0.004725 2.2820654504
0.00475 2.1596169163
0.004775 2.0445379615
0.0048 1.9363855696
0.004825 1.8347433308
0.00485 1.7392198453
0.004875 1.6494472222
0.0049 1.5650796689
0.004925 1.4857921644
0.00495 1.4112792126
0.004975 1.3412536708
0.005 1.2754456473
0.005025 1.2136014663
0.00505 1.1554826942
0.005075 1.1008652246
0.0051 1.0495384183
0.005125 1.0013042944
0.00515 0.9559767704
0.005175 0.9133809478
0.0052 0.8733524404
0.005225 0.8357367432
0.00525 0.8003886388
0.005275 0.7671716395
0.0053 0.7359574633
0.005325 0.706625541
0.00535 0.6790625525
0.005375 0.653161992
0.0054 0.6288237579
0.005425 0.6059537688
0.00545 0.5844636013
0.005475 0.5642701502
0.0055 0.545295309
0.005525 0.5274656694
0.00555 0.5107122393
0.005575 0.4949701769
0.0056 0.4801785418
0.005625 0.4662800601
0.00565 0.4532209042
0.005675 0.4409504856
0.0057 0.4294212603
0.005725 0.4185885456
0.00575 0.4084103482
0.005775 0.3988472024
0.0058 0.3898620182
0.005825 0.3814199384
0.00585 0.3734882045
0.005875 0.3660360301
0.0059 0.3590344825
0.005925 0.3524563715
0.00595 0.3462761439
0.005975 0.3404697856
0.006 0.3350147288
0.006025 0.3298897651
0.00605 0.3250749633
0.006075 0.3205515929
0.0061 0.316302052
0.006125 0.3123097988
0.00615 0.3085592881
0.006175 0.3050359116
0.0062 0.3017259409
0.006225 0.2986164748
0.00625 0.2956953896
0.006275 0.2929512921
0.0063 0.2903734754
0.006325 0.2879518782
0.00635 0.2856770449
0.006375 0.2835400902
0.0064 0.2815326638
0.006425 0.2796469185
0.00645 0.2778754801
0.006475 0.2762114182
0.0065 0.2746482202
0.006525 0.2731797655
0.00655 0.2718003019
0.006575 0.2705044238
0.0066 0.2692870505
0.006625 0.2681434072
0.00665 0.2670690061
0.006675 0.2660596292
0.0067 0.265111312
0.006725 0.2642203278
0.00675 0.2633831736
0.006775 0.2625965566
0.0068 0.2618573808
0.006825 0.2611627359
0.00685 0.2605098851
0.006875 0.2598962553
0.0069 0.2593194263
0.006925 0.2587771221
0.00695 0.2582672016
0.006975 0.2577876507
0.007 0.257336574
0.007025 0.2569121876
0.00705 0.2565128125
0.007075 0.2561368676
0.0071 0.2557828637
0.007125 0.255449398
0.00715 0.255135148
0.007175 0.254838867
0.0072 0.2545593791
0.007225 0.2542955742
0.00725 0.2540464042
0.007275 0.2538108786
0.0073 0.2535880608
0.007325 0.2533770645
0.00735 0.2531770498
0.007375 0.2529872206
0.0074 0.252806821
0.007425 0.2526351326
0.00745 0.2524714715
0.007475 0.2523151859
0.0075 0.2521656532
0.007525 0.2520222781
0.00755 0.2518844897
0.007575 0.2517517395
0.0076 0.2516234996
0.007625 0.25149926
0.00765 0.2513785272
0.007675 0.2512608219
0.0077 0.2511456774
0.007725 0.2510326376
0.00775 0.2509212554
0.007775 0.2508110906
0.0078 0.2507017087
0.007825 0.250592679
0.00785 0.2504835726
0.007875 0.2503739614
0.0079 0.2502634159
0.007925 0.2501515037
0.00795 0.2500377882
0.007975 0.2499218261
0.008 0.2498031665
0.008025 0.2496813489
0.00805 0.2495559012
0.008075 0.2494263382
0.0081 0.2492921596
0.008125 0.249152848
0.00815 0.2490078673
0.008175 0.2488566601
0.0082 0.248698646
0.008225 0.2485332192
0.00825 0.2483597463
0.008275 0.2481775639
0.0083 0.2479859758
0.008325 0.2477842506
0.00835 0.2475716191
0.008375 0.2473472709
0.0084 0.2471103518
0.008425 0.2468599601
0.00845 0.2465951436
0.008475 0.2463148957
0.0085 0.2460181519
0.008525 0.2457037854
0.00855 0.2453706029
0.008575 0.2450173405
0.0086 0.2446426582
0.008625 0.2442451354
0.00865 0.2438232655
0.008675 0.2433754498
0.0087 0.2428999917
0.008725 0.2423950904
0.00875 0.2418588339
0.008775 0.2412891918
0.0088 0.2406840077
0.008825 0.2400409908
0.00885 0.2393577079
0.008875 0.2386315732
0.0089 0.2378598394
0.008925 0.2370395869
0.00895 0.2361677128
0.008975 0.2352409193
0.009 0.2342557009
0.009025 0.2332083314
0.00905 0.2320948492
0.009075 0.230911043
0.0091 0.2296524349
0.009125 0.2283142639
0.00915 0.2268914679
0.009175 0.2253786652
0.0092 0.2237701344
0.009225 0.2220597951
0.00925 0.2202411865
0.009275 0.2183074464
0.0093 0.2162512878
0.009325 0.2140649743
0.00935 0.2117402901
0.009375 0.2092685041
0.0094 0.2066403225
0.009425 0.203845828
0.00945 0.2008744007
0.009475 0.197714621
0.0095 0.1943541589
0.009525 0.190779662
0.00955 0.1869766677
0.009575 0.182929579
0.0096 0.1786217608
0.009625 0.1740358279
0.00965 0.1691542033
0.009675 0.1639600248
0.0097 0.1584384563
0.009725 0.1525784223
0.00975 0.1463747241
0.009775 0.1398304202
0.0098 0.1329592727
0.009825 0.1257879873
0.00985 0.1183579221
0.009875 0.1107259352
0.0099 0.1029640815
0.009925 0.0951579687
0.00995 0.08740373
0.009975 0.0798037458
0.01 0.0724614273
};
\addlegendentry{$f_{100}$}
\addplot [semithick, mediumpurple148103189]
table {%
-0.01 0.0724424037
-0.009975 0.079783083
-0.00995 0.087381579
-0.009925 0.0951345149
-0.0099 0.1029395366
-0.009875 0.1107005285
-0.00985 0.1183318915
-0.009825 0.1257615715
-0.0098 0.1329327047
-0.009775 0.1398039218
-0.00975 0.1463485029
-0.009725 0.1525526692
-0.0097 0.1584133449
-0.009675 0.1639357117
-0.00965 0.1691308289
-0.009625 0.1740135177
-0.0096 0.1786006268
-0.009575 0.1829097212
-0.00955 0.1869581755
-0.009525 0.1907626153
-0.0095 0.1943386294
-0.009475 0.197700673
-0.00945 0.2008620921
-0.009425 0.203835211
-0.0094 0.2066314444
-0.009375 0.2092614079
-0.00935 0.2117350151
-0.009325 0.2140615569
-0.0093 0.2162497618
-0.009275 0.2183078436
-0.00925 0.2202435374
-0.009225 0.2220641291
-0.0092 0.2237764803
-0.009175 0.2253870516
-0.00915 0.2269019239
-0.009125 0.2283268188
-0.0091 0.2296671192
-0.009075 0.2309278885
-0.00905 0.2321138893
-0.009025 0.2332296011
-0.009 0.2342792379
-0.008975 0.2352667634
-0.00895 0.2361959067
-0.008925 0.2370701763
-0.0089 0.2378928734
-0.008875 0.2386671046
-0.00885 0.2393957932
-0.008825 0.2400816909
-0.0088 0.2407273875
-0.008775 0.2413353214
-0.00875 0.2419077882
-0.008725 0.2424469496
-0.0087 0.2429548416
-0.008675 0.2434333821
-0.00865 0.2438843784
-0.008625 0.2443095334
-0.0086 0.2447104529
-0.008575 0.2450886508
-0.00855 0.2454455554
-0.008525 0.2457825146
-0.0085 0.2461008012
-0.008475 0.2464016171
-0.00845 0.2466860985
-0.008425 0.2469553201
-0.0084 0.2472102986
-0.008375 0.2474519974
-0.00835 0.2476813295
-0.008325 0.2478991612
-0.0083 0.2481063156
-0.008275 0.2483035755
-0.00825 0.2484916862
-0.008225 0.2486713587
-0.0082 0.248843272
-0.008175 0.249008076
-0.00815 0.2491663938
-0.008125 0.2493188238
-0.0081 0.2494659427
-0.008075 0.2496083067
-0.00805 0.2497464545
-0.008025 0.2498809087
-0.008 0.2500121782
-0.007975 0.2501407598
-0.00795 0.2502671403
-0.007925 0.2503917982
-0.0079 0.2505152059
-0.007875 0.2506378307
-0.00785 0.2507601373
-0.007825 0.2508825894
-0.0078 0.2510056511
-0.007775 0.2511297892
-0.00775 0.2512554745
-0.007725 0.2513831837
-0.0077 0.2515134016
-0.007675 0.2516466224
-0.00765 0.2517833517
-0.007625 0.2519241089
-0.0076 0.2520694283
-0.007575 0.2522198619
-0.00755 0.2523759813
-0.007525 0.2525383795
-0.0075 0.2527076737
-0.007475 0.2528845071
-0.00745 0.253069552
-0.007425 0.2532635115
-0.0074 0.2534671231
-0.007375 0.2536811607
-0.00735 0.2539064381
-0.007325 0.2541438117
-0.0073 0.2543941842
-0.007275 0.2546585073
-0.00725 0.2549377863
-0.007225 0.2552330831
-0.0072 0.2555455205
-0.007175 0.2558762866
-0.00715 0.2562266392
-0.007125 0.2565979105
-0.0071 0.2569915124
-0.007075 0.2574089415
-0.00705 0.2578517852
-0.007025 0.2583217275
-0.007 0.2588205552
-0.006975 0.2593501652
-0.00695 0.2599125713
-0.006925 0.260509912
-0.0069 0.2611444585
-0.006875 0.2618186235
-0.00685 0.2625349703
-0.006825 0.2632962224
-0.0068 0.2641052743
-0.006775 0.2649652018
-0.00675 0.2658792741
-0.006725 0.2668509664
-0.0067 0.2678839727
-0.006675 0.26898222
-0.00665 0.2701498832
-0.006625 0.271391401
-0.0066 0.2727114927
-0.006575 0.2741151763
-0.00655 0.2756077871
-0.006525 0.2771949986
-0.0065 0.2788828434
-0.006475 0.2806777367
-0.00645 0.2825865003
-0.006425 0.2846163885
-0.0064 0.2867751158
-0.006375 0.2890708861
-0.00635 0.2915124239
-0.006325 0.2941090074
-0.0063 0.2968705038
-0.006275 0.2998074066
-0.00625 0.3029308756
-0.006225 0.3062527791
-0.0062 0.3097857393
-0.006175 0.3135431797
-0.00615 0.3175393765
-0.006125 0.3217895127
-0.0061 0.3263097357
-0.006075 0.3311172183
-0.00605 0.3362302244
-0.006025 0.3416681782
-0.006 0.3474517375
-0.005975 0.3536028728
-0.00595 0.3601449501
-0.005925 0.3671028199
-0.0059 0.3745029115
-0.005875 0.3823733331
-0.00585 0.3907439787
-0.005825 0.3996466417
-0.0058 0.409115135
-0.005775 0.4191854201
-0.00575 0.4298957427
-0.005725 0.4412867787
-0.0057 0.453401788
-0.005675 0.4662867787
-0.00565 0.4799906821
-0.005625 0.4945655379
-0.0056 0.5100666919
-0.005575 0.5265530059
-0.00555 0.5440870814
-0.005525 0.5627354965
-0.0055 0.5825690591
-0.005475 0.6036630754
-0.00545 0.6260976353
-0.005425 0.6499579168
-0.0054 0.6753345087
-0.005375 0.7023237546
-0.00535 0.7310281182
-0.005325 0.7615565722
-0.0053 0.7940250115
-0.005275 0.8285566933
-0.00525 0.8652827041
-0.005225 0.9043424572
-0.0052 0.9458842219
-0.005175 0.9900656855
-0.00515 1.0370545515
-0.005125 1.0870291759
-0.0051 1.1401792439
-0.005075 1.1967064888
-0.00505 1.2568254578
-0.005025 1.3207643254
-0.005 1.3887657589
-0.004975 1.4610878389
-0.00495 1.5380050381
-0.004925 1.6198092621
-0.0049 1.7068109568
-0.004875 1.7993402855
-0.00485 1.8977483812
-0.004825 2.0024086782
-0.0048 2.1137183282
-0.004775 2.2320997066
-0.00475 2.3580020141
-0.004725 2.4919029801
-0.0047 2.6343106745
-0.004675 2.7857654339
-0.00465 2.9468419111
-0.004625 3.1181512536
-0.0046 3.3003434212
-0.004575 3.4941096506
-0.00455 3.7001850759
-0.004525 3.9193515167
-0.0045 4.1524404418
-0.004475 4.4003361222
-0.00445 4.6639789839
-0.004425 4.9443691735
-0.0044 5.2425703503
-0.004375 5.5597137196
-0.00435 5.897002321
-0.004325 6.2557155895
-0.0043 6.6372142055
-0.004275 7.0429452516
-0.00425 7.474447696
-0.004225 7.9333582226
-0.0042 8.42141743
-0.004175 8.9404764234
-0.00415 9.492503826
-0.004125 10.0795932388
-0.0041 10.7039711835
-0.004075 11.368005563
-0.00405 12.074214682
-0.004025 12.8252768687
-0.004 13.6240407399
-0.003975 14.4735361428
-0.00395 15.3769857948
-0.003925 16.3378176122
-0.0039 17.3596776871
-0.003875 18.4464438215
-0.00385 19.602239488
-0.003825 20.8314480642
-0.0038 22.1387272288
-0.003775 23.5290235504
-0.00375 25.0075876162
-0.003725 26.579990584
-0.0037 28.2521438305
-0.003675 30.0303243627
-0.00365 31.9212096936
-0.003625 33.9319265873
-0.0036 36.0701178807
-0.003575 38.3440296644
-0.00355 40.7626164977
-0.003525 43.3356541557
-0.0035 46.0738371663
-0.003475 48.9888224609
-0.00345 52.0931625172
-0.003425 55.4000547844
-0.0034 58.9228239772
-0.003375 62.6740562091
-0.00335 66.6643250948
-0.003325 70.9004942808
-0.0033 75.3836488866
-0.003275 80.1067948239
-0.00325 85.0525579975
-0.003225 90.1911970109
-0.0032 95.4792918712
-0.003175 100.8594670488
-0.00315 106.2614365206
-0.003125 111.6045193978
-0.0031 116.8015808565
-0.003075 121.7641327636
-0.00305 126.4081208338
-0.003025 130.6597725309
-0.003 134.4608176744
-0.002975 137.7724413861
-0.00295 140.577484366
-0.002925 142.8806436537
-0.0029 144.7067053601
-0.002875 146.0971082936
-0.00285 147.1053460528
-0.002825 147.7918307674
-0.0028 148.2188505747
-0.002775 148.4461635513
-0.00275 148.5276099072
-0.002725 148.5089291293
-0.0027 148.4267780645
-0.002675 148.3087913066
-0.00265 148.1744259178
-0.002625 148.0362935756
-0.0026 147.9016975045
-0.002575 147.7741436642
-0.00255 147.6546671523
-0.002525 147.5428885182
-0.0025 147.4377779536
-0.002475 147.3381510662
-0.00245 147.242946448
-0.002425 147.1513447978
-0.0024 147.0627864705
-0.002375 146.976934114
-0.00235 146.89361402
-0.002325 146.8127572349
-0.0023 146.7343512164
-0.002275 146.6584055911
-0.00225 146.5849312124
-0.002225 146.5139296595
-0.0022 146.4453898108
-0.002175 146.37928851
-0.00215 146.3155930921
-0.002125 146.2542643344
-0.0021 146.1952590541
-0.002075 146.138532048
-0.00205 146.0840373513
-0.002025 146.0317289364
-0.002 145.9815610146
-0.001975 145.9334880963
-0.00195 145.8874649275
-0.001925 145.8434463847
-0.0019 145.801387374
-0.001875 145.7612427547
-0.00185 145.7229672951
-0.001825 145.6865156544
-0.0018 145.6518423865
-0.001775 145.6189019569
-0.00175 145.5876487676
-0.001725 145.5580371853
-0.0017 145.5300215702
-0.001675 145.5035563045
-0.00165 145.478595819
-0.001625 145.4550946187
-0.0016 145.4330073077
-0.001575 145.4122886126
-0.00155 145.3928934061
-0.001525 145.3747767294
-0.0015 145.3578938154
-0.001475 145.3422001113
-0.00145 145.327651301
-0.001425 145.3142033279
-0.0014 145.3018124172
-0.001375 145.2904350982
-0.00135 145.280028227
-0.001325 145.270549008
-0.0013 145.2619550161
-0.001275 145.2542042186
-0.00125 145.2472549963
-0.001225 145.2410661654
-0.0012 145.2355969981
-0.001175 145.2308072437
-0.00115 145.2266571494
-0.001125 145.2231074802
-0.0011 145.2201195396
-0.001075 145.2176551891
-0.00105 145.2156768678
-0.001025 145.2141476119
-0.001 145.2130310734
-0.000975 145.2122915388
-0.00095 145.2118939478
-0.000925 145.211803911
-0.0009 145.2119877275
-0.000875 145.2124124028
-0.00085 145.2130456651
-0.000825 145.2138559824
-0.0008 145.2148125786
-0.000775 145.2158854495
-0.00075 145.2170453781
-0.000725 145.2182639499
-0.0007 145.2195135676
-0.000675 145.2207674651
-0.00065 145.2219997219
-0.000625 145.2231852762
-0.0006 145.2242999379
-0.000575 145.2253204017
-0.00055 145.2262242585
-0.000525 145.2269900078
-0.0005 145.2275970687
-0.000475 145.2280257904
-0.00045 145.2282574633
-0.000425 145.2282743282
-0.0004 145.228059586
-0.000375 145.2275974067
-0.00035 145.2268729375
-0.000325 145.2258723114
-0.0003 145.2245826539
-0.000275 145.2229920908
-0.00025 145.221089754
-0.000225 145.2188657879
-0.0002 145.2163113548
-0.000175 145.2134186399
-0.00015 145.2101808555
-0.000125 145.2065922457
-0.0001 145.202648089
-7.5e-05 145.1983447017
-5e-05 145.1936794404
-2.5e-05 145.1886507038
0 145.183257934
2.5e-05 145.1775016175
5e-05 145.1713832855
7.5e-05 145.1649055138
0.0001 145.1580719223
0.000125 145.1508871734
0.00015 145.1433569706
0.000175 145.1354880562
0.0002 145.1272882085
0.000225 145.1187662386
0.00025 145.1099319867
0.000275 145.1007963175
0.0003 145.0913711157
0.000325 145.0816692809
0.00035 145.071704721
0.000375 145.0614923467
0.0004 145.0510480643
0.000425 145.0403887683
0.00045 145.0295323339
0.000475 145.0184976082
0.0005 145.0073044021
0.000525 144.9959734803
0.00055 144.9845265519
0.000575 144.9729862603
0.0006 144.9613761722
0.000625 144.9497207664
0.00065 144.9380454224
0.000675 144.9263764083
0.0007 144.914740868
0.000725 144.9031668084
0.00075 144.8916830859
0.000775 144.8803193928
0.0008 144.8691062424
0.000825 144.8580749549
0.00085 144.8472576421
0.000875 144.8366871917
0.0009 144.8263972517
0.000925 144.8164222136
0.00095 144.8067971963
0.000975 144.7975580285
0.001 144.7887412315
0.001025 144.7803840017
0.00105 144.7725241917
0.001075 144.7652002925
0.0011 144.7584514143
0.001125 144.7523172677
0.00115 144.7468381438
0.001175 144.7420548948
0.0012 144.7380089137
0.001225 144.7347421141
0.00125 144.7322969096
0.001275 144.7307161927
0.0013 144.7300433141
0.001325 144.7303220607
0.00135 144.7315966345
0.001375 144.7339116307
0.0014 144.7373120151
0.001425 144.7418431027
0.00145 144.7475505344
0.001475 144.7544802552
0.0015 144.7626784908
0.001525 144.7721917249
0.00155 144.7830666768
0.001575 144.7953502774
0.0016 144.8090896471
0.001625 144.8243320717
0.00165 144.8411249798
0.001675 144.8595159185
0.0017 144.8795525297
0.001725 144.9012825244
0.00175 144.9247536575
0.001775 144.9500136995
0.0018 144.9771104083
0.001825 145.0060914999
0.00185 145.0370046191
0.001875 145.0698973149
0.0019 145.104817022
0.001925 145.1418110576
0.00195 145.1809266373
0.001975 145.2222109195
0.002 145.2657110799
0.002025 145.3114744114
0.00205 145.3595484283
0.002075 145.4099809278
0.0021 145.4628199307
0.002125 145.5181133796
0.00215 145.5759084439
0.002175 145.6362502669
0.0022 145.6991800357
0.002225 145.7647323964
0.00225 145.8329325179
0.002275 145.9037935771
0.0023 145.9773160948
0.002325 146.0534913408
0.00235 146.1323117783
0.002375 146.2137918942
0.0024 146.2980022641
0.002425 146.3851176493
0.00245 146.4754755934
0.002475 146.5696347877
0.0025 146.6684122719
0.002525 146.7728660086
0.00255 146.8841764014
0.002575 147.003370153
0.0026 147.1308269746
0.002625 147.265519148
0.00265 147.4039602994
0.002675 147.53888525
0.0027 147.6577457737
0.002725 147.741180476
0.00275 147.7616881831
0.002775 147.682786136
0.0028 147.4589485454
0.002825 147.0365823759
0.00285 146.356198435
0.002875 145.3557819882
0.0029 143.9751773455
0.002925 142.1611066215
0.00295 139.8722826476
0.002975 137.083986941
0.003 133.7914923647
0.003025 130.0118250495
0.00305 125.7835677161
0.003075 121.1646726788
0.0031 116.2285298595
0.003125 111.0587722715
0.00315 105.7434561911
0.003175 100.3693008286
0.0032 95.0166104909
0.003225 89.7553504155
0.00325 84.642640925
0.003275 79.7217152549
0.0033 75.0221933835
0.003325 70.5613857398
0.00335 66.3462701842
0.003375 62.3757814597
0.0034 58.6431008928
0.003425 55.1377153326
0.00345 51.8471069036
0.003475 48.7580212453
0.0035 45.8573296312
0.003525 43.1325445174
0.00355 40.5720691457
0.003575 38.1652642254
0.0036 35.9024045701
0.003625 33.7745820589
0.00365 31.7735934349
0.003675 29.8918355879
0.0037 28.1222187842
0.003725 26.4581001609
0.00375 24.893235217
0.003775 23.4217431135
0.0038 22.0380813956
0.003825 20.7370264536
0.00385 19.5136570662
0.003875 18.3633393597
0.0039 17.2817123032
0.003925 16.2646733957
0.00395 15.3083645108
0.003975 14.4091580141
0.004 13.5636433029
0.004025 12.7686139007
0.00405 12.0210551942
0.004075 11.3181328571
0.0041 10.6571819669
0.004125 10.0356967949
0.00415 9.4513212358
0.004175 8.9018398362
0.0042 8.3851693781
0.004225 7.8993509795
0.00425 7.4425426736
0.004275 7.0130124353
0.0043 6.6091316234
0.004325 6.2293688151
0.00435 5.8722840063
0.004375 5.5365231574
0.0044 5.2208130631
0.004425 4.9239565281
0.00445 4.6448278301
0.004475 4.3823684532
0.0045 4.1355830762
0.004525 3.9035358001
0.00455 3.6853466006
0.004575 3.4801879929
0.0046 3.2872818951
0.004625 3.1058966793
0.00465 2.9353443982
0.004675 2.7749781779
0.0047 2.6241897659
0.004725 2.4824072253
0.00475 2.3490927673
0.004775 2.2237407123
0.0048 2.1058755731
0.004825 1.9950502527
0.00485 1.8908443493
0.004875 1.7928625625
0.0049 1.7007331948
0.004925 1.6141067427
0.00495 1.5326545714
0.004975 1.4560676692
0.005 1.3840554756
0.005025 1.3163447803
0.00505 1.2526786865
0.005075 1.1928156377
0.0051 1.1365285016
0.005125 1.0836037085
0.00515 1.0338404422
0.005175 0.987049878
0.0052 0.9430544672
0.005225 0.9016872634
0.00525 0.8627912896
0.005275 0.8262189433
0.0053 0.7918314362
0.005325 0.7594982684
0.00535 0.7290967331
0.005375 0.7005114517
0.0054 0.6736339357
0.005425 0.6483621759
0.00545 0.624600255
0.005475 0.602257984
0.0055 0.5812505602
0.005525 0.5614982456
0.00555 0.5429260643
0.005575 0.5254635183
0.0056 0.50904432
0.005625 0.4936061406
0.00565 0.4790903742
0.005675 0.4654419149
0.0057 0.4526089483
0.005725 0.4405427542
0.00575 0.4291975228
0.005775 0.4185301801
0.0058 0.4085002247
0.005825 0.3990695744
0.00585 0.3902024214
0.005875 0.3818650968
0.0059 0.3740259425
0.005925 0.3666551911
0.00595 0.3597248534
0.005975 0.3532086118
0.006 0.3470817205
0.006025 0.3413209116
0.00605 0.335904307
0.006075 0.3308113352
0.0061 0.3260226533
0.006125 0.3215200736
0.00615 0.3172864945
0.006175 0.3133058356
0.0062 0.309562977
0.006225 0.3060437014
0.00625 0.3027346406
0.006275 0.2996232244
0.0063 0.2966976332
0.006325 0.293946753
0.00635 0.291360133
0.006375 0.2889279465
0.0064 0.286640953
0.006425 0.2844904633
0.00645 0.282468307
0.006475 0.2805668006
0.0065 0.2787787191
0.006525 0.2770972682
0.00655 0.2755160586
0.006575 0.2740290818
0.0066 0.272630687
0.006625 0.2713155602
0.00665 0.2700787034
0.006675 0.2689154161
0.0067 0.2678212772
0.006725 0.2667921283
0.00675 0.2658240579
0.006775 0.2649133865
0.0068 0.2640566527
0.006825 0.2632506001
0.00685 0.2624921648
0.006875 0.2617784638
0.0069 0.2611067841
0.006925 0.2604745724
0.00695 0.2598794253
0.006975 0.2593190804
0.007 0.2587914074
0.007025 0.2582944003
0.00705 0.2578261695
0.007075 0.257384935
0.0071 0.2569690191
0.007125 0.2565768406
0.00715 0.2562069084
0.007175 0.2558578161
0.0072 0.2555282364
0.007225 0.2552169162
0.00725 0.2549226718
0.007275 0.2546443846
0.0073 0.2543809965
0.007325 0.2541315062
0.00735 0.253894965
0.007375 0.2536704738
0.0074 0.2534571792
0.007425 0.2532542702
0.00745 0.2530609756
0.007475 0.2528765607
0.0075 0.2527003246
0.007525 0.2525315974
0.00755 0.252369738
0.007575 0.2522141313
0.0076 0.2520641861
0.007625 0.2519193328
0.00765 0.2517790212
0.007675 0.2516427183
0.0077 0.2515099066
0.007725 0.2513800819
0.00775 0.2512527512
0.007775 0.2511274313
0.0078 0.2510036468
0.007825 0.2508809278
0.00785 0.250758809
0.007875 0.2506368272
0.0079 0.25051452
0.007925 0.2503914236
0.00795 0.2502670715
0.007975 0.2501409925
0.008 0.2500127091
0.008025 0.2498817352
0.00805 0.2497475749
0.008075 0.2496097202
0.0081 0.2494676492
0.008125 0.2493208242
0.00815 0.2491686896
0.008175 0.2490106695
0.0082 0.2488461662
0.008225 0.2486745574
0.00825 0.2484951939
0.008275 0.2483073974
0.0083 0.2481104575
0.008325 0.2479036297
0.00835 0.2476861317
0.008375 0.2474571414
0.0084 0.2472157928
0.008425 0.2469611735
0.00845 0.2466923211
0.008475 0.2464082192
0.0085 0.2461077939
0.008525 0.2457899095
0.00855 0.2454533646
0.008575 0.2450968871
0.0086 0.2447191297
0.008625 0.2443186645
0.00865 0.2438939781
0.008675 0.2434434654
0.0087 0.2429654236
0.008725 0.2424580462
0.00875 0.2419194156
0.008775 0.2413474962
0.0088 0.2407401265
0.008825 0.2400950112
0.00885 0.2394097123
0.008875 0.23868164
0.0089 0.2379080429
0.008925 0.2370859974
0.00895 0.2362123972
0.008975 0.2352839407
0.009 0.2342971193
0.009025 0.2332482036
0.00905 0.2321332292
0.009075 0.2309479816
0.0091 0.2296879805
0.009125 0.2283484623
0.00915 0.2269243624
0.009175 0.2254102968
0.0092 0.2238005419
0.009225 0.2220890152
0.00925 0.220269254
0.009275 0.218334394
0.0093 0.2162771466
0.009325 0.2140897736
0.00935 0.2117640577
0.009375 0.209291266
0.0094 0.2066621035
0.009425 0.2038666513
0.00945 0.2008942881
0.009475 0.1977335931
0.0095 0.1943722352
0.009525 0.1907968606
0.00955 0.1869930056
0.009575 0.1829450721
0.0096 0.1786364239
0.009625 0.1740496748
0.00965 0.1691672469
0.009675 0.163972277
0.0097 0.1584499286
0.009725 0.1525891257
0.00975 0.1463846696
0.009775 0.1398396189
0.0098 0.1329677371
0.009825 0.125795731
0.00985 0.118364961
0.009875 0.1107322879
0.0099 0.10296977
0.009925 0.0951630189
0.00995 0.0874081719
0.009975 0.0798076134
0.01 0.0724647586
};
\addlegendentry{$f_{200}$}
\addplot [semithick, sienna1408675]
table {%
-0.01 0.0724425787
-0.009975 0.0797832876
-0.00995 0.0873818155
-0.009925 0.0951347857
-0.0099 0.102939844
-0.009875 0.1107008745
-0.00985 0.1183322781
-0.009825 0.1257620008
-0.0098 0.1329331784
-0.009775 0.1398044419
-0.00975 0.1463490713
-0.009725 0.1525532878
-0.0097 0.1584140158
-0.009675 0.1639364371
-0.00965 0.1691316113
-0.009625 0.1740143596
-0.0096 0.1786015308
-0.009575 0.1829106903
-0.00955 0.1869592128
-0.009525 0.1907637242
-0.0095 0.1943398134
-0.009475 0.1977019359
-0.00945 0.200863438
-0.009425 0.2038366442
-0.0094 0.2066329695
-0.009375 0.2092630297
-0.00935 0.211736739
-0.009325 0.2140633882
-0.0093 0.2162517065
-0.009275 0.2183099079
-0.00925 0.2202457279
-0.009225 0.2220664527
-0.0092 0.2237789445
-0.009175 0.2253896643
-0.00915 0.2269046934
-0.009125 0.228329754
-0.0091 0.2296702294
-0.009075 0.2309311836
-0.00905 0.2321173798
-0.009025 0.2332332982
-0.009 0.2342831533
-0.008975 0.2352709096
-0.00895 0.236200297
-0.008925 0.2370748246
-0.0089 0.2378977946
-0.008875 0.2386723143
-0.00885 0.239401308
-0.008825 0.2400875283
-0.0088 0.2407335662
-0.008775 0.241341861
-0.00875 0.2419147095
-0.008725 0.2424542747
-0.0087 0.2429625938
-0.008675 0.2434415862
-0.00865 0.2438930603
-0.008625 0.2443187209
-0.0086 0.2447201752
-0.008575 0.2450989388
-0.00855 0.2454564419
-0.008525 0.2457940343
-0.0085 0.2461129907
-0.008475 0.2464145152
-0.00845 0.2466997464
-0.008425 0.2469697611
-0.0084 0.2472255788
-0.008375 0.2474681653
-0.00835 0.2476984366
-0.008325 0.2479172621
-0.0083 0.2481254679
-0.008275 0.2483238401
-0.00825 0.2485131277
-0.008225 0.2486940454
-0.0082 0.2488672761
-0.008175 0.2490334739
-0.00815 0.2491932664
-0.008125 0.2493472568
-0.0081 0.2494960265
-0.008075 0.2496401372
-0.00805 0.249780133
-0.008025 0.2499165426
-0.008 0.2500498809
-0.007975 0.2501806514
-0.00795 0.2503093479
-0.007925 0.2504364564
-0.0079 0.2505624568
-0.007875 0.2506878249
-0.00785 0.2508130341
-0.007825 0.2509385573
-0.0078 0.2510648684
-0.007775 0.2511924446
-0.00775 0.2513217676
-0.007725 0.2514533259
-0.0077 0.2515876163
-0.007675 0.251725146
-0.00765 0.2518664346
-0.007625 0.2520120157
-0.0076 0.2521624393
-0.007575 0.2523182735
-0.00755 0.2524801071
-0.007525 0.2526485514
-0.0075 0.2528242428
-0.007475 0.253007845
-0.00745 0.2532000517
-0.007425 0.2534015891
-0.0074 0.2536132186
-0.007375 0.2538357398
-0.00735 0.2540699936
-0.007325 0.254316865
-0.0073 0.2545772867
-0.007275 0.254852243
-0.00725 0.2551427726
-0.007225 0.2554499734
-0.0072 0.2557750063
-0.007175 0.2561190995
-0.00715 0.2564835532
-0.007125 0.2568697448
-0.0071 0.2572791334
-0.007075 0.2577132663
-0.00705 0.2581737839
-0.007025 0.2586624267
-0.007 0.2591810411
-0.006975 0.259731587
-0.00695 0.2603161451
-0.006925 0.2609369243
-0.0069 0.2615962707
-0.006875 0.2622966761
-0.00685 0.2630407874
-0.006825 0.2638314166
-0.0068 0.2646715519
-0.006775 0.265564368
-0.00675 0.2665132393
-0.006725 0.2675217517
-0.0067 0.2685937166
-0.006675 0.2697331852
-0.00665 0.2709444638
-0.006625 0.2722321301
-0.0066 0.2736010507
-0.006575 0.275056399
-0.00655 0.2766036751
-0.006525 0.2782487266
-0.0065 0.2799977707
-0.006475 0.2818574176
-0.00645 0.2838346952
-0.006425 0.2859370765
-0.0064 0.2881725068
-0.006375 0.2905494346
-0.00635 0.293076843
-0.006325 0.2957642839
-0.0063 0.2986219138
-0.006275 0.3016605328
-0.00625 0.3048916246
-0.006225 0.3083274007
-0.0062 0.3119808458
-0.006175 0.3158657676
-0.00615 0.3199968483
-0.006125 0.3243897007
-0.0061 0.3290609267
-0.006075 0.3340281803
-0.00605 0.3393102345
-0.006025 0.3449270518
-0.006 0.35089986
-0.005975 0.3572512321
-0.00595 0.3640051722
-0.005925 0.3711872054
-0.0059 0.378824475
-0.005875 0.3869458446
-0.00585 0.3955820076
-0.005825 0.4047656026
-0.0058 0.4145313375
-0.005775 0.42491612
-0.00575 0.4359591976
-0.005725 0.4477023054
-0.0057 0.4601898244
-0.005675 0.4734689488
-0.00565 0.4875898647
-0.005625 0.5026059393
-0.0056 0.5185739231
-0.005575 0.5355541641
-0.00555 0.5536108357
-0.005525 0.5728121798
-0.0055 0.5932307641
-0.005475 0.6149437567
-0.00545 0.6380332176
-0.005425 0.6625864089
-0.0054 0.6886961245
-0.005375 0.716461041
-0.00535 0.7459860902
-0.005325 0.7773828562
-0.0053 0.8107699967
-0.005275 0.8462736915
-0.00525 0.8840281198
-0.005225 0.9241759664
-0.0052 0.966868962
-0.005175 1.0122684558
-0.00515 1.0605460257
-0.005125 1.1118841265
-0.0051 1.1664767799
-0.005075 1.2245303069
-0.00505 1.2862641086
-0.005025 1.3519114945
-0.005 1.4217205646
-0.004975 1.4959551471
-0.00495 1.5748957953
-0.004925 1.658840848
-0.0049 1.7481075568
-0.004875 1.8430332854
-0.00485 1.9439767842
-0.004825 2.0513195465
-0.0048 2.1654672498
-0.004775 2.2868512893
-0.00475 2.4159304082
-0.004725 2.5531924312
-0.0047 2.6991561084
-0.004675 2.8543730754
-0.00465 3.0194299384
-0.004625 3.1949504908
-0.0046 3.381598071
-0.004575 3.5800780689
-0.00455 3.7911405921
-0.004525 4.0155833004
-0.0045 4.2542544206
-0.004475 4.5080559521
-0.00445 4.7779470762
-0.004425 5.0649477806
-0.0044 5.3701427153
-0.004375 5.694685291
-0.00435 6.0398020393
-0.004325 6.4067972471
-0.0043 6.7970578855
-0.004275 7.2120588503
-0.00425 7.6533685329
-0.004225 8.1226547436
-0.0042 8.6216910092
-0.004175 9.1523632688
-0.00415 9.7166769954
-0.004125 10.3167647725
-0.0041 10.9548943602
-0.004075 11.6334772867
-0.00405 12.3550780078
-0.004025 13.1224236766
-0.004 13.9384145648
-0.003975 14.8061351715
-0.00395 15.7288660382
-0.003925 16.710096264
-0.0039 17.7535366749
-0.003875 18.8631335569
-0.00385 20.0430828188
-0.003825 21.2978444266
-0.0038 22.6321569967
-0.003775 24.0510525775
-0.00375 25.5598719742
-0.003725 27.1642815165
-0.0037 28.8702929771
-0.003675 30.6842893611
-0.00365 32.6130603411
-0.003625 34.6638518351
-0.0036 36.8444340167
-0.003575 39.1631900868
-0.00355 41.6292234324
-0.003525 44.2524724534
-0.0035 47.0438098504
-0.003475 50.0150869038
-0.00345 53.1790649701
-0.003425 56.5491594938
-0.0034 60.1389114305
-0.003375 63.9611034174
-0.00335 68.0264596335
-0.003325 72.3419135354
-0.0033 76.9084970838
-0.003275 81.7189933351
-0.00325 86.7555892063
-0.003225 91.9878485055
-0.0032 97.3713751591
-0.003175 102.8475323127
-0.00315 108.3445107617
-0.003125 113.7798982476
-0.0031 119.0647032642
-0.003075 124.108562154
-0.00305 128.8256464643
-0.003025 133.1406318015
-0.003 136.9940259408
-0.002975 140.3462026575
-0.00295 143.179646357
-0.002925 145.4991556936
-0.0029 147.3300384536
-0.002875 148.7146029322
-0.00285 149.7074639599
-0.002825 150.3702996971
-0.0028 150.766704361
-0.002775 150.9576908001
-0.00275 150.9982325669
-0.002725 150.9350359749
-0.0027 150.8055379862
-0.002675 150.6379679619
-0.00265 150.4522099368
-0.002625 150.2611623527
-0.0026 150.0723067578
-0.002575 149.8892501871
-0.00255 149.7130789047
-0.002525 149.5434364551
-0.0025 149.3793035475
-0.002475 149.219503981
-0.00245 149.0629878649
-0.002425 148.9089531332
-0.0024 148.7568634018
-0.002375 148.6064097905
-0.00235 148.4574510311
-0.002325 148.3099533358
-0.0023 148.1639410353
-0.002275 148.0194616109
-0.00225 147.8765643032
-0.002225 147.7352893766
-0.0022 147.5956646043
-0.002175 147.4577059289
-0.00215 147.3214200213
-0.002125 147.1868072716
-0.0021 147.0538644196
-0.002075 146.922586512
-0.00205 146.7929681661
-0.002025 146.66500426
-0.002 146.5386902184
-0.001975 146.4140220508
-0.00195 146.2909962648
-0.001925 146.1696097357
-0.0019 146.0498595799
-0.001875 145.9317430551
-0.00185 145.8152574913
-0.001825 145.7004002493
-0.0018 145.5871687018
-0.001775 145.4755602268
-0.00175 145.3655722103
-0.001725 145.2572020513
-0.0017 145.1504471682
-0.001675 145.0453050043
-0.00165 144.9417730317
-0.001625 144.8398487544
-0.0016 144.73952971
-0.001575 144.6408134706
-0.00155 144.5436976438
-0.001525 144.4481798721
-0.0015 144.3542578342
-0.001475 144.2619292444
-0.00145 144.1711918533
-0.001425 144.0820434479
-0.0014 143.9944818522
-0.001375 143.9085049273
-0.00135 143.8241105723
-0.001325 143.7412967242
-0.0013 143.6600613587
-0.001275 143.5804024905
-0.00125 143.502318174
-0.001225 143.4258065033
-0.0012 143.350865613
-0.001175 143.2774936784
-0.00115 143.205688916
-0.001125 143.1354495841
-0.0011 143.0667739828
-0.001075 142.9996604547
-0.00105 142.9341073851
-0.001025 142.8701132026
-0.001 142.8076763793
-0.000975 142.7467954313
-0.00095 142.6874689189
-0.000925 142.6296954471
-0.0009 142.5734736659
-0.000875 142.5188022707
-0.00085 142.4656800025
-0.000825 142.4141056483
-0.0008 142.3640780415
-0.000775 142.315596062
-0.00075 142.2686586368
-0.000725 142.2232647401
-0.0007 142.1794133934
-0.000675 142.1371036662
-0.00065 142.0963346761
-0.000625 142.0571055887
-0.0006 142.0194156184
-0.000575 141.9832640284
-0.00055 141.9486501306
-0.000525 141.9155732866
-0.0005 141.884032907
-0.000475 141.8540284522
-0.00045 141.8255594324
-0.000425 141.7986254078
-0.0004 141.7732259887
-0.000375 141.7493608357
-0.00035 141.7270296598
-0.000325 141.7062322226
-0.0003 141.6869683365
-0.000275 141.6692378644
-0.00025 141.6530407203
-0.000225 141.6383768692
-0.0002 141.6252463269
-0.000175 141.6136491607
-0.00015 141.6035854886
-0.000125 141.59505548
-0.0001 141.5880593556
-7.5e-05 141.5825973873
-5e-05 141.5786698981
-2.5e-05 141.5762772622
0 141.5754199053
2.5e-05 141.5760983039
5e-05 141.578312986
7.5e-05 141.5820645302
0.0001 141.5873535666
0.000125 141.5941807759
0.00015 141.6025468897
0.000175 141.6124526903
0.0002 141.6238990108
0.000225 141.6368867345
0.00025 141.6514167952
0.000275 141.6674901769
0.0003 141.6851079137
0.000325 141.7042710893
0.00035 141.7249808373
0.000375 141.7472383408
0.0004 141.771044832
0.000425 141.7964015923
0.00045 141.8233099519
0.000475 141.8517712895
0.0005 141.8817870322
0.000525 141.9133586553
0.00055 141.9464876816
0.000575 141.9811756817
0.0006 142.0174242734
0.000625 142.0552351211
0.00065 142.0946099363
0.000675 142.1355504765
0.0007 142.1780585451
0.000725 142.2221359913
0.00075 142.2677847095
0.000775 142.315006639
0.0008 142.3638037636
0.000825 142.4141781112
0.00085 142.4661317536
0.000875 142.519666806
0.0009 142.5747854264
0.000925 142.6314898154
0.00095 142.6897822159
0.000975 142.7496649124
0.001 142.8111402306
0.001025 142.8742105372
0.00105 142.9388782391
0.001075 143.0051457832
0.0011 143.0730156561
0.001125 143.142490383
0.00115 143.2135725279
0.001175 143.2862646927
0.0012 143.3605695171
0.001225 143.4364896776
0.00125 143.5140278874
0.001275 143.5931868957
0.0013 143.6739694875
0.001325 143.7563784825
0.00135 143.8404167352
0.001375 143.926087134
0.0014 144.0133926008
0.001425 144.1023360905
0.00145 144.1929205903
0.001475 144.2851491193
0.0015 144.3790247281
0.001525 144.4745504982
0.00155 144.5717295416
0.001575 144.6705650006
0.0016 144.7710600474
0.001625 144.8732178836
0.00165 144.9770417403
0.001675 145.0825348771
0.0017 145.1897005809
0.001725 145.2985421645
0.00175 145.4090629634
0.001775 145.5212663314
0.0018 145.6351556355
0.001825 145.7507342492
0.00185 145.8680055472
0.001875 145.9869729035
0.0019 146.1076396966
0.001925 146.2300093295
0.00195 146.3540852708
0.001975 146.479871123
0.002 146.6073707238
0.002025 146.7365882714
0.00205 146.8675284556
0.002075 147.0001965449
0.0021 147.1345983475
0.002125 147.270739926
0.00215 147.4086269058
0.002175 147.5482632103
0.0022 147.6896491013
0.002225 147.8327785443
0.00225 147.9776362141
0.002275 148.124194931
0.0023 148.2724149978
0.002325 148.4222477173
0.00235 148.5736461402
0.002375 148.726586484
0.0024 148.8811031501
0.002425 149.0373381597
0.00245 149.195601382
0.002475 149.3564305331
0.0025 149.5206294393
0.002525 149.689250192
0.00255 149.8634714897
0.002575 150.0443150146
0.0026 150.2321387193
0.002625 150.4258556495
0.00265 150.621854002
0.002675 150.8126408731
0.0027 150.9852968371
0.002725 151.1199038996
0.00275 151.188182498
0.002775 151.1526265666
0.0028 150.9664403429
0.002825 150.5745408686
0.00285 149.9157886405
0.002875 148.9264508105
0.0029 147.544706345
0.002925 145.7158029782
0.00295 143.397311146
0.002975 140.5638285396
0.003 137.2104978427
0.003025 133.3548182707
0.00305 129.0364447529
0.003075 124.3149420331
0.0031 119.2657456088
0.003125 113.9748250914
0.00315 108.5327046135
0.003175 103.0285438635
0.0032 97.5449198647
0.003225 92.1537936914
0.00325 86.9139341546
0.003275 81.869845193
0.0033 77.0520453872
0.003325 72.478405745
0.00335 68.1561794615
0.003375 64.084353009
0.0034 60.2559977894
0.003425 56.6603849907
0.00345 53.28472139
0.003475 50.1154522937
0.0035 47.1391473784
0.003525 44.343030564
0.00355 41.7152367151
0.003575 39.2448804354
0.0036 36.922011808
0.003625 34.737516981
0.00365 32.683003157
0.003675 30.7506912529
0.0037 28.9333269765
0.003725 27.2241127052
0.00375 25.6166578353
0.003775 24.1049433037
0.0038 22.6832957767
0.003825 21.346367721
0.00385 20.089120632
0.003875 18.9068097064
0.0039 17.7949690564
0.003925 16.7493971125
0.00395 15.766142181
0.003975 14.8414882743
0.004 13.9719413679
0.004025 13.1542162214
0.00405 12.3852238545
0.004075 11.6620597218
0.0041 10.9819925956
0.004125 10.3424541351
0.00415 9.7410291088
0.004175 9.1754462273
0.0042 8.6435695436
0.004225 8.1433903799
0.00425 7.6730197446
0.004275 7.230681203
0.0043 6.814704176
0.004325 6.4235176358
0.00435 6.0556441767
0.004375 5.7096944386
0.0044 5.384361861
0.004425 5.078417749
0.00445 4.7907066333
0.004475 4.5201419059
0.0045 4.2657017164
0.004525 4.0264251124
0.00455 3.80140841
0.004575 3.5898017808
0.0046 3.3908060424
0.004625 3.20366964
0.00465 3.027685808
0.004675 2.8621899007
0.0047 2.7065568825
0.004725 2.5601989667
0.00475 2.4225633964
0.004775 2.2931303563
0.0048 2.1714110099
0.004825 2.056945653
0.00485 1.9493019779
0.004875 1.8480734405
0.0049 1.7528777248
0.004925 1.6633552993
0.00495 1.5791680588
0.004975 1.4999980479
0.005 1.4255462597
0.005025 1.3555315071
0.00505 1.2896893602
0.005075 1.2277711482
0.0051 1.1695430198
0.005125 1.1147850604
0.00515 1.0632904612
0.005175 1.0148647383
0.0052 0.9693249983
0.005225 0.9264992472
0.00525 0.8862257415
0.005275 0.8483523764
0.0053 0.8127361123
0.005325 0.7792424338
0.00535 0.7477448421
0.005375 0.7181243773
0.0054 0.6902691689
0.005425 0.6640740131
0.00545 0.6394399761
0.005475 0.61627402
0.0055 0.5944886514
0.005525 0.5740015911
0.00555 0.5547354634
0.005575 0.5366175038
0.0056 0.5195792841
0.005625 0.503556454
0.00565 0.4884884983
0.005675 0.4743185081
0.0057 0.4609929657
0.005725 0.4484615431
0.00575 0.4366769111
0.005775 0.4255945615
0.0058 0.4151726379
0.005825 0.4053717785
0.00585 0.3961549673
0.005875 0.3874873939
0.0059 0.3793363222
0.005925 0.371670967
0.00595 0.3644623776
0.005975 0.3576833283
0.006 0.3513082156
0.006025 0.3453129619
0.00605 0.3396749241
0.006075 0.334372808
0.0061 0.3293865886
0.006125 0.3246974336
0.00615 0.3202876328
0.006175 0.3161405311
0.0062 0.3122404656
0.006225 0.3085727063
0.00625 0.3051234007
0.006275 0.3018795212
0.0063 0.2988288163
0.006325 0.2959597639
0.00635 0.293261528
0.006375 0.2907239179
0.0064 0.2883373494
0.006425 0.2860928088
0.00645 0.2839818188
0.006475 0.2819964066
0.0065 0.2801290737
0.006525 0.2783727673
0.00655 0.2767208543
0.006575 0.2751670956
0.0066 0.2737056231
0.006625 0.2723309168
0.00665 0.271037785
0.006675 0.2698213435
0.0067 0.2686769983
0.006725 0.2676004272
0.00675 0.2665875643
0.006775 0.2656345843
0.0068 0.264737888
0.006825 0.2638940887
0.00685 0.2630999995
0.006875 0.2623526215
0.0069 0.261649132
0.006925 0.2609868739
0.00695 0.2603633463
0.006975 0.2597761941
0.007 0.2592232
0.007025 0.2587022753
0.00705 0.2582114528
0.007075 0.2577488787
0.0071 0.2573128061
0.007125 0.2569015881
0.00715 0.2565136717
0.007175 0.2561475918
0.0072 0.2558019659
0.007225 0.2554754888
0.00725 0.2551669275
0.007275 0.2548751166
0.0073 0.2545989543
0.007325 0.2543373974
0.00735 0.2540894584
0.007375 0.2538542008
0.0074 0.2536307362
0.007425 0.2534182207
0.00745 0.2532158518
0.007475 0.2530228653
0.0075 0.2528385323
0.007525 0.2526621567
0.00755 0.2524930726
0.007575 0.2523306413
0.0076 0.2521742495
0.007625 0.2520233067
0.00765 0.2518772427
0.007675 0.251735506
0.0077 0.2515975614
0.007725 0.2514628879
0.00775 0.251330977
0.007775 0.2512013304
0.0078 0.2510734587
0.007825 0.2509468789
0.00785 0.2508211129
0.007875 0.2506956859
0.0079 0.2505701241
0.007925 0.2504439532
0.00795 0.2503166968
0.007975 0.2501878743
0.008 0.2500569991
0.008025 0.2499235769
0.00805 0.2497871037
0.008075 0.2496470641
0.0081 0.2495029291
0.008125 0.2493541542
0.00815 0.2492001775
0.008175 0.2490404173
0.0082 0.2488742702
0.008225 0.2487011083
0.00825 0.2485202777
0.008275 0.2483310951
0.0083 0.2481328459
0.008325 0.247924781
0.00835 0.2477061144
0.008375 0.2474760199
0.0084 0.2472336282
0.008425 0.2469780236
0.00845 0.2467082401
0.008475 0.2464232586
0.0085 0.2461220022
0.008525 0.2458033327
0.00855 0.2454660459
0.008575 0.2451088675
0.0086 0.2447304477
0.008625 0.2443293568
0.00865 0.2439040792
0.008675 0.2434530077
0.0087 0.2429744381
0.008725 0.2424665618
0.00875 0.2419274598
0.008775 0.2413550949
0.0088 0.2407473042
0.008825 0.2401017911
0.00885 0.2394161162
0.008875 0.2386876885
0.0089 0.2379137554
0.008925 0.2370913924
0.00895 0.236217492
0.008975 0.2352887517
0.009 0.234301662
0.009025 0.2332524926
0.00905 0.2321372782
0.009075 0.2309518038
0.0091 0.2296915881
0.009125 0.2283518668
0.00915 0.2269275748
0.009175 0.2254133274
0.0092 0.2238034005
0.009225 0.2220917109
0.00925 0.2202717954
0.009275 0.2183367894
0.0093 0.2162794036
0.009325 0.2140918995
0.00935 0.2117660592
0.009375 0.2092931496
0.0094 0.2066638751
0.009425 0.2038683167
0.00945 0.2008958526
0.009475 0.1977350617
0.0095 0.1943736126
0.009525 0.1907981512
0.00955 0.1869942135
0.009575 0.1829462012
0.0096 0.1786374778
0.009625 0.1740506568
0.00965 0.1691681601
0.009675 0.1639731244
0.0097 0.1584507128
0.009725 0.1525898493
0.00975 0.1463853349
0.009775 0.1398402283
0.0098 0.1329682926
0.009825 0.1257962349
0.00985 0.1183654154
0.009875 0.110732695
0.0099 0.1029701321
0.009925 0.0951633385
0.00995 0.0874084514
0.009975 0.0798078555
0.01 0.0724649662
};
\addlegendentry{$f_{500}$}
\end{axis}

\end{tikzpicture}


==> figures/fig_p1.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[sdpstyle,ylabel={$f_n$}]
\addplot [semithick, steelblue31119180]
table {%
-0.01 0
-0.009975 0
-0.00995 0
-0.009925 0
-0.0099 0
-0.009875 0
-0.00985 0
-0.009825 0
-0.0098 0
-0.009775 0
-0.00975 0
-0.009725 0
-0.0097 0
-0.009675 0
-0.00965 0
-0.009625 0
-0.0096 0
-0.009575 0
-0.00955 0
-0.009525 0
-0.0095 0
-0.009475 0
-0.00945 0
-0.009425 0
-0.0094 0
-0.009375 0
-0.00935 0
-0.009325 0
-0.0093 0
-0.009275 0
-0.00925 0
-0.009225 0
-0.0092 0
-0.009175 0
-0.00915 0
-0.009125 0
-0.0091 0
-0.009075 0
-0.00905 0
-0.009025 0
-0.009 0
-0.008975 0
-0.00895 0
-0.008925 0
-0.0089 0
-0.008875 0
-0.00885 0
-0.008825 0
-0.0088 0
-0.008775 0
-0.00875 0
-0.008725 0
-0.0087 0
-0.008675 0
-0.00865 0
-0.008625 0
-0.0086 0
-0.008575 0
-0.00855 0
-0.008525 0
-0.0085 0
-0.008475 0
-0.00845 0
-0.008425 0
-0.0084 0
-0.008375 0
-0.00835 0
-0.008325 0
-0.0083 0
-0.008275 0
-0.00825 0
-0.008225 0
-0.0082 0
-0.008175 0
-0.00815 0
-0.008125 0
-0.0081 0
-0.008075 0
-0.00805 0
-0.008025 0
-0.008 0
-0.007975 0
-0.00795 0
-0.007925 0
-0.0079 0
-0.007875 0
-0.00785 0
-0.007825 0
-0.0078 0
-0.007775 0
-0.00775 0
-0.007725 0
-0.0077 0
-0.007675 0
-0.00765 0
-0.007625 0
-0.0076 0
-0.007575 0
-0.00755 0
-0.007525 0
-0.0075 0
-0.007475 0
-0.00745 0
-0.007425 0
-0.0074 0
-0.007375 0
-0.00735 0
-0.007325 0
-0.0073 0
-0.007275 0
-0.00725 0
-0.007225 0
-0.0072 0
-0.007175 0
-0.00715 0
-0.007125 0
-0.0071 0
-0.007075 0
-0.00705 0
-0.007025 0
-0.007 0
-0.006975 0
-0.00695 0
-0.006925 0
-0.0069 0
-0.006875 0
-0.00685 0
-0.006825 0
-0.0068 0
-0.006775 0
-0.00675 0
-0.006725 0
-0.0067 0
-0.006675 0
-0.00665 0
-0.006625 0
-0.0066 0
-0.006575 0
-0.00655 0
-0.006525 0
-0.0065 0
-0.006475 0
-0.00645 0
-0.006425 0
-0.0064 0
-0.006375 0
-0.00635 0
-0.006325 0
-0.0063 0
-0.006275 0
-0.00625 0
-0.006225 0
-0.0062 0
-0.006175 0
-0.00615 0
-0.006125 0
-0.0061 0
-0.006075 0
-0.00605 0
-0.006025 0
-0.006 0
-0.005975 0
-0.00595 0
-0.005925 0
-0.0059 0
-0.005875 0
-0.00585 0
-0.005825 0
-0.0058 0
-0.005775 0
-0.00575 0
-0.005725 0
-0.0057 0
-0.005675 0
-0.00565 0
-0.005625 0
-0.0056 0
-0.005575 0
-0.00555 0
-0.005525 0
-0.0055 0
-0.005475 0
-0.00545 0
-0.005425 0
-0.0054 0
-0.005375 0
-0.00535 0
-0.005325 0
-0.0053 0
-0.005275 0
-0.00525 0
-0.005225 0
-0.0052 0
-0.005175 0
-0.00515 0
-0.005125 0
-0.0051 0
-0.005075 0
-0.00505 0
-0.005025 0
-0.005 0
-0.004975 0
-0.00495 0
-0.004925 0
-0.0049 0
-0.004875 0
-0.00485 0
-0.004825 0
-0.0048 0
-0.004775 0
-0.00475 0
-0.004725 0
-0.0047 0
-0.004675 0
-0.00465 0
-0.004625 0
-0.0046 0
-0.004575 0
-0.00455 0
-0.004525 0
-0.0045 0
-0.004475 0
-0.00445 0
-0.004425 0
-0.0044 0
-0.004375 0
-0.00435 0
-0.004325 0
-0.0043 0
-0.004275 0
-0.00425 0
-0.004225 0
-0.0042 0
-0.004175 0
-0.00415 0
-0.004125 0
-0.0041 0
-0.004075 0
-0.00405 0
-0.004025 0
-0.004 0
-0.003975 0
-0.00395 0
-0.003925 0
-0.0039 0
-0.003875 0
-0.00385 0
-0.003825 0
-0.0038 0
-0.003775 0
-0.00375 0
-0.003725 0
-0.0037 0
-0.003675 0
-0.00365 0
-0.003625 0
-0.0036 0
-0.003575 0
-0.00355 0
-0.003525 0
-0.0035 0
-0.003475 0
-0.00345 0
-0.003425 0
-0.0034 0
-0.003375 0
-0.00335 0
-0.003325 0
-0.0033 0
-0.003275 0
-0.00325 0
-0.003225 0
-0.0032 0
-0.003175 0
-0.00315 0
-0.003125 0
-0.0031 0
-0.003075 0
-0.00305 0
-0.003025 0
-0.003 166.6666666667
-0.002975 166.6666666667
-0.00295 166.6666666667
-0.002925 166.6666666667
-0.0029 166.6666666667
-0.002875 166.6666666667
-0.00285 166.6666666667
-0.002825 166.6666666667
-0.0028 166.6666666667
-0.002775 166.6666666667
-0.00275 166.6666666667
-0.002725 166.6666666667
-0.0027 166.6666666667
-0.002675 166.6666666667
-0.00265 166.6666666667
-0.002625 166.6666666667
-0.0026 166.6666666667
-0.002575 166.6666666667
-0.00255 166.6666666667
-0.002525 166.6666666667
-0.0025 166.6666666667
-0.002475 166.6666666667
-0.00245 166.6666666667
-0.002425 166.6666666667
-0.0024 166.6666666667
-0.002375 166.6666666667
-0.00235 166.6666666667
-0.002325 166.6666666667
-0.0023 166.6666666667
-0.002275 166.6666666667
-0.00225 166.6666666667
-0.002225 166.6666666667
-0.0022 166.6666666667
-0.002175 166.6666666667
-0.00215 166.6666666667
-0.002125 166.6666666667
-0.0021 166.6666666667
-0.002075 166.6666666667
-0.00205 166.6666666667
-0.002025 166.6666666667
-0.002 166.6666666667
-0.001975 166.6666666667
-0.00195 166.6666666667
-0.001925 166.6666666667
-0.0019 166.6666666667
-0.001875 166.6666666667
-0.00185 166.6666666667
-0.001825 166.6666666667
-0.0018 166.6666666667
-0.001775 166.6666666667
-0.00175 166.6666666667
-0.001725 166.6666666667
-0.0017 166.6666666667
-0.001675 166.6666666667
-0.00165 166.6666666667
-0.001625 166.6666666667
-0.0016 166.6666666667
-0.001575 166.6666666667
-0.00155 166.6666666667
-0.001525 166.6666666667
-0.0015 166.6666666667
-0.001475 166.6666666667
-0.00145 166.6666666667
-0.001425 166.6666666667
-0.0014 166.6666666667
-0.001375 166.6666666667
-0.00135 166.6666666667
-0.001325 166.6666666667
-0.0013 166.6666666667
-0.001275 166.6666666667
-0.00125 166.6666666667
-0.001225 166.6666666667
-0.0012 166.6666666667
-0.001175 166.6666666667
-0.00115 166.6666666667
-0.001125 166.6666666667
-0.0011 166.6666666667
-0.001075 166.6666666667
-0.00105 166.6666666667
-0.001025 166.6666666667
-0.001 166.6666666667
-0.000975 166.6666666667
-0.00095 166.6666666667
-0.000925 166.6666666667
-0.0009 166.6666666667
-0.000875 166.6666666667
-0.00085 166.6666666667
-0.000825 166.6666666667
-0.0008 166.6666666667
-0.000775 166.6666666667
-0.00075 166.6666666667
-0.000725 166.6666666667
-0.0007 166.6666666667
-0.000675 166.6666666667
-0.00065 166.6666666667
-0.000625 166.6666666667
-0.0006 166.6666666667
-0.000575 166.6666666667
-0.00055 166.6666666667
-0.000525 166.6666666667
-0.0005 166.6666666667
-0.000475 166.6666666667
-0.00045 166.6666666667
-0.000425 166.6666666667
-0.0004 166.6666666667
-0.000375 166.6666666667
-0.00035 166.6666666667
-0.000325 166.6666666667
-0.0003 166.6666666667
-0.000275 166.6666666667
-0.00025 166.6666666667
-0.000225 166.6666666667
-0.0002 166.6666666667
-0.000175 166.6666666667
-0.00015 166.6666666667
-0.000125 166.6666666667
-0.0001 166.6666666667
-7.5e-05 166.6666666667
-5e-05 166.6666666667
-2.5e-05 166.6666666667
0 166.6666666667
2.5e-05 166.6666666667
5e-05 166.6666666667
7.5e-05 166.6666666667
0.0001 166.6666666667
0.000125 166.6666666667
0.00015 166.6666666667
0.000175 166.6666666667
0.0002 166.6666666667
0.000225 166.6666666667
0.00025 166.6666666667
0.000275 166.6666666667
0.0003 166.6666666667
0.000325 166.6666666667
0.00035 166.6666666667
0.000375 166.6666666667
0.0004 166.6666666667
0.000425 166.6666666667
0.00045 166.6666666667
0.000475 166.6666666667
0.0005 166.6666666667
0.000525 166.6666666667
0.00055 166.6666666667
0.000575 166.6666666667
0.0006 166.6666666667
0.000625 166.6666666667
0.00065 166.6666666667
0.000675 166.6666666667
0.0007 166.6666666667
0.000725 166.6666666667
0.00075 166.6666666667
0.000775 166.6666666667
0.0008 166.6666666667
0.000825 166.6666666667
0.00085 166.6666666667
0.000875 166.6666666667
0.0009 166.6666666667
0.000925 166.6666666667
0.00095 166.6666666667
0.000975 166.6666666667
0.001 166.6666666667
0.001025 166.6666666667
0.00105 166.6666666667
0.001075 166.6666666667
0.0011 166.6666666667
0.001125 166.6666666667
0.00115 166.6666666667
0.001175 166.6666666667
0.0012 166.6666666667
0.001225 166.6666666667
0.00125 166.6666666667
0.001275 166.6666666667
0.0013 166.6666666667
0.001325 166.6666666667
0.00135 166.6666666667
0.001375 166.6666666667
0.0014 166.6666666667
0.001425 166.6666666667
0.00145 166.6666666667
0.001475 166.6666666667
0.0015 166.6666666667
0.001525 166.6666666667
0.00155 166.6666666667
0.001575 166.6666666667
0.0016 166.6666666667
0.001625 166.6666666667
0.00165 166.6666666667
0.001675 166.6666666667
0.0017 166.6666666667
0.001725 166.6666666667
0.00175 166.6666666667
0.001775 166.6666666667
0.0018 166.6666666667
0.001825 166.6666666667
0.00185 166.6666666667
0.001875 166.6666666667
0.0019 166.6666666667
0.001925 166.6666666667
0.00195 166.6666666667
0.001975 166.6666666667
0.002 166.6666666667
0.002025 166.6666666667
0.00205 166.6666666667
0.002075 166.6666666667
0.0021 166.6666666667
0.002125 166.6666666667
0.00215 166.6666666667
0.002175 166.6666666667
0.0022 166.6666666667
0.002225 166.6666666667
0.00225 166.6666666667
0.002275 166.6666666667
0.0023 166.6666666667
0.002325 166.6666666667
0.00235 166.6666666667
0.002375 166.6666666667
0.0024 166.6666666667
0.002425 166.6666666667
0.00245 166.6666666667
0.002475 166.6666666667
0.0025 166.6666666667
0.002525 166.6666666667
0.00255 166.6666666667
0.002575 166.6666666667
0.0026 166.6666666667
0.002625 166.6666666667
0.00265 166.6666666667
0.002675 166.6666666667
0.0027 166.6666666667
0.002725 166.6666666667
0.00275 166.6666666667
0.002775 166.6666666667
0.0028 166.6666666667
0.002825 166.6666666667
0.00285 166.6666666667
0.002875 166.6666666667
0.0029 166.6666666667
0.002925 166.6666666667
0.00295 166.6666666667
0.002975 166.6666666667
0.003 0
0.003025 0
0.00305 0
0.003075 0
0.0031 0
0.003125 0
0.00315 0
0.003175 0
0.0032 0
0.003225 0
0.00325 0
0.003275 0
0.0033 0
0.003325 0
0.00335 0
0.003375 0
0.0034 0
0.003425 0
0.00345 0
0.003475 0
0.0035 0
0.003525 0
0.00355 0
0.003575 0
0.0036 0
0.003625 0
0.00365 0
0.003675 0
0.0037 0
0.003725 0
0.00375 0
0.003775 0
0.0038 0
0.003825 0
0.00385 0
0.003875 0
0.0039 0
0.003925 0
0.00395 0
0.003975 0
0.004 0
0.004025 0
0.00405 0
0.004075 0
0.0041 0
0.004125 0
0.00415 0
0.004175 0
0.0042 0
0.004225 0
0.00425 0
0.004275 0
0.0043 0
0.004325 0
0.00435 0
0.004375 0
0.0044 0
0.004425 0
0.00445 0
0.004475 0
0.0045 0
0.004525 0
0.00455 0
0.004575 0
0.0046 0
0.004625 0
0.00465 0
0.004675 0
0.0047 0
0.004725 0
0.00475 0
0.004775 0
0.0048 0
0.004825 0
0.00485 0
0.004875 0
0.0049 0
0.004925 0
0.00495 0
0.004975 0
0.005 0
0.005025 0
0.00505 0
0.005075 0
0.0051 0
0.005125 0
0.00515 0
0.005175 0
0.0052 0
0.005225 0
0.00525 0
0.005275 0
0.0053 0
0.005325 0
0.00535 0
0.005375 0
0.0054 0
0.005425 0
0.00545 0
0.005475 0
0.0055 0
0.005525 0
0.00555 0
0.005575 0
0.0056 0
0.005625 0
0.00565 0
0.005675 0
0.0057 0
0.005725 0
0.00575 0
0.005775 0
0.0058 0
0.005825 0
0.00585 0
0.005875 0
0.0059 0
0.005925 0
0.00595 0
0.005975 0
0.006 0
0.006025 0
0.00605 0
0.006075 0
0.0061 0
0.006125 0
0.00615 0
0.006175 0
0.0062 0
0.006225 0
0.00625 0
0.006275 0
0.0063 0
0.006325 0
0.00635 0
0.006375 0
0.0064 0
0.006425 0
0.00645 0
0.006475 0
0.0065 0
0.006525 0
0.00655 0
0.006575 0
0.0066 0
0.006625 0
0.00665 0
0.006675 0
0.0067 0
0.006725 0
0.00675 0
0.006775 0
0.0068 0
0.006825 0
0.00685 0
0.006875 0
0.0069 0
0.006925 0
0.00695 0
0.006975 0
0.007 0
0.007025 0
0.00705 0
0.007075 0
0.0071 0
0.007125 0
0.00715 0
0.007175 0
0.0072 0
0.007225 0
0.00725 0
0.007275 0
0.0073 0
0.007325 0
0.00735 0
0.007375 0
0.0074 0
0.007425 0
0.00745 0
0.007475 0
0.0075 0
0.007525 0
0.00755 0
0.007575 0
0.0076 0
0.007625 0
0.00765 0
0.007675 0
0.0077 0
0.007725 0
0.00775 0
0.007775 0
0.0078 0
0.007825 0
0.00785 0
0.007875 0
0.0079 0
0.007925 0
0.00795 0
0.007975 0
0.008 0
0.008025 0
0.00805 0
0.008075 0
0.0081 0
0.008125 0
0.00815 0
0.008175 0
0.0082 0
0.008225 0
0.00825 0
0.008275 0
0.0083 0
0.008325 0
0.00835 0
0.008375 0
0.0084 0
0.008425 0
0.00845 0
0.008475 0
0.0085 0
0.008525 0
0.00855 0
0.008575 0
0.0086 0
0.008625 0
0.00865 0
0.008675 0
0.0087 0
0.008725 0
0.00875 0
0.008775 0
0.0088 0
0.008825 0
0.00885 0
0.008875 0
0.0089 0
0.008925 0
0.00895 0
0.008975 0
0.009 0
0.009025 0
0.00905 0
0.009075 0
0.0091 0
0.009125 0
0.00915 0
0.009175 0
0.0092 0
0.009225 0
0.00925 0
0.009275 0
0.0093 0
0.009325 0
0.00935 0
0.009375 0
0.0094 0
0.009425 0
0.00945 0
0.009475 0
0.0095 0
0.009525 0
0.00955 0
0.009575 0
0.0096 0
0.009625 0
0.00965 0
0.009675 0
0.0097 0
0.009725 0
0.00975 0
0.009775 0
0.0098 0
0.009825 0
0.00985 0
0.009875 0
0.0099 0
0.009925 0
0.00995 0
0.009975 0
0.01 0
};
\addplot [semithick, darkorange25512714]
table {%
-0.01 0.1234924062
-0.009975 0.1344119729
-0.00995 0.1456043462
-0.009925 0.1568983314
-0.0099 0.1681272957
-0.009875 0.1791376486
-0.00985 0.1897956439
-0.009825 0.1999920185
-0.0098 0.209644281
-0.009775 0.2186967595
-0.00975 0.227118755
-0.009725 0.2349013048
-0.0097 0.2420531242
-0.009675 0.2485962704
-0.00965 0.2545619834
-0.009625 0.2599870285
-0.0096 0.2649107258
-0.009575 0.2693727259
-0.00955 0.2734114903
-0.009525 0.2770633725
-0.0095 0.2803621639
-0.009475 0.2833389667
-0.00945 0.2860222715
-0.009425 0.2884381423
-0.0094 0.2906104426
-0.009375 0.2925610584
-0.00935 0.2943100982
-0.009325 0.2958760615
-0.0093 0.2972759773
-0.009275 0.2985255182
-0.00925 0.299639096
-0.009225 0.3006299455
-0.0092 0.3015101998
-0.009175 0.3022909614
-0.00915 0.3029823698
-0.009125 0.3035936669
-0.0091 0.30413326
-0.009075 0.3046087828
-0.00905 0.3050271535
-0.009025 0.3053946306
-0.009 0.3057168654
-0.008975 0.3059989516
-0.00895 0.3062454719
-0.008925 0.3064605419
-0.0089 0.3066478506
-0.008875 0.3068106985
-0.00885 0.3069520331
-0.008825 0.3070744811
-0.0088 0.3071803793
-0.008775 0.3072718022
-0.00875 0.3073505879
-0.008725 0.3074183619
-0.0087 0.3074765587
-0.008675 0.3075264417
-0.00865 0.3075691217
-0.008625 0.3076055726
-0.0086 0.3076366474
-0.008575 0.3076630911
-0.00855 0.3076855533
-0.008525 0.3077045991
-0.0085 0.3077207191
-0.008475 0.3077343386
-0.00845 0.3077458252
-0.008425 0.307755496
-0.0084 0.307763624
-0.008375 0.307770444
-0.00835 0.307776157
-0.008325 0.3077809353
-0.0083 0.3077849258
-0.008275 0.3077882536
-0.00825 0.3077910252
-0.008225 0.3077933309
-0.0082 0.3077952471
-0.008175 0.3077968383
-0.00815 0.307798159
-0.008125 0.3077992549
-0.0081 0.3078001644
-0.008075 0.3078009196
-0.00805 0.3078015475
-0.008025 0.3078020704
-0.008 0.307802507
-0.007975 0.3078028727
-0.00795 0.3078031804
-0.007925 0.3078034406
-0.0079 0.3078036621
-0.007875 0.3078038521
-0.00785 0.3078040164
-0.007825 0.3078041599
-0.0078 0.3078042865
-0.007775 0.3078043996
-0.00775 0.3078045016
-0.007725 0.3078045947
-0.0077 0.3078046807
-0.007675 0.3078047609
-0.00765 0.3078048365
-0.007625 0.3078049083
-0.0076 0.3078049772
-0.007575 0.3078050436
-0.00755 0.3078051081
-0.007525 0.307805171
-0.0075 0.3078052326
-0.007475 0.3078052931
-0.00745 0.3078053528
-0.007425 0.3078054118
-0.0074 0.3078054701
-0.007375 0.307805528
-0.00735 0.3078055854
-0.007325 0.3078056424
-0.0073 0.307805699
-0.007275 0.3078057554
-0.00725 0.3078058115
-0.007225 0.3078058673
-0.0072 0.3078059229
-0.007175 0.3078059782
-0.00715 0.3078060333
-0.007125 0.3078060882
-0.0071 0.3078061429
-0.007075 0.3078061974
-0.00705 0.3078062517
-0.007025 0.3078063058
-0.007 0.3078063597
-0.006975 0.3078064134
-0.00695 0.3078064669
-0.006925 0.3078065202
-0.0069 0.3078065733
-0.006875 0.3078066262
-0.00685 0.3078066789
-0.006825 0.3078067315
-0.0068 0.3078067838
-0.006775 0.307806836
-0.00675 0.307806888
-0.006725 0.3078069398
-0.0067 0.3078069914
-0.006675 0.3078070429
-0.00665 0.3078070942
-0.006625 0.3078071454
-0.0066 0.3078071964
-0.006575 0.3078072474
-0.00655 0.3078072983
-0.006525 0.3078073492
-0.0065 0.3078074001
-0.006475 0.3078074512
-0.00645 0.3078075025
-0.006425 0.3078075541
-0.0064 0.3078076064
-0.006375 0.3078076595
-0.00635 0.3078077137
-0.006325 0.3078077696
-0.0063 0.3078078276
-0.006275 0.3078078887
-0.00625 0.3078079536
-0.006225 0.3078080239
-0.0062 0.3078081011
-0.006175 0.3078081875
-0.00615 0.3078082859
-0.006125 0.3078084002
-0.0061 0.307808535
-0.006075 0.3078086966
-0.00605 0.3078088929
-0.006025 0.3078091341
-0.006 0.3078094333
-0.005975 0.307809807
-0.00595 0.3078102766
-0.005925 0.3078108689
-0.0059 0.3078116182
-0.005875 0.3078125675
-0.00585 0.3078137716
-0.005825 0.307815299
-0.0058 0.307817236
-0.005775 0.3078196908
-0.00575 0.3078227988
-0.005725 0.3078267285
-0.0057 0.3078316901
-0.005675 0.3078379446
-0.00565 0.3078458153
-0.005625 0.307855702
-0.0056 0.3078680977
-0.005575 0.3078836092
-0.00555 0.3079029816
-0.005525 0.3079271276
-0.0055 0.3079571626
-0.005475 0.3079944465
-0.00545 0.3080406339
-0.005425 0.3080977329
-0.0054 0.308168175
-0.005375 0.3082548977
-0.00535 0.3083614414
-0.005325 0.3084920636
-0.0053 0.3086518719
-0.005275 0.3088469793
-0.00525 0.3090846859
-0.005225 0.3093736881
-0.0052 0.3097243223
-0.005175 0.3101488453
-0.00515 0.3106617567
-0.005125 0.3112801701
-0.0051 0.3120242361
-0.005075 0.3129176266
-0.00505 0.3139880843
-0.005025 0.3152680469
-0.005 0.3167953527
-0.004975 0.3186140359
-0.00495 0.3207752209
-0.004925 0.3233381246
-0.0049 0.3263711756
-0.004875 0.3299532617
-0.00485 0.3341751142
-0.004825 0.3391408404
-0.0048 0.3449696146
-0.004775 0.3517975371
-0.00475 0.3597796726
-0.004725 0.3690922771
-0.0047 0.3799352222
-0.004675 0.3925346269
-0.00465 0.4071457033
-0.004625 0.424055824
-0.0046 0.4435878166
-0.004575 0.4661034894
-0.00455 0.4920073915
-0.004525 0.521750808
-0.0045 0.5558359891
-0.004475 0.5948206113
-0.00445 0.6393224649
-0.004425 0.6900243604
-0.0044 0.7476792458
-0.004375 0.8131155212
-0.00435 0.8872425396
-0.004325 0.9710562759
-0.0043 1.0656451476
-0.004275 1.1721959694
-0.00425 1.2920000191
-0.004225 1.4264591971
-0.0042 1.5770922556
-0.004175 1.7455410809
-0.00415 1.9335770074
-0.004125 2.1431071494
-0.0041 2.3761807378
-0.004075 2.6349954542
-0.00405 2.9219037598
-0.004025 3.2394192224
-0.004 3.5902228487
-0.003975 3.9771694318
-0.00395 4.4032939219
-0.003925 4.8718178241
-0.0039 5.3861556134
-0.003875 5.949921143
-0.00385 6.5669340096
-0.003825 7.2412258376
-0.0038 7.9770464751
-0.003775 8.7788701854
-0.00375 9.651402095
-0.003725 10.5995854604
-0.0037 11.6286107536
-0.003675 12.7439281159
-0.00365 13.9512653032
-0.003625 15.2566536514
-0.0036 16.6664645077
-0.003575 18.1874575671
-0.00355 19.8268400858
-0.003525 21.5923315292
-0.0035 23.4922215476
-0.003475 25.5354004235
-0.00345 27.7313311625
-0.003425 30.0899229769
-0.0034 32.6212597273
-0.003375 35.3351373012
-0.00335 38.240374329
-0.003325 41.3438835765
-0.0033 44.6495273139
-0.003275 48.1568263901
-0.00325 51.8596434882
-0.003225 55.745006648
-0.0032 59.7922681736
-0.003175 63.972795467
-0.00315 68.2503564362
-0.003125 72.5822914019
-0.0031 76.9214623556
-0.003075 81.2188535532
-0.00305 85.4265852874
-0.003025 89.5010176975
-0.003 93.4055829035
-0.002975 97.1130027264
-0.00295 100.6066255581
-0.002925 103.8807373407
-0.0029 106.9398462492
-0.002875 109.7970818942
-0.00285 112.471962227
-0.002825 114.9878462736
-0.0028 117.3694003399
-0.002775 119.6403630316
-0.00275 121.8218136776
-0.002725 123.931048701
-0.0027 125.9810713234
-0.002675 127.98061848
-0.00265 129.9345953981
-0.002625 131.8447660719
-0.0026 133.7105534907
-0.002575 135.5298292068
-0.00255 137.2996081761
-0.002525 139.016602826
-0.0025 140.6776232961
-0.002475 142.2798349353
-0.00245 143.8208983873
-0.002425 145.2990230341
-0.0024 146.7129634582
-0.002375 148.0619835566
-0.00235 149.3458063321
-0.002325 150.5645609146
-0.0023 151.7187330305
-0.002275 152.8091213355
-0.00225 153.8367996983
-0.002225 154.8030843815
-0.0022 155.7095047457
-0.002175 156.557776243
-0.00215 157.3497748193
-0.002125 158.0875122167
-0.0021 158.7731119862
-0.002075 159.4087862336
-0.00205 159.996813247
-0.002025 160.5395162029
-0.002 161.0392431422
-0.001975 161.4983483829
-0.00195 161.9191754885
-0.001925 162.3040418688
-0.0019 162.655225049
-0.001875 162.9749506078
-0.00185 163.2653817577
-0.001825 163.5286105182
-0.0018 163.7666504168
-0.001775 163.9814306381
-0.00175 164.174791532
-0.001725 164.3484813856
-0.0017 164.5041543565
-0.001675 164.6433694634
-0.00165 164.7675905285
-0.001625 164.8781869644
-0.0016 164.9764353014
-0.001575 165.0635213543
-0.00155 165.1405429287
-0.001525 165.2085129753
-0.0015 165.2683631032
-0.001475 165.3209473713
-0.00145 165.3670462823
-0.001425 165.4073709116
-0.0014 165.4425671085
-0.001375 165.4732197181
-0.00135 165.4998567728
-0.001325 165.5229536162
-0.0013 165.5429369226
-0.001275 165.5601885841
-0.00125 165.5750494435
-0.001225 165.5878228537
-0.0012 165.5987780513
-0.001175 165.6081533363
-0.00115 165.6161590506
-0.001125 165.6229803555
-0.0011 165.6287798083
-0.001075 165.6336997407
-0.00105 165.637864445
-0.001025 165.641382175
-0.001 165.6443469684
-0.000975 165.6468403015
-0.00095 165.6489325844
-0.000925 165.6506845075
-0.0009 165.6521482494
-0.000875 165.6533685562
-0.00085 165.6543837031
-0.000825 165.6552263476
-0.0008 165.6559242838
-0.000775 165.6565011074
-0.00075 165.6569768004
-0.000725 165.6573682419
-0.0007 165.6576896552
-0.000675 165.6579529956
-0.00065 165.658168288
-0.000625 165.6583439172
-0.0006 165.6584868798
-0.000575 165.6586029993
-0.00055 165.6586971114
-0.000525 165.6587732217
-0.0005 165.6588346398
-0.000475 165.6588840943
-0.00045 165.6589238288
-0.000425 165.6589556838
-0.0004 165.6589811657
-0.000375 165.6590015039
-0.00035 165.6590176998
-0.000325 165.6590305667
-0.0003 165.6590407635
-0.000275 165.6590488223
-0.00025 165.6590551718
-0.000225 165.6590601559
-0.0002 165.6590640495
-0.000175 165.6590670708
-0.00015 165.6590693923
-0.000125 165.6590711481
-0.0001 165.6590724414
-7.5e-05 165.6590733487
-5e-05 165.6590739246
-2.5e-05 165.6590742037
0 165.6590742029
2.5e-05 165.6590739223
5e-05 165.6590733446
7.5e-05 165.6590724349
0.0001 165.6590711388
0.000125 165.6590693791
0.00015 165.6590670524
0.000175 165.6590640241
0.0002 165.6590601213
0.000225 165.6590551248
0.00025 165.6590487588
0.000275 165.6590406781
0.0003 165.6590304525
0.000325 165.6590175474
0.00035 165.6590013015
0.000375 165.6589808979
0.0004 165.6589553308
0.000425 165.6589233651
0.00045 165.6588834872
0.000475 165.6588338476
0.0005 165.6587721913
0.000525 165.6586957755
0.00055 165.6586012725
0.000575 165.6584846545
0.0006 165.658341058
0.000625 165.6581646249
0.00065 165.6579483162
0.000675 165.657683694
0.0007 165.657360669
0.000725 165.6569672063
0.00075 165.6564889853
0.000775 165.6559090083
0.0008 165.655207149
0.000825 165.6543596363
0.00085 165.6533384642
0.000875 165.6521107195
0.0009 165.6506378189
0.000925 165.6488746468
0.00095 165.6467685822
0.000975 165.6442584065
0.001 165.6412730808
0.001025 165.637730382
0.00105 165.6335353881
0.001075 165.6285788007
0.0011 165.6227350971
0.001125 165.6158605
0.00115 165.6077907585
0.001175 165.5983387318
0.0012 165.5872917713
0.001225 165.5744088957
0.00125 165.5594177596
0.001275 165.5420114163
0.0013 165.5218448786
0.001325 165.4985314882
0.00135 165.4716391043
0.001375 165.4406861303
0.0014 165.4051373999
0.001425 165.3643999519
0.00145 165.3178187274
0.001475 165.2646722295
0.0015 165.2041681942
0.001525 165.1354393259
0.00155 165.0575391582
0.001575 164.9694381108
0.0016 164.8700198157
0.001625 164.7580777961
0.00165 164.6323125863
0.001675 164.4913293874
0.0017 164.3336363574
0.001725 164.1576436396
0.00175 163.9616632346
0.001775 163.7439098256
0.0018 163.5025026626
0.001825 163.2354686132
0.00185 162.9407464839
0.001875 162.6161927082
0.0019 162.2595884941
0.001925 161.8686485116
0.00195 161.4410311904
0.001975 160.9743506812
0.002 160.4661905161
0.002025 159.9141189797
0.00205 159.315706171
0.002075 158.6685427033
0.0021 157.9702599456
0.002125 157.2185516642
0.00215 156.4111968812
0.002175 155.5460837345
0.0022 154.6212341208
0.002225 153.6348289471
0.00225 152.5852339319
0.002275 151.4710261019
0.0023 150.2910214274
0.002325 149.0443043961
0.00235 147.7302606548
0.002375 146.3486139877
0.0024 144.8994685911
0.002425 143.3833565265
0.00245 141.8012880323
0.002475 140.1547987699
0.0025 138.4459830358
0.002525 136.6774958424
0.00255 134.8525005237
0.002575 132.9745337696
0.0026 131.0472589603
0.002625 129.0740838375
0.00265 127.0576320628
0.002675 124.9990810916
0.0027 122.8974100419
0.002725 120.7486372538
0.00275 118.5451616368
0.002775 116.2753462479
0.0028 113.9234878268
0.002825 111.470294921
0.00285 108.8939465957
0.002875 106.1717264944
0.0029 103.2821331096
0.002925 100.2072724101
0.00295 96.935262573
0.002975 93.4623406331
0.003 89.7943700224
0.003025 85.9475096254
0.00305 81.947911524
0.003075 77.8304484144
0.0031 73.6366086572
0.003125 69.4118117928
0.00315 65.2024694502
0.003175 61.0531343171
0.0032 57.0040430573
0.003225 53.0892783359
0.00325 49.3356687214
0.003275 45.762434437
0.0033 42.3814911878
0.003325 39.198257368
0.00335 36.2127779773
0.003375 33.4209800898
0.0034 30.815902391
0.003425 28.3887846556
0.00345 26.1299512332
0.003475 24.0294666654
0.0035 22.0775756619
0.003525 20.2649613916
0.00355 18.5828658951
0.003575 17.0231167745
0.0036 15.5780984172
0.003625 14.2406970413
0.00365 13.0042393689
0.003675 11.8624364182
0.0037 10.8093375773
0.003725 9.8392959273
0.00375 8.9469434441
0.003775 8.1271737519
0.0038 7.3751300271
0.003825 6.6861960345
0.00385 6.0559888279
0.003875 5.4803521679
0.0039 4.9553501286
0.003925 4.4772606487
0.00395 4.0425689563
0.003975 3.6479608791
0.004 3.290316084
0.004025 2.9667012884
0.00405 2.674363473
0.004075 2.4107231131
0.0041 2.1733674313
0.004125 1.9600436717
0.00415 1.7686523912
0.004175 1.5972407683
0.0042 1.4439959292
0.004225 1.3072383003
0.00425 1.1854149967
0.004275 1.077093261
0.0043 0.9809539712
0.004325 0.8957852351
0.00435 0.8204760923
0.004375 0.7540103434
0.0044 0.6954605263
0.004425 0.6439820577
0.00445 0.598807557
0.004475 0.5592413677
0.0045 0.5246542887
0.004525 0.4944785284
0.00455 0.4682028882
0.004575 0.4453681834
0.0046 0.4255629052
0.004625 0.4084191263
0.00465 0.3936086511
0.004675 0.3808394072
0.0047 0.3698520765
0.004725 0.3604169608
0.00475 0.3523310743
0.004775 0.3454154582
0.0048 0.3395127063
0.004825 0.3344846943
0.00485 0.3302105027
0.004875 0.3265845217
0.0049 0.32351473
0.004925 0.3209211346
0.00495 0.3187343613
0.004975 0.3168943872
0.005 0.3153494013
0.005025 0.3140547862
0.00505 0.3129722096
0.005075 0.3120688156
0.0051 0.3113165088
0.005125 0.3106913205
0.00515 0.3101728503
0.005175 0.3097437758
0.0052 0.3093894223
0.005225 0.3090973869
0.00525 0.3088572118
0.005275 0.3086600995
0.0053 0.3084986662
0.005325 0.3083667294
0.00535 0.3082591246
0.005375 0.3081715471
0.0054 0.3081004178
0.005425 0.3080427674
0.00545 0.3079961386
0.005475 0.3079585019
0.0055 0.3079281857
0.005525 0.307903816
0.00555 0.3078842658
0.005575 0.3078686135
0.0056 0.3078561064
0.005625 0.3078461319
0.00565 0.307838192
0.005675 0.3078318831
0.0057 0.3078268788
0.005725 0.3078229156
0.00575 0.3078197817
0.005775 0.3078173065
0.0058 0.3078153536
0.005825 0.307813814
0.00585 0.3078126004
0.005875 0.3078116437
0.0059 0.3078108888
0.005925 0.3078102921
0.00595 0.3078098192
0.005975 0.3078094429
0.006 0.3078091418
0.006025 0.3078088991
0.00605 0.3078087016
0.006075 0.3078085392
0.0061 0.3078084037
0.006125 0.307808289
0.00615 0.3078081901
0.006175 0.3078081034
0.0062 0.307808026
0.006225 0.3078079556
0.00625 0.3078078905
0.006275 0.3078078294
0.0063 0.3078077713
0.006325 0.3078077154
0.00635 0.3078076611
0.006375 0.307807608
0.0064 0.3078075558
0.006425 0.3078075041
0.00645 0.3078074528
0.006475 0.3078074017
0.0065 0.3078073508
0.006525 0.3078072999
0.00655 0.307807249
0.006575 0.3078071981
0.0066 0.307807147
0.006625 0.3078070958
0.00665 0.3078070445
0.006675 0.3078069931
0.0067 0.3078069414
0.006725 0.3078068896
0.00675 0.3078068376
0.006775 0.3078067855
0.0068 0.3078067331
0.006825 0.3078066806
0.00685 0.3078066279
0.006875 0.307806575
0.0069 0.3078065219
0.006925 0.3078064686
0.00695 0.3078064151
0.006975 0.3078063614
0.007 0.3078063075
0.007025 0.3078062535
0.00705 0.3078061992
0.007075 0.3078061447
0.0071 0.30780609
0.007125 0.3078060352
0.00715 0.3078059801
0.007175 0.3078059248
0.0072 0.3078058692
0.007225 0.3078058135
0.00725 0.3078057575
0.007275 0.3078057012
0.0073 0.3078056447
0.007325 0.3078055878
0.00735 0.3078055306
0.007375 0.307805473
0.0074 0.307805415
0.007425 0.3078053565
0.00745 0.3078052973
0.007475 0.3078052375
0.0075 0.3078051767
0.007525 0.307805115
0.00755 0.3078050519
0.007575 0.3078049872
0.0076 0.3078049207
0.007625 0.3078048516
0.00765 0.3078047796
0.007675 0.3078047039
0.0077 0.3078046235
0.007725 0.3078045374
0.00775 0.3078044442
0.007775 0.3078043421
0.0078 0.307804229
0.007825 0.3078041023
0.00785 0.3078039588
0.007875 0.3078037945
0.0079 0.3078036046
0.007925 0.3078033833
0.00795 0.3078031233
0.007975 0.3078028159
0.008 0.3078024506
0.008025 0.3078020146
0.00805 0.3078014924
0.008075 0.3078008654
0.0081 0.3078001112
0.008125 0.3077992031
0.00815 0.307798109
0.008175 0.3077967904
0.0082 0.3077952017
0.008225 0.3077932885
0.00825 0.3077909865
0.008275 0.3077882193
0.0083 0.3077848968
0.008325 0.3077809126
0.00835 0.3077761417
0.008375 0.3077704375
0.0084 0.3077636279
0.008425 0.3077555121
0.00845 0.3077458557
0.008475 0.307734386
0.0085 0.3077207861
0.008525 0.3077046889
0.00855 0.3076856697
0.008575 0.3076632383
0.0086 0.3076368303
0.008625 0.3076057965
0.00865 0.3075693929
0.008675 0.3075267673
0.0087 0.3074769464
0.008725 0.3074188206
0.00875 0.3073511277
0.008775 0.3072724341
0.0088 0.3071811158
0.008825 0.3070753359
0.00885 0.3069530215
0.008875 0.3068118375
0.0089 0.3066491586
0.008925 0.3064620395
0.00895 0.3062471814
0.008975 0.3060008975
0.009 0.3057190743
0.009025 0.3053971313
0.00905 0.3050299771
0.009075 0.3046119629
0.0091 0.3041368325
0.009125 0.3035976702
0.00915 0.3029868446
0.009175 0.3022959509
0.0092 0.3015157495
0.009225 0.3006361028
0.00925 0.2996459105
0.009275 0.298533041
0.0093 0.2972842611
0.009325 0.2958851596
0.00935 0.2943200647
0.009375 0.292571947
0.0094 0.2906223062
0.009425 0.2884510324
0.00945 0.2860362368
0.009475 0.2833540527
0.0095 0.2803784112
0.009525 0.2770808158
0.00955 0.2734301568
0.009575 0.2693926335
0.0096 0.2649318809
0.009625 0.2600094235
0.00965 0.2545855942
0.009675 0.2486210527
0.0097 0.2420790103
0.009725 0.2349281998
0.00975 0.2271465337
0.009775 0.2187252638
0.0098 0.2096733185
0.009825 0.2000213631
0.00985 0.1898250383
0.009875 0.1791668095
0.0099 0.1681559227
0.009925 0.1569261168
0.00995 0.1456309882
0.009975 0.1344371888
0.01 0.1235159466
};
\addplot [semithick, forestgreen4416044]
table {%
-0.01 0.1520108362
-0.009975 0.1673678467
-0.00995 0.1832609075
-0.009925 0.199473199
-0.0099 0.21579012
-0.009875 0.2320102211
-0.00985 0.2479541679
-0.009825 0.2634710816
-0.0098 0.2784419775
-0.009775 0.292780392
-0.00975 0.3064305979
-0.009725 0.3193640127
-0.0097 0.331574497
-0.009675 0.3430732193
-0.00965 0.3538836604
-0.009625 0.3640371737
-0.0096 0.3735693463
-0.009575 0.3825172488
-0.00955 0.3909175339
-0.009525 0.3988052659
-0.0095 0.4062133174
-0.009475 0.4131721686
-0.00945 0.4197099585
-0.009425 0.4258526699
-0.0094 0.4316243652
-0.009375 0.4370474197
-0.00935 0.4421427258
-0.009325 0.4469298588
-0.0093 0.4514272063
-0.009275 0.4556520671
-0.00925 0.4596207275
-0.009225 0.463348524
-0.0092 0.4668498964
-0.009175 0.470138436
-0.00915 0.4732269311
-0.009125 0.4761274107
-0.0091 0.4788511871
-0.009075 0.4814088967
-0.00905 0.4838105398
-0.009025 0.486065518
-0.009 0.4881826701
-0.008975 0.490170306
-0.00895 0.4920362382
-0.008925 0.4937878121
-0.0089 0.4954319338
-0.008875 0.4969750962
-0.00885 0.4984234042
-0.008825 0.4997825974
-0.0088 0.5010580726
-0.008775 0.5022549033
-0.00875 0.50337786
-0.008725 0.5044314275
-0.0087 0.5054198227
-0.008675 0.5063470099
-0.00865 0.5072167165
-0.008625 0.5080324468
-0.0086 0.5087974956
-0.008575 0.5095149607
-0.00855 0.5101877547
-0.008525 0.5108186161
-0.0085 0.5114101198
-0.008475 0.5119646872
-0.00845 0.512484595
-0.008425 0.5129719844
-0.0084 0.5134288689
-0.008375 0.5138571425
-0.00835 0.5142585868
-0.008325 0.5146348776
-0.0083 0.514987592
-0.008275 0.5153182138
-0.00825 0.51562814
-0.008225 0.5159186856
-0.0082 0.5161910891
-0.008175 0.5164465174
-0.00815 0.51668607
-0.008125 0.5169107838
-0.0081 0.517121637
-0.008075 0.5173195529
-0.00805 0.5175054039
-0.008025 0.5176800146
-0.008 0.5178441655
-0.007975 0.5179985959
-0.00795 0.5181440073
-0.007925 0.5182810658
-0.0079 0.5184104053
-0.007875 0.5185326299
-0.00785 0.5186483166
-0.007825 0.5187580178
-0.0078 0.5188622636
-0.007775 0.5189615639
-0.00775 0.5190564112
-0.007725 0.5191472824
-0.0077 0.519234641
-0.007675 0.5193189392
-0.00765 0.5194006203
-0.007625 0.5194801203
-0.0076 0.5195578704
-0.007575 0.5196342988
-0.00755 0.5197098329
-0.007525 0.5197849015
-0.0075 0.5198599367
-0.007475 0.5199353761
-0.00745 0.5200116653
-0.007425 0.5200892598
-0.0074 0.5201686274
-0.007375 0.520250251
-0.00735 0.5203346305
-0.007325 0.5204222859
-0.0073 0.5205137595
-0.007275 0.5206096193
-0.00725 0.5207104615
-0.007225 0.5208169137
-0.0072 0.5209296384
-0.007175 0.5210493359
-0.00715 0.5211767485
-0.007125 0.5213126639
-0.0071 0.5214579195
-0.007075 0.5216134065
-0.00705 0.5217800744
-0.007025 0.521958936
-0.007 0.5221510722
-0.006975 0.5223576377
-0.00695 0.5225798664
-0.006925 0.5228190779
-0.0069 0.5230766836
-0.006875 0.523354194
-0.00685 0.5236532254
-0.006825 0.5239755086
-0.0068 0.5243228964
-0.006775 0.5246973729
-0.00675 0.5251010628
-0.006725 0.5255362412
-0.0067 0.526005345
-0.006675 0.5265109834
-0.00665 0.5270559505
-0.006625 0.5276432383
-0.0066 0.5282760502
-0.006575 0.5289578156
-0.00655 0.5296922059
-0.006525 0.5304831508
-0.0065 0.5313348559
-0.006475 0.5322518221
-0.00645 0.5332388652
-0.006425 0.5343011373
-0.0064 0.53544415
-0.006375 0.5366737984
-0.00635 0.5379963871
-0.006325 0.5394186574
-0.0063 0.5409478173
-0.006275 0.5425915722
-0.00625 0.5443581583
-0.006225 0.5462563784
-0.0062 0.5482956392
-0.006175 0.5504859916
-0.00615 0.5528381741
-0.006125 0.5553636573
-0.0061 0.5580746937
-0.006075 0.5609843685
-0.00605 0.5641066551
-0.006025 0.5674564735
-0.006 0.5710497533
-0.005975 0.5749034993
-0.00595 0.5790358632
-0.005925 0.5834662184
-0.0059 0.5882152406
-0.005875 0.5933049932
-0.00585 0.5987590183
-0.005825 0.6046024337
-0.0058 0.6108620361
-0.005775 0.6175664109
-0.00575 0.6247460494
-0.005725 0.6324334734
-0.0057 0.6406633676
-0.005675 0.6494727211
-0.00565 0.6589009779
-0.005625 0.668990197
-0.0056 0.6797852227
-0.005575 0.6913338666
-0.00555 0.7036871006
-0.005525 0.7168992632
-0.0055 0.7310282783
-0.005475 0.7461358889
-0.00545 0.7622879055
-0.005425 0.7795544709
-0.0054 0.7980103419
-0.005375 0.8177351895
-0.00535 0.8388139181
-0.005325 0.8613370061
-0.0053 0.885400868
-0.005275 0.9111082399
-0.00525 0.9385685906
-0.005225 0.9678985584
-0.0052 0.9992224175
-0.005175 1.0326725729
-0.00515 1.0683900891
-0.005125 1.1065252519
-0.0051 1.147238167
-0.005075 1.1906993971
-0.00505 1.2370906409
-0.005025 1.2866054555
-0.005 1.3394500254
-0.004975 1.3958439822
-0.00495 1.4560212763
-0.004925 1.5202311061
-0.0049 1.5887389061
-0.004875 1.6618274005
-0.00485 1.7397977233
-0.004825 1.8229706127
-0.0048 1.9116876809
-0.004775 2.006312768
-0.00475 2.1072333815
-0.004725 2.214862231
-0.0047 2.3296388603
-0.004675 2.4520313864
-0.00465 2.5825383501
-0.004625 2.7216906868
-0.0046 2.8700538246
-0.004575 3.0282299176
-0.00455 3.1968602245
-0.004525 3.3766276397
-0.0045 3.5682593892
-0.004475 3.7725298999
-0.00445 3.9902638544
-0.004425 4.2223394438
-0.0044 4.4696918296
-0.004375 4.7333168302
-0.00435 5.0142748446
-0.004325 5.3136950292
-0.0043 5.6327797443
-0.004275 5.9728092863
-0.00425 6.3351469251
-0.004225 6.7212442639
-0.0042 7.1326469455
-0.004175 7.5710007252
-0.00415 8.0380579359
-0.004125 8.5356843746
-0.0041 9.0658666393
-0.004075 9.6307199527
-0.00405 10.2324965099
-0.004025 10.8735943887
-0.004 11.5565670641
-0.003975 12.284133557
-0.00395 13.0591892393
-0.003925 13.8848172912
-0.0039 14.7643007758
-0.003875 15.7011352547
-0.00385 16.6990418329
-0.003825 17.7619805006
-0.0038 18.8941636783
-0.003775 20.1000699983
-0.00375 21.384458637
-0.003725 22.7523849903
-0.0037 24.2092191836
-0.003675 25.7606697929
-0.00365 27.4128160671
-0.003625 29.1721525679
-0.0036 31.0456499627
-0.003575 33.0408339906
-0.00355 35.1658805258
-0.003525 37.4297173942
-0.0035 39.8421127212
-0.003475 42.4137154334
-0.00345 45.1559975972
-0.003425 48.0810335399
-0.0034 51.2010416378
-0.003375 54.5276167677
-0.00335 58.0706002003
-0.003325 61.8365730674
-0.0033 65.8270199184
-0.003275 70.0362856475
-0.00325 74.4495316494
-0.003225 79.040969496
-0.0032 83.7726937833
-0.003175 88.5944320974
-0.00315 93.4444672575
-0.003125 98.2518635861
-0.0031 102.939956898
-0.003075 107.4308724082
-0.00305 111.6506506472
-0.003025 115.5344261599
-0.003 119.0310486851
-0.002975 122.1065789986
-0.00295 124.7462296364
-0.002925 126.9545321716
-0.0029 128.75375975
-0.002875 130.1808708458
-0.00285 131.2834251948
-0.002825 132.1150252085
-0.0028 132.7308437937
-0.002775 133.1837199065
-0.00275 133.5211601335
-0.002725 133.7834112736
-0.0027 134.0025995908
-0.002675 134.2027952192
-0.00265 134.400772148
-0.002625 134.6071998177
-0.0026 134.8280151989
-0.002575 135.0657706461
-0.00255 135.3208164064
-0.002525 135.5922422064
-0.0025 135.8785585557
-0.002475 136.1781390204
-0.00245 136.4894682378
-0.002425 136.811248889
-0.0024 137.1424182511
-0.002375 137.4821158465
-0.00235 137.8296321077
-0.002325 138.18435678
-0.0023 138.5457366608
-0.002275 138.9132458411
-0.00225 139.2863677414
-0.002225 139.6645864
-0.0022 140.0473840249
-0.002175 140.4342421553
-0.00215 140.8246444495
-0.002125 141.2180798188
-0.0021 141.6140452191
-0.002075 142.0120478232
-0.00205 142.4116065561
-0.002025 142.8122530974
-0.002 143.2135324967
-0.001975 143.6150035387
-0.00195 144.0162389643
-0.001925 144.4168256188
-0.0019 144.81636457
-0.001875 145.2144712134
-0.00185 145.6107753721
-0.001825 146.0049213871
-0.0018 146.3965681941
-0.001775 146.7853893797
-0.00175 147.1710732134
-0.001725 147.5533226524
-0.0017 147.931855317
-0.001675 148.3064034358
-0.00165 148.676713763
-0.001625 149.0425474667
-0.0016 149.4036799903
-0.001575 149.7599008884
-0.00155 150.1110136383
-0.001525 150.4568354282
-0.0015 150.7971969243
-0.001475 151.1319420163
-0.00145 151.4609275442
-0.001425 151.7840230071
-0.0014 152.1011102541
-0.001375 152.4120831604
-0.00135 152.7168472883
-0.001325 153.0153195343
-0.0013 153.3074277647
-0.001275 153.5931104395
-0.00125 153.8723162269
-0.001225 154.1450036083
-0.0012 154.411140476
-0.001175 154.6707037244
-0.00115 154.9236788358
-0.001125 155.1700594611
-0.0011 155.409846998
-0.001075 155.6430501663
-0.00105 155.869684582
-0.001025 156.0897723307
-0.001 156.3033415416
-0.000975 156.510425963
-0.00095 156.7110645399
-0.000925 156.9053009939
-0.0009 157.0931834081
-0.000875 157.2747638153
-0.00085 157.4500977921
-0.000825 157.6192440582
-0.0008 157.7822640831
-0.000775 157.9392216987
-0.00075 158.0901827202
-0.000725 158.2352145751
-0.0007 158.3743859402
-0.000675 158.5077663886
-0.00065 158.6354260448
-0.000625 158.7574352512
-0.0006 158.8738642432
-0.000575 158.9847828361
-0.00055 159.0902601221
-0.000525 159.1903641783
-0.0005 159.2851617866
-0.000475 159.3747181645
-0.00045 159.4590967079
-0.000425 159.5383587459
-0.0004 159.6125633074
-0.000375 159.6817669003
-0.00035 159.7460233026
-0.000325 159.8053833663
-0.0003 159.8598948333
-0.000275 159.9096021649
-0.00025 159.9545463827
-0.000225 159.9947649237
-0.0002 160.0302915067
-0.000175 160.0611560128
-0.00015 160.0873843779
-0.000125 160.1089984992
-0.0001 160.1260161532
-7.5e-05 160.138450928
-5e-05 160.1463121679
-2.5e-05 160.1496049312
0 160.1483299614
2.5e-05 160.1424836707
5e-05 160.1320581371
7.5e-05 160.1170411149
0.0001 160.0974160575
0.000125 160.0731621538
0.00015 160.044254378
0.000175 160.0106635516
0.0002 159.9723564197
0.000225 159.9292957394
0.00025 159.8814403819
0.000275 159.8287454478
0.0003 159.771162395
0.000325 159.7086391797
0.00035 159.6411204113
0.000375 159.5685475194
0.0004 159.4908589339
0.000425 159.4079902783
0.00045 159.3198745756
0.000475 159.2264424672
0.0005 159.1276224441
0.000525 159.0233410907
0.00055 158.9135233411
0.000575 158.7980927478
0.0006 158.676971762
0.000625 158.5500820258
0.00065 158.4173446768
0.000675 158.2786806629
0.0007 158.134011069
0.000725 157.9832574543
0.00075 157.8263421998
0.000775 157.6631888665
0.0008 157.4937225624
0.000825 157.3178703195
0.00085 157.1355614795
0.000875 156.946728087
0.0009 156.7513052916
0.000925 156.5492317564
0.00095 156.3404500731
0.000975 156.1249071833
0.001 155.9025548048
0.001025 155.673349862
0.00105 155.4372549212
0.001075 155.1942386272
0.0011 154.944276143
0.001125 154.6873495906
0.00115 154.4234484914
0.001175 154.1525702069
0.0012 153.8747203766
0.001225 153.5899133542
0.00125 153.2981726391
0.001275 152.9995313039
0.0013 152.6940324156
0.001325 152.3817294492
0.00135 152.062686694
0.001375 151.73697965
0.0014 151.4046954133
0.001425 151.0659330505
0.00145 150.7208039595
0.001475 150.3694322158
0.0015 150.0119549044
0.001525 149.6485224337
0.00155 149.2792988323
0.001575 148.9044620262
0.0016 148.524204096
0.001625 148.1387315126
0.00165 147.748265349
0.001675 147.3530414693
0.0017 146.9533106915
0.001725 146.5493389235
0.00175 146.1414072712
0.001775 145.7298121167
0.0018 145.314865167
0.001825 144.8968934712
0.00185 144.4762394079
0.001875 144.0532606428
0.0019 143.6283300617
0.001925 143.2018356809
0.00195 142.7741805426
0.001975 142.3457825998
0.002 141.9170745922
0.002025 141.4885039099
0.00205 141.0605324238
0.002075 140.6336362439
0.0021 140.2083053335
0.002125 139.7850428758
0.00215 139.3643642593
0.002175 138.9467955373
0.0022 138.5328712594
0.002225 138.1231316949
0.00225 137.7181197159
0.002275 137.3183780198
0.0023 136.9244479485
0.002325 136.5368718526
0.00235 136.1562016077
0.002375 135.7830162225
0.0024 135.4179510358
0.002425 135.0617391993
0.00245 134.7152623379
0.002475 134.3796009551
0.0025 134.0560661869
0.002525 133.7461834989
0.00255 133.4515875193
0.002575 133.173778246
0.0026 132.9136863037
0.002625 132.6710032186
0.00265 132.4432557793
0.002675 132.2246434635
0.0027 132.0047131629
0.002725 131.7670098684
0.00275 131.487904502
0.002775 131.1358457494
0.0028 130.6712954145
0.002825 130.0475730645
0.00285 129.2127492305
0.002875 128.1125916085
0.0029 126.6944022908
0.002925 124.9114136571
0.00295 122.7272698857
0.002975 120.1200427101
0.003 117.0852374296
0.003025 113.6373456948
0.00305 109.8096833677
0.003075 105.6524849595
0.0031 101.2294690049
0.003125 96.6132966677
0.00315 91.8804816595
0.003175 87.1063514271
0.0032 82.3606055118
0.003225 77.7038840399
0.00325 73.1855783367
0.003275 68.8429234776
0.0033 64.7012433987
0.003325 60.7750978257
0.00335 57.0700184819
0.003375 53.5845183531
0.0034 50.3121003687
0.003425 47.2430630546
0.00345 44.3659818884
0.003475 41.6688205718
0.0035 39.1396858144
0.003525 36.7672779318
0.00355 34.5411080449
0.003575 32.4515547524
0.0036 30.4898242505
0.003625 28.6478633826
0.00365 26.9182594346
0.003675 25.2941465652
0.0037 23.7691280693
0.003725 22.3372165154
0.00375 20.9927897763
0.003775 19.7305592766
0.0038 18.5455466081
0.003825 17.4330652753
0.00385 16.3887052331
0.003875 15.4083187503
0.0039 14.4880068168
0.003925 13.6241057875
0.00395 12.8131742277
0.003975 12.0519800533
0.004 11.337488095
0.004025 10.6668481965
0.00405 10.0373839217
0.004075 9.4465819055
0.0041 8.8920818507
0.004125 8.3716671519
0.00415 7.883256113
0.004175 7.4248937212
0.0042 6.9947439367
0.004225 6.5910824623
0.00425 6.2122899577
0.004275 5.8568456682
0.0043 5.5233214413
0.004325 5.2103761039
0.00435 4.9167501813
0.004375 4.6412609339
0.0044 4.3827976952
0.004425 4.140317491
0.00445 3.9128409245
0.004475 3.699448311
0.0045 3.4992760466
0.004525 3.3115131975
0.00455 3.1353982965
0.004575 2.9702163339
0.0046 2.815295931
0.004625 2.6700066856
0.00465 2.5337566784
0.004675 2.4059901311
0.0047 2.2861852066
0.004725 2.173851943
0.00475 2.0685303131
0.004775 1.969788402
0.0048 1.8772206947
0.004825 1.7904464689
0.00485 1.7091082848
0.004875 1.6328705667
0.0049 1.5614182714
0.004925 1.4944556367
0.00495 1.4317050071
0.004975 1.3729057297
0.005 1.3178131186
0.005025 1.266197481
0.00505 1.2178432036
0.005075 1.172547894
0.0051 1.1301215745
0.005125 1.090385925
0.00515 1.0531735718
0.005175 1.0183274203
0.0052 0.9857000274
0.005225 0.9551530127
0.00525 0.9265565055
0.005275 0.8997886254
0.0053 0.8747349942
0.005325 0.8512882782
0.00535 0.8293477579
0.005375 0.808818924
0.0054 0.7896130976
0.005425 0.7716470745
0.00545 0.7548427904
0.005475 0.7391270065
0.0055 0.7244310144
0.005525 0.7106903594
0.00555 0.6978445796
0.005575 0.6858369623
0.0056 0.6746143136
0.005625 0.6641267436
0.00565 0.6543274637
0.005675 0.6451725965
0.0057 0.6366209974
0.005725 0.6286340868
0.00575 0.6211756928
0.005775 0.6142119035
0.0058 0.607710928
0.005825 0.601642966
0.00585 0.5959800854
0.005875 0.5906961075
0.0059 0.5857664989
0.005925 0.58116827
0.00595 0.5768798802
0.005975 0.5728811478
0.006 0.5691531668
0.006025 0.5656782276
0.00605 0.562439743
0.006075 0.5594221791
0.0061 0.5566109892
0.006125 0.5539925535
0.00615 0.5515541208
0.006175 0.5492837547
0.0062 0.5471702829
0.006225 0.5452032496
0.00625 0.5433728706
0.006275 0.5416699915
0.0063 0.5400860479
0.006325 0.5386130291
0.00635 0.5372434424
0.006375 0.5359702812
0.0064 0.5347869942
0.006425 0.5336874563
0.00645 0.5326659422
0.006475 0.5317171005
0.0065 0.5308359301
0.006525 0.5300177581
0.00655 0.5292582186
0.006575 0.5285532331
0.0066 0.527898992
0.006625 0.5272919372
0.00665 0.5267287463
0.006675 0.5262063166
0.0067 0.5257217513
0.006725 0.5252723459
0.00675 0.5248555756
0.006775 0.5244690834
0.0068 0.524110669
0.006825 0.5237782786
0.00685 0.5234699946
0.006875 0.5231840269
0.0069 0.5229187039
0.006925 0.5226724646
0.00695 0.522443851
0.006975 0.5222315009
0.007 0.5220341409
0.007025 0.5218505806
0.00705 0.5216797063
0.007075 0.5215204755
0.0071 0.5213719115
0.007125 0.5212330987
0.00715 0.5211031778
0.007175 0.5209813415
0.0072 0.52086683
0.007225 0.5207589275
0.00725 0.5206569582
0.007275 0.5205602831
0.0073 0.5204682961
0.007325 0.5203804216
0.00735 0.5202961107
0.007375 0.520214839
0.0074 0.5201361032
0.007425 0.5200594193
0.00745 0.5199843191
0.007475 0.5199103486
0.0075 0.5198370651
0.007525 0.5197640353
0.00755 0.5196908329
0.007575 0.5196170363
0.0076 0.5195422268
0.007625 0.5194659862
0.00765 0.5193878951
0.007675 0.5193075304
0.0077 0.5192244638
0.007725 0.5191382591
0.00775 0.5190484708
0.007775 0.5189546417
0.0078 0.5188563009
0.007825 0.5187529614
0.00785 0.5186441184
0.007875 0.5185292467
0.0079 0.5184077986
0.007925 0.5182792014
0.00795 0.518142855
0.007975 0.5179981294
0.008 0.517844362
0.008025 0.5176808549
0.00805 0.5175068719
0.008075 0.5173216357
0.0081 0.5171243244
0.008125 0.5169140686
0.00815 0.5166899474
0.008175 0.5164509854
0.0082 0.5161961479
0.008225 0.5159243377
0.00825 0.5156343902
0.008275 0.5153250689
0.0083 0.5149950609
0.008325 0.5146429713
0.00835 0.514267318
0.008375 0.5138665259
0.0084 0.5134389208
0.008425 0.5129827229
0.00845 0.5124960399
0.008475 0.51197686
0.0085 0.5114230434
0.008525 0.5108323149
0.00855 0.5102022547
0.008575 0.5095302894
0.0086 0.5088136817
0.008625 0.5080495204
0.00865 0.507234709
0.008675 0.5063659539
0.0087 0.5054397519
0.008725 0.5044523767
0.00875 0.5033998649
0.008775 0.5022780008
0.0088 0.5010823001
0.008825 0.4998079934
0.00885 0.4984500073
0.008875 0.497002946
0.0089 0.4954610698
0.008925 0.4938182744
0.00895 0.4920680665
0.008975 0.49020354
0.009 0.4882173491
0.009025 0.4861016807
0.00905 0.4838482238
0.009075 0.4814481386
0.0091 0.4788920217
0.009125 0.4761698711
0.00915 0.4732710479
0.009175 0.4701842371
0.0092 0.4668974066
0.009225 0.463397764
0.00925 0.4596717139
0.009275 0.4557048112
0.0093 0.4514817139
0.009325 0.4469861287
0.00935 0.4422007498
0.009375 0.437107181
0.0094 0.4316858376
0.009425 0.4259158167
0.00945 0.4197747314
0.009475 0.4132385062
0.0095 0.4062811439
0.009525 0.3988744896
0.00955 0.3909880453
0.009575 0.3825889187
0.0096 0.3736420236
0.009625 0.3641106829
0.00965 0.3539577987
0.009675 0.3431477541
0.0097 0.3316491628
0.009725 0.3194385094
0.00975 0.306504589
0.009775 0.2928535054
0.0098 0.2785138078
0.009825 0.2635411955
0.00985 0.2480221127
0.009875 0.2320755367
0.0099 0.215852354
0.009925 0.199531924
0.00995 0.1833157399
0.009975 0.1674184653
0.01 0.1520569992
};
\addplot [semithick, crimson2143940]
table {%
-0.01 0.1524806935
-0.009975 0.1679119764
-0.00995 0.1838841092
-0.009925 0.2001796058
-0.0099 0.2165831612
-0.009875 0.2328926236
-0.00985 0.2489279916
-0.009825 0.2645377812
-0.0098 0.2796024817
-0.009775 0.2940351919
-0.00975 0.3077798358
-0.009725 0.3208075641
-0.0097 0.3331120424
-0.009675 0.3447043029
-0.00965 0.3556077347
-0.009625 0.3658536313
-0.0096 0.3754775416
-0.009575 0.3845165102
-0.00955 0.3930071709
-0.009525 0.4009845712
-0.0095 0.4084815675
-0.009475 0.415528623
-0.00945 0.4221538588
-0.009425 0.4283832392
-0.0094 0.4342408078
-0.009375 0.4397489212
-0.00935 0.4449284538
-0.009325 0.4497989641
-0.0093 0.4543788236
-0.009275 0.4586853164
-0.00925 0.4627347154
-0.009225 0.4665423452
-0.0092 0.4701226346
-0.009175 0.4734891656
-0.00915 0.4766547185
-0.009125 0.4796313155
-0.0091 0.4824302636
-0.009075 0.4850621953
-0.00905 0.4875371084
-0.009025 0.4898644032
-0.009 0.4920529191
-0.008975 0.4941109677
-0.00895 0.4960463649
-0.008925 0.4978664611
-0.0089 0.4995781685
-0.008875 0.5011879883
-0.00885 0.502702035
-0.008825 0.5041260596
-0.0088 0.5054654716
-0.008775 0.5067253595
-0.00875 0.50791051
-0.008725 0.5090254262
-0.0087 0.5100743449
-0.008675 0.5110612524
-0.00865 0.5119898996
-0.008625 0.5128638167
-0.0086 0.513686326
-0.008575 0.514460555
-0.00855 0.515189448
-0.008525 0.5158757774
-0.0085 0.5165221541
-0.008475 0.5171310378
-0.00845 0.5177047458
-0.008425 0.5182454622
-0.0084 0.518755246
-0.008375 0.519236039
-0.00835 0.5196896735
-0.008325 0.5201178785
-0.0083 0.5205222869
-0.008275 0.5209044418
-0.00825 0.5212658017
-0.008225 0.5216077467
-0.0082 0.5219315836
-0.008175 0.5222385506
-0.00815 0.5225298223
-0.008125 0.5228065141
-0.0081 0.5230696865
-0.008075 0.5233203489
-0.00805 0.523559464
-0.008025 0.5237879508
-0.008 0.5240066885
-0.007975 0.5242165199
-0.00795 0.5244182545
-0.007925 0.5246126716
-0.0079 0.5248005232
-0.007875 0.5249825372
-0.00785 0.5251594199
-0.007825 0.5253318588
-0.0078 0.5255005251
-0.007775 0.5256660768
-0.00775 0.5258291605
-0.007725 0.5259904146
-0.0077 0.5261504711
-0.007675 0.5263099586
-0.00765 0.5264695046
-0.007625 0.5266297375
-0.0076 0.5267912897
-0.007575 0.5269547996
-0.00755 0.5271209142
-0.007525 0.5272902919
-0.0075 0.5274636044
-0.007475 0.52764154
-0.00745 0.5278248059
-0.007425 0.5280141312
-0.0074 0.5282102694
-0.007375 0.5284140017
-0.00735 0.5286261398
-0.007325 0.5288475295
-0.0073 0.5290790532
-0.007275 0.5293216342
-0.00725 0.5295762399
-0.007225 0.5298438856
-0.0072 0.5301256385
-0.007175 0.5304226219
-0.00715 0.5307360196
-0.007125 0.5310670806
-0.0071 0.5314171239
-0.007075 0.5317875435
-0.00705 0.5321798143
-0.007025 0.5325954974
-0.007 0.5330362466
-0.006975 0.5335038144
-0.00695 0.5340000594
-0.006925 0.5345269533
-0.0069 0.5350865885
-0.006875 0.5356811864
-0.00685 0.5363131061
-0.006825 0.5369848538
-0.0068 0.537699092
-0.006775 0.5384586507
-0.00675 0.5392665377
-0.006725 0.540125951
-0.0067 0.5410402908
-0.006675 0.5420131729
-0.00665 0.5430484429
-0.006625 0.5441501913
-0.0066 0.5453227692
-0.006575 0.5465708054
-0.00655 0.5478992244
-0.006525 0.5493132657
-0.0065 0.550818504
-0.006475 0.5524208712
-0.00645 0.5541266795
-0.006425 0.5559426455
-0.0064 0.5578759171
-0.006375 0.5599341008
-0.00635 0.5621252913
-0.006325 0.5644581035
-0.0063 0.5669417054
-0.006275 0.5695858541
-0.00625 0.572400934
-0.006225 0.5753979964
-0.0062 0.5785888033
-0.006175 0.5819858727
-0.00615 0.5856025275
-0.006125 0.5894529467
-0.0061 0.5935522214
-0.006075 0.5979164127
-0.00605 0.6025626143
-0.006025 0.6075090189
-0.006 0.612774989
-0.005975 0.6183811318
-0.00595 0.6243493794
-0.005925 0.6307030737
-0.0059 0.6374670573
-0.005875 0.6446677695
-0.00585 0.6523333491
-0.005825 0.6604937437
-0.0058 0.6691808254
-0.005775 0.6784285146
-0.00575 0.6882729118
-0.005725 0.6987524371
-0.0057 0.7099079792
-0.005675 0.7217830541
-0.00565 0.7344239734
-0.005625 0.7478800239
-0.0056 0.7622036586
-0.005575 0.7774506995
-0.00555 0.7936805543
-0.005525 0.8109564459
-0.0055 0.8293456576
-0.005475 0.8489197932
-0.00545 0.8697550545
-0.005425 0.8919325358
-0.0054 0.9155385381
-0.005375 0.9406649028
-0.00535 0.967409367
-0.005325 0.9958759415
-0.0053 1.0261753134
-0.005275 1.0584252737
-0.00525 1.092751173
-0.005225 1.1292864062
-0.0052 1.1681729281
-0.005175 1.209561802
-0.00515 1.2536137837
-0.005125 1.3004999429
-0.0051 1.3504023237
-0.005075 1.4035146484
-0.00505 1.4600430658
-0.005025 1.5202069475
-0.005 1.5842397351
-0.004975 1.6523898418
-0.00495 1.7249216117
-0.004925 1.8021163403
-0.0049 1.8842733608
-0.004875 1.9717111993
-0.00485 2.0647688047
-0.004825 2.1638068563
-0.0048 2.2692091564
-0.004775 2.3813841106
-0.00475 2.5007663043
-0.004725 2.6278181787
-0.0047 2.7630318152
-0.004675 2.9069308333
-0.00465 3.06007241
-0.004625 3.2230494288
-0.0046 3.3964927659
-0.004575 3.5810737226
-0.00455 3.7775066137
-0.004525 3.9865515208
-0.0045 4.2090172232
-0.004475 4.4457643142
-0.00445 4.6977085189
-0.004425 4.9658242232
-0.0044 5.2511482282
-0.004375 5.5547837462
-0.00435 5.8779046505
-0.004325 6.2217599978
-0.0043 6.5876788393
-0.004275 6.9770753383
-0.00425 7.391454214
-0.004225 7.8324165327
-0.0042 8.3016658675
-0.004175 8.801014852
-0.00415 9.3323921527
-0.004125 9.8978498929
-0.0041 10.4995715579
-0.004075 11.1398804216
-0.00405 11.8212485328
-0.004025 12.5463063055
-0.004 13.3178527543
-0.003975 14.1388664085
-0.00395 15.0125169274
-0.003925 15.9421774083
-0.0039 16.9314373461
-0.003875 17.9841161565
-0.00385 19.1042771323
-0.003825 20.2962416841
-0.0038 21.5646037522
-0.003775 22.9142444272
-0.00375 24.3503471254
-0.003725 25.8784142023
-0.0037 27.5042866729
-0.003675 29.2341696994
-0.00365 31.0746675265
-0.003625 33.0328322516
-0.0036 35.1162306065
-0.003575 37.3330310072
-0.00355 39.692108529
-0.003525 42.2031573182
-0.0035 44.876787758
-0.003475 47.7245698473
-0.00345 50.7589664056
-0.003425 53.9930832375
-0.0034 57.440153295
-0.003375 61.112674332
-0.00335 65.0211407107
-0.003325 69.1723542517
-0.0033 73.5673668168
-0.003275 78.1991934402
-0.00325 83.0505273826
-0.003225 88.0917695814
-0.0032 93.2797333405
-0.003175 98.5573806119
-0.00315 103.8548753807
-0.003125 109.0921008487
-0.0031 114.1825937809
-0.003075 119.0386299149
-0.00305 123.5769878237
-0.003025 127.7247670757
-0.003 131.4245751923
-0.002975 134.6384461639
-0.00295 137.3500087661
-0.002925 139.5646607538
-0.0029 141.3077825761
-0.002875 142.6212906756
-0.00285 143.5590379597
-0.002825 144.1816836299
-0.0028 144.5516627015
-0.002775 144.7287957671
-0.00275 144.766918601
-0.002725 144.7117163474
-0.0027 144.5997568178
-0.002675 144.4585633709
-0.00265 144.3074690674
-0.002625 144.1589553119
-0.0026 144.0201927655
-0.002575 143.8945545855
-0.00255 143.7829435563
-0.002525 143.6848483475
-0.0025 143.5991072791
-0.002475 143.5244035864
-0.00245 143.4595425565
-0.002425 143.4035703641
-0.0024 143.3557914864
-0.002375 143.3157313313
-0.00235 143.2830776652
-0.002325 143.2576218506
-0.0023 143.2392106499
-0.002275 143.2277121318
-0.00225 143.2229948712
-0.002225 143.2249175774
-0.0022 143.2333257877
-0.002175 143.2480526438
-0.00215 143.2689215237
-0.002125 143.2957490933
-0.0021 143.3283480039
-0.002075 143.3665289298
-0.00205 143.4101019243
-0.002025 143.4588772142
-0.002 143.512665597
-0.001975 143.571278594
-0.00195 143.6345284786
-0.001925 143.702228261
-0.0019 143.7741916745
-0.001875 143.8502331849
-0.00185 143.9301680283
-0.001825 144.0138122741
-0.0018 144.1009829064
-0.001775 144.1914979167
-0.00175 144.2851764007
-0.001725 144.3818386576
-0.0017 144.481306286
-0.001675 144.5834022767
-0.00165 144.6879511026
-0.001625 144.7947788025
-0.0016 144.9037130634
-0.001575 145.0145832971
-0.00155 145.1272207154
-0.001525 145.2414584004
-0.0015 145.3571313735
-0.001475 145.4740766605
-0.00145 145.5921333542
-0.001425 145.7111426743
-0.0014 145.8309480244
-0.001375 145.9513950464
-0.00135 146.0723316718
-0.001325 146.1936081704
-0.0013 146.3150771968
-0.001275 146.4365938332
-0.00125 146.5580156306
-0.001225 146.6792026464
-0.0012 146.8000174805
-0.001175 146.9203253078
-0.00115 147.0399939093
-0.001125 147.1588937001
-0.0011 147.2768977554
-0.001075 147.393881834
-0.00105 147.5097244003
-0.001025 147.6243066431
-0.001 147.7375124936
-0.000975 147.8492286402
-0.00095 147.9593445427
-0.000925 148.067752444
-0.0009 148.1743473797
-0.000875 148.2790271872
-0.00085 148.3816925126
-0.000825 148.4822468158
-0.0008 148.5805963751
-0.000775 148.6766502902
-0.00075 148.7703204834
-0.000725 148.861521701
-0.0007 148.9501715124
-0.000675 149.0361903091
-0.00065 149.1195013026
-0.000625 149.2000305218
-0.0006 149.2777068093
-0.000575 149.3524618176
-0.00055 149.4242300044
-0.000525 149.4929486281
-0.0005 149.5585577423
-0.000475 149.6210001905
-0.00045 149.6802216005
-0.000425 149.7361703788
-0.0004 149.7887977048
-0.000375 149.8380575251
-0.00035 149.8839065482
-0.000325 149.926304239
-0.0003 149.9652128135
-0.000275 150.0005972342
-0.00025 150.0324252058
-0.000225 150.0606671705
-0.0002 150.0852963047
-0.000175 150.106288516
-0.00015 150.12362244
-0.000125 150.1372794387
-0.0001 150.1472435986
-7.5e-05 150.1535017297
-5e-05 150.1560433654
-2.5e-05 150.1548607628
0 150.1499489032
2.5e-05 150.1413054943
5e-05 150.1289309723
7.5e-05 150.1128285043
0.0001 150.0930039928
0.000125 150.0694660791
0.00015 150.0422261488
0.000175 150.0112983367
0.0002 149.9766995335
0.000225 149.9384493918
0.00025 149.896570334
0.000275 149.8510875592
0.0003 149.802029052
0.000325 149.7494255908
0.00035 149.6933107568
0.000375 149.6337209432
0.0004 149.5706953649
0.000425 149.504276068
0.00045 149.4345079402
0.000475 149.3614387203
0.0005 149.2851190085
0.000525 149.2056022766
0.00055 149.1229448774
0.000575 149.0372060547
0.0006 148.9484479527
0.000625 148.8567356251
0.00065 148.7621370433
0.000675 148.6647231055
0.0007 148.5645676429
0.000725 148.4617474279
0.00075 148.3563421789
0.000775 148.2484345665
0.0008 148.1381102169
0.000825 148.0254577158
0.00085 147.9105686099
0.000875 147.7935374079
0.0009 147.6744615799
0.000925 147.5534415556
0.00095 147.4305807207
0.000975 147.3059854119
0.001 147.17976491
0.001025 147.0520314316
0.00105 146.9229001185
0.001075 146.7924890256
0.0011 146.6609191062
0.001125 146.5283141956
0.00115 146.3948009923
0.001175 146.2605090373
0.0012 146.1255706905
0.001225 145.9901211047
0.00125 145.8542981979
0.001275 145.718242622
0.0013 145.5820977294
0.001325 145.446009537
0.00135 145.3101266871
0.001375 145.1746004061
0.0014 145.0395844595
0.001425 144.9052351048
0.00145 144.771711041
0.001475 144.6391733558
0.0015 144.5077854689
0.001525 144.377713073
0.00155 144.2491240719
0.001575 144.1221885154
0.0016 143.9970785308
0.001625 143.8739682524
0.00165 143.7530337469
0.001675 143.6344529361
0.0017 143.5184055158
0.001725 143.4050728713
0.00175 143.2946379888
0.001775 143.1872853624
0.0018 143.0832008971
0.001825 142.9825718086
0.00185 142.8855865202
0.001875 142.7924345611
0.0019 142.7033064692
0.001925 142.6183937048
0.00195 142.5378885823
0.001975 142.4619842265
0.002 142.3908745572
0.002025 142.3247542963
0.00205 142.2638189768
0.002075 142.2082649077
0.0021 142.1582890157
0.002125 142.1140884457
0.00215 142.0758597671
0.002175 142.0437976242
0.0022 142.0180927122
0.002225 141.9989290988
0.00225 141.9864811954
0.002275 141.9809111433
0.0023 141.982368036
0.002325 141.9909911842
0.00235 142.0069203757
0.002375 142.0303164622
0.0024 142.0613951117
0.002425 142.1004745279
0.00245 142.1480336416
0.002475 142.2047701197
0.0025 142.2716373935
0.002525 142.3498274386
0.00255 142.4406531185
0.002575 142.5452737464
0.0026 142.6642045839
0.002625 142.7965603509
0.00265 142.9390089311
0.002675 143.0844566241
0.0027 143.2205488389
0.002725 143.3281431036
0.00275 143.3799821276
0.002775 143.3398464754
0.0028 143.1624809085
0.002825 142.794550404
0.00285 142.176784072
0.002875 141.2473126357
0.0029 139.9460167181
0.002925 138.219510116
0.00295 136.0262227146
0.002975 133.3409586383
0.003 130.1583131602
0.003025 126.4944452915
0.00305 122.3869084507
0.003075 117.8925054983
0.0031 113.0834094173
0.003125 108.0420266097
0.00315 102.8552339416
0.003175 97.6086686208
0.0032 92.3816893592
0.003225 87.243477243
0.00325 82.250540204
0.003275 77.4456675729
0.0033 72.8581896193
0.003325 68.5052593933
0.00335 64.3938039175
0.003375 60.5227872515
0.0034 56.8854758127
0.003425 53.4714766468
0.00345 50.2684110258
0.003475 47.2631710865
0.0035 44.4427744074
0.003525 41.7948752675
0.00355 39.3080123225
0.003575 36.9716748836
0.0036 34.7762599966
0.003625 32.7129761963
0.00365 30.7737321346
0.003675 28.9510325636
0.0037 27.237892076
0.003725 25.6277689276
0.00375 24.1145167083
0.003775 22.692349725
0.0038 21.3558177487
0.003825 20.0997864782
0.00385 18.9194210833
0.003875 17.8101711736
0.0039 16.7677563182
0.003925 15.7881517692
0.00395 14.8675743571
0.003975 14.0024686662
0.004 13.1894936384
0.004025 12.425509736
0.00405 11.7075667487
0.004075 11.0328922881
0.0041 10.3988809755
0.004125 9.8030843026
0.00415 9.2432011317
0.004175 8.7170687929
0.0042 8.2226547379
0.004225 7.7580487079
0.00425 7.3214553803
0.004275 6.9111874614
0.0043 6.5256591946
0.004325 6.1633802584
0.00435 5.8229500299
0.004375 5.5030521922
0.0044 5.2024496646
0.004425 4.9199798371
0.00445 4.6545500909
0.004475 4.4051335876
0.0045 4.170765312
0.004525 3.9505383523
0.00455 3.7436004043
0.004575 3.5491504857
0.0046 3.3664358481
0.004625 3.1947490746
0.00465 3.0334253519
0.004675 2.8818399068
0.0047 2.7394055963
0.004725 2.6055706432
0.00475 2.4798165075
0.004775 2.3616558862
0.0048 2.2506308325
0.004825 2.1463109897
0.00485 2.0482919296
0.004875 1.956193592
0.0049 1.8696588176
0.004925 1.7883519696
0.00495 1.7119576374
0.004975 1.640179419
0.005 1.5727387767
0.005025 1.5093739609
0.00505 1.4498389995
0.005075 1.3939027477
0.0051 1.3413479948
0.005125 1.2919706255
0.00515 1.2455788303
0.005175 1.2019923653
0.0052 1.1610418547
0.005225 1.1225681364
0.00525 1.086421647
0.005275 1.0524618428
0.0053 1.0205566571
0.005325 0.9905819889
0.00535 0.9624212232
0.005375 0.9359647799
0.0054 0.9111096894
0.005425 0.8877591951
0.00545 0.8658223779
0.005475 0.8452138052
0.0055 0.8258531996
0.005525 0.8076651284
0.00555 0.7905787117
0.005575 0.7745273475
0.0056 0.7594484541
0.005625 0.7452832274
0.00565 0.7319764135
0.005675 0.7194760943
0.0057 0.7077334863
0.005725 0.6967027518
0.00575 0.6863408209
0.005775 0.6766072248
0.0058 0.6674639386
0.005825 0.6588752343
0.00585 0.6508075417
0.005875 0.6432293185
0.0059 0.6361109277
0.005925 0.6294245229
0.00595 0.6231439402
0.005975 0.617244596
0.006 0.6117033927
0.006025 0.6064986278
0.00605 0.6016099107
0.006075 0.5970180825
0.0061 0.5927051426
0.006125 0.5886541777
0.00615 0.584849297
0.006175 0.5812755697
0.0062 0.5779189676
0.006225 0.5747663101
0.00625 0.5718052129
0.006275 0.5690240403
0.0063 0.5664118594
0.006325 0.563958398
0.00635 0.5616540042
0.006375 0.5594896092
0.0064 0.5574566917
0.006425 0.5555472449
0.00645 0.5537537454
0.006475 0.5520691234
0.0065 0.5504867359
0.006525 0.5490003402
0.00655 0.5476040697
0.006575 0.5462924112
0.0066 0.5450601833
0.006625 0.5439025161
0.00665 0.5428148323
0.006675 0.5417928295
0.0067 0.5408324629
0.006725 0.53992993
0.00675 0.5390816556
0.006775 0.5382842778
0.0068 0.5375346349
0.006825 0.5368297528
0.00685 0.536166834
0.006875 0.5355432458
0.0069 0.5349565108
0.006925 0.5344042968
0.00695 0.5338844076
0.006975 0.5333947747
0.007 0.5329334491
0.007025 0.5324985934
0.00705 0.5320884751
0.007075 0.5317014594
0.0071 0.531336003
0.007125 0.5309906478
0.00715 0.5306640158
0.007175 0.5303548029
0.0072 0.5300617743
0.007225 0.5297837596
0.00725 0.529519648
0.007275 0.5292683843
0.0073 0.5290289645
0.007325 0.5288004317
0.00735 0.5285818728
0.007375 0.5283724147
0.0074 0.5281712208
0.007425 0.5279774877
0.00745 0.5277904424
0.007475 0.5276093388
0.0075 0.5274334551
0.007525 0.5272620908
0.00755 0.5270945643
0.007575 0.5269302098
0.0076 0.5267683747
0.007625 0.5266084176
0.00765 0.5264497053
0.007675 0.5262916104
0.0077 0.526133509
0.007725 0.5259747782
0.00775 0.5258147938
0.007775 0.5256529277
0.0078 0.5254885454
0.007825 0.525321004
0.00785 0.5251496491
0.007875 0.5249738128
0.0079 0.5247928109
0.007925 0.52460594
0.00795 0.5244124754
0.007975 0.5242116678
0.008 0.5240027407
0.008025 0.5237848873
0.00805 0.5235572673
0.008075 0.5233190039
0.0081 0.5230691804
0.008125 0.5228068366
0.00815 0.5225309652
0.008175 0.5222405079
0.0082 0.5219343515
0.008225 0.5216113232
0.00825 0.5212701869
0.008275 0.5209096378
0.0083 0.5205282978
0.008325 0.5201247098
0.00835 0.519697333
0.008375 0.5192445361
0.0084 0.5187645916
0.008425 0.5182556692
0.00845 0.5177158287
0.008475 0.5171430125
0.0085 0.5165350383
0.008525 0.5158895902
0.00855 0.5152042102
0.008575 0.5144762886
0.0086 0.5137030546
0.008625 0.5128815651
0.00865 0.5120086941
0.008675 0.5110811203
0.0087 0.5100953151
0.008725 0.5090475283
0.00875 0.5079337749
0.008775 0.5067498189
0.0088 0.5054911583
0.008825 0.5041530069
0.00885 0.502730277
0.008875 0.5012175596
0.0089 0.499609104
0.008925 0.4978987959
0.00895 0.4960801344
0.008975 0.4941462068
0.009 0.4920896625
0.009025 0.4899026848
0.00905 0.4875769613
0.009075 0.4851036514
0.0091 0.4824733532
0.009125 0.4796760671
0.00915 0.4767011581
0.009175 0.4735373167
0.0092 0.4701725171
0.009225 0.4665939755
0.00925 0.4627881054
0.009275 0.4587404728
0.0093 0.4544357475
0.009325 0.4498576498
0.00935 0.4449888883
0.009375 0.4398110831
0.0094 0.4343046662
0.009425 0.4284487528
0.00945 0.4222209744
0.009475 0.4155972745
0.0095 0.4085516743
0.009525 0.4010560368
0.00955 0.3930798809
0.009575 0.3845903306
0.0096 0.3755523164
0.009625 0.3659291801
0.00965 0.3556838497
0.009675 0.3447807466
0.0097 0.3331885444
0.009725 0.3208838191
0.00975 0.3078555028
0.009775 0.2941098942
0.0098 0.2796758094
0.009825 0.2646092974
0.00985 0.2489972404
0.009875 0.2329591424
0.0099 0.216646496
0.009925 0.2002393288
0.00995 0.1839398376
0.009975 0.1679633909
0.01 0.1525275556
};
\addplot [semithick, mediumpurple148103189]
table {%
-0.01 0.1524861522
-0.009975 0.1679183093
-0.00995 0.1838913767
-0.009925 0.2001878611
-0.0099 0.2165924503
-0.009875 0.2329029854
-0.00985 0.2489394581
-0.009825 0.2645503784
-0.0098 0.2796162305
-0.009775 0.2940501092
-0.00975 0.3077959353
-0.009725 0.3208248576
-0.0097 0.3331305405
-0.009675 0.3447240155
-0.00965 0.3556286718
-0.009625 0.3658758034
-0.0096 0.3755009598
-0.009575 0.3845411866
-0.00955 0.3930331184
-0.009525 0.4010118037
-0.0095 0.4085101002
-0.009475 0.4155584721
-0.00945 0.4221850416
-0.009425 0.4284157741
-0.0094 0.4342747147
-0.009375 0.4397842211
-0.00935 0.4449651691
-0.009325 0.4498371185
-0.0093 0.4544184425
-0.009275 0.4587264266
-0.00925 0.4627773455
-0.009225 0.4665865253
-0.0092 0.470168397
-0.009175 0.4735365443
-0.00915 0.4767037495
-0.009125 0.4796820373
-0.0091 0.4824827167
-0.009075 0.4851164226
-0.00905 0.4875931554
-0.009025 0.4899223182
-0.009 0.4921127531
-0.008975 0.4941727746
-0.00895 0.4961102019
-0.008925 0.4979323884
-0.0089 0.4996462502
-0.008875 0.5012582919
-0.00885 0.5027746319
-0.008825 0.5042010253
-0.0088 0.505542886
-0.008775 0.5068053068
-0.00875 0.5079930794
-0.008725 0.5091107119
-0.0087 0.5101624462
-0.008675 0.5111522744
-0.00865 0.5120839533
-0.008625 0.5129610191
-0.0086 0.5137868009
-0.008575 0.514564433
-0.00855 0.515296867
-0.008525 0.5159868829
-0.0085 0.5166370998
-0.008475 0.5172499857
-0.00845 0.5178278671
-0.008425 0.5183729375
-0.0084 0.5188872659
-0.008375 0.5193728048
-0.00835 0.5198313971
-0.008325 0.520264784
-0.0083 0.5206746106
-0.008275 0.5210624328
-0.00825 0.521429723
-0.008225 0.5217778758
-0.0082 0.5221082132
-0.008175 0.5224219894
-0.00815 0.522720396
-0.008125 0.5230045664
-0.0081 0.5232755798
-0.008075 0.5235344657
-0.00805 0.5237822076
-0.008025 0.5240197467
-0.008 0.5242479857
-0.007975 0.5244677918
-0.00795 0.5246800006
-0.007925 0.5248854189
-0.0079 0.5250848276
-0.007875 0.5252789851
-0.00785 0.5254686299
-0.007825 0.5256544835
-0.0078 0.5258372531
-0.007775 0.5260176345
-0.00775 0.5261963143
-0.007725 0.5263739729
-0.0077 0.5265512871
-0.007675 0.5267289325
-0.00765 0.5269075859
-0.007625 0.5270879283
-0.0076 0.5272706475
-0.007575 0.5274564401
-0.00755 0.5276460149
-0.007525 0.5278400951
-0.0075 0.5280394214
-0.007475 0.5282447546
-0.00745 0.5284568785
-0.007425 0.5286766031
-0.0074 0.5289047674
-0.007375 0.5291422428
-0.00735 0.5293899365
-0.007325 0.5296487948
-0.0073 0.5299198065
-0.007275 0.5302040074
-0.00725 0.5305024834
-0.007225 0.5308163751
-0.0072 0.5311468823
-0.007175 0.5314952682
-0.00715 0.5318628644
-0.007125 0.532251076
-0.0071 0.5326613869
-0.007075 0.5330953657
-0.00705 0.5335546714
-0.007025 0.5340410597
-0.007 0.53455639
-0.006975 0.5351026324
-0.00695 0.5356818751
-0.006925 0.5362963324
-0.0069 0.5369483533
-0.006875 0.5376404303
-0.00685 0.5383752092
-0.006825 0.5391554987
-0.0068 0.5399842816
-0.006775 0.5408647262
-0.00675 0.5418001978
-0.006725 0.5427942723
-0.0067 0.5438507495
-0.006675 0.5449736676
-0.00665 0.5461673185
-0.006625 0.5474362647
-0.0066 0.5487853561
-0.006575 0.5502197489
-0.00655 0.5517449251
-0.006525 0.5533667137
-0.0065 0.5550913126
-0.006475 0.5569253124
-0.00645 0.5588757218
-0.006425 0.560949994
-0.0064 0.5631560554
-0.006375 0.5655023357
-0.00635 0.5679978001
-0.006325 0.5706519839
-0.0063 0.5734750281
-0.006275 0.5764777191
-0.00625 0.5796715289
-0.006225 0.5830686597
-0.0062 0.58668209
-0.006175 0.5905256242
-0.00615 0.5946139456
-0.006125 0.598962672
-0.0061 0.6035884156
-0.006075 0.6085088463
-0.00605 0.6137427592
-0.006025 0.6193101462
-0.006 0.6252322725
-0.005975 0.6315317577
-0.00595 0.6382326618
-0.005925 0.6453605774
-0.0059 0.6529427275
-0.005875 0.6610080687
-0.00585 0.6695874024
-0.005825 0.6787134919
-0.0058 0.6884211877
-0.005775 0.6987475602
-0.00575 0.7097320414
-0.005725 0.7214165751
-0.0057 0.7338457772
-0.005675 0.7470671056
-0.00565 0.7611310416
-0.005625 0.7760912823
-0.0056 0.7920049453
-0.005575 0.808932787
-0.00555 0.8269394341
-0.005525 0.8460936301
-0.0055 0.8664684978
-0.005475 0.8881418179
-0.00545 0.9111963259
-0.005425 0.9357200275
-0.0054 0.9618065348
-0.005375 0.9895554225
-0.00535 1.0190726086
-0.005325 1.0504707577
-0.0053 1.0838697111
-0.005275 1.1193969437
-0.00525 1.1571880502
-0.005225 1.1973872622
-0.0052 1.2401479983
-0.005175 1.2856334494
-0.00515 1.3340172006
-0.005125 1.3854838933
-0.0051 1.4402299297
-0.005075 1.4984642213
-0.00505 1.5604089857
-0.005025 1.6263005939
-0.005 1.6963904716
-0.004975 1.7709460582
-0.00495 1.8502518262
-0.004925 1.9346103657
-0.0049 2.0243435388
-0.004875 2.1197937061
-0.00485 2.2213250324
-0.004825 2.3293248749
-0.0048 2.4442052602
-0.004775 2.5664044552
-0.00475 2.6963886375
-0.004725 2.8346536732
-0.0047 2.9817270069
-0.004675 3.1381696727
-0.00465 3.3045784325
-0.004625 3.4815880513
-0.0046 3.6698737168
-0.004575 3.870153613
-0.00455 4.083191658
-0.004525 4.3098004159
-0.0045 4.5508441938
-0.004475 4.807242337
-0.00445 5.0799727325
-0.004425 5.3700755373
-0.0044 5.6786571424
-0.004375 6.0068943907
-0.00435 6.3560390619
-0.004325 6.7274226437
-0.0043 7.1224614055
-0.004275 7.5426617949
-0.00425 7.9896261757
-0.004225 8.4650589306
-0.0042 8.9707729504
-0.004175 9.5086965365
-0.00415 10.0808807425
-0.004125 10.6895071887
-0.0041 11.3368963817
-0.004075 12.0255165797
-0.00405 12.7579932459
-0.004025 13.537119134
-0.004 14.3658650498
-0.003975 15.2473913255
-0.00395 16.1850600259
-0.003925 17.1824478799
-0.0039 18.2433598906
-0.003875 19.3718435285
-0.00385 20.5722033673
-0.003825 21.8490160008
-0.0038 23.2071451208
-0.003775 24.6517567912
-0.00375 26.1883352869
-0.003725 27.8227004404
-0.0037 29.561028276
-0.003675 31.40987777
-0.00365 33.3762276696
-0.003625 35.4675280533
-0.0036 37.6917710925
-0.003575 40.0575834215
-0.00355 42.5743376114
-0.003525 45.2522715349
-0.0035 48.1025913901
-0.003475 51.1375172044
-0.00345 54.3702105858
-0.003425 57.8145068915
-0.0034 61.4843632181
-0.003375 65.3929362672
-0.00335 69.5512267851
-0.003325 73.9662745676
-0.0033 78.6389604858
-0.003275 83.5615640294
-0.00325 88.715323754
-0.003225 94.0683346388
-0.0032 99.5741679755
-0.003175 105.1715945195
-0.00315 110.7857158181
-0.003125 116.3306601852
-0.0031 121.7137931012
-0.003075 126.8411572433
-0.00305 131.6236366668
-0.003025 135.9831777684
-0.003 139.8583342198
-0.002975 143.2084547779
-0.00295 146.015999204
-0.002925 148.2867218329
-0.0029 150.0477590843
-0.002875 151.3439419826
-0.00285 152.2328765391
-0.002825 152.7794572709
-0.0028 153.0504877514
-0.002775 153.1099860316
-0.00275 153.0155806562
-0.002725 152.8161946608
-0.0027 152.5510115926
-0.002675 152.2495529269
-0.00265 151.9325906833
-0.002625 151.613577937
-0.0026 151.3002955274
-0.002575 150.9964691651
-0.00255 150.7031875916
-0.002525 150.4200312005
-0.0025 150.1458880327
-0.002475 149.8794828035
-0.00245 149.6196728162
-0.002425 149.3655747146
-0.0024 149.1165828733
-0.002375 148.8723292625
-0.00235 148.632620686
-0.002325 148.3973758356
-0.0023 148.1665736559
-0.002275 147.9402167917
-0.00225 147.718309247
-0.002225 147.5008451941
-0.0022 147.2878053327
-0.002175 147.0791576123
-0.00215 146.8748599372
-0.002125 146.6748633195
-0.0021 146.479114654
-0.002075 146.2875587873
-0.00205 146.1001398609
-0.002025 145.9168020551
-0.002 145.73748991
-0.001975 145.5621483876
-0.00195 145.3907228034
-0.001925 145.2231587135
-0.0019 145.059401805
-0.001875 144.8993978149
-0.00185 144.743092481
-0.001825 144.5904315229
-0.0018 144.4413606446
-0.001775 144.2958255524
-0.00175 144.1537719804
-0.001725 144.01514572
-0.0017 143.8798926499
-0.001675 143.7479587658
-0.00165 143.6192902084
-0.001625 143.4938332895
-0.0016 143.3715345183
-0.001575 143.2523406255
-0.00155 143.1361985878
-0.001525 143.0230556512
-0.0015 142.9128593551
-0.001475 142.8055575558
-0.00145 142.7010984497
-0.001425 142.5994305968
-0.0014 142.5005029445
-0.001375 142.4042648499
-0.00135 142.3106661041
-0.001325 142.2196569542
-0.0013 142.1311881266
-0.001275 142.0452108496
-0.00125 141.9616768753
-0.001225 141.8805385027
-0.0012 141.8017485987
-0.001175 141.7252606207
-0.00115 141.6510286373
-0.001125 141.57900735
-0.0011 141.5091521142
-0.001075 141.4414189594
-0.00105 141.3757646101
-0.001025 141.3121465056
-0.001 141.2505228198
-0.000975 141.1908524807
-0.00095 141.1330951897
-0.000925 141.07721144
-0.0009 141.0231625353
-0.000875 140.9709106078
-0.00085 140.920418636
-0.000825 140.871650462
-0.0008 140.8245708083
-0.000775 140.7791452946
-0.00075 140.7353404539
-0.000725 140.6931237481
-0.0007 140.6524635836
-0.000675 140.613329326
-0.00065 140.5756913146
-0.000625 140.5395208765
-0.0006 140.5047903403
-0.000575 140.4714730492
-0.00055 140.4395433736
-0.000525 140.4089767232
-0.0005 140.3797495593
-0.000475 140.3518394053
-0.00045 140.3252248584
-0.000425 140.299885599
-0.0004 140.2758024013
-0.000375 140.2529571422
-0.00035 140.23133281
-0.000325 140.2109135133
-0.0003 140.1916844882
-0.000275 140.1736321059
-0.00025 140.1567438796
-0.000225 140.1410084703
-0.0002 140.1264156932
-0.000175 140.1129565223
-0.00015 140.1006230952
-0.000125 140.0894087178
-0.0001 140.0793078671
-7.5e-05 140.070316195
-5e-05 140.0624305302
-2.5e-05 140.0556488809
0 140.0499704355
2.5e-05 140.0453955643
5e-05 140.0419258194
7.5e-05 140.0395639346
0.0001 140.0383138247
0.000125 140.0381805846
0.00015 140.0391704871
0.000175 140.0412909807
0.0002 140.0445506869
0.000225 140.0489593967
0.00025 140.0545280665
0.000275 140.061268814
0.0003 140.0691949129
0.000325 140.0783207875
0.00035 140.0886620066
0.000375 140.1002352769
0.0004 140.1130584361
0.000425 140.1271504449
0.00045 140.1425313791
0.000475 140.159222421
0.0005 140.1772458501
0.000525 140.1966250334
0.00055 140.2173844156
0.000575 140.2395495078
0.0006 140.2631468769
0.000625 140.2882041338
0.00065 140.3147499211
0.000675 140.3428139007
0.0007 140.3724267408
0.000725 140.4036201024
0.00075 140.4364266248
0.000775 140.470879912
0.0008 140.5070145171
0.000825 140.5448659277
0.00085 140.5844705495
0.000875 140.6258656904
0.0009 140.6690895442
0.000925 140.7141811733
0.00095 140.7611804915
0.000975 140.8101282461
0.001 140.861066
0.001025 140.9140361129
0.00105 140.9690817229
0.001075 141.0262467267
0.0011 141.0855757605
0.001125 141.1471141799
0.00115 141.2109080398
0.001175 141.2770040738
0.0012 141.3454496733
0.001225 141.4162928665
0.00125 141.4895822971
0.001275 141.5653672023
0.0013 141.6436973911
0.001325 141.7246232222
0.00135 141.8081955811
0.001375 141.8944658582
0.0014 141.983485925
0.001425 142.075308112
0.00145 142.1699851846
0.001475 142.2675703201
0.0015 142.3681170842
0.001525 142.4716794069
0.00155 142.5783115594
0.001575 142.6880681294
0.0016 142.801003998
0.001625 142.9171743152
0.00165 143.0366344759
0.001675 143.1594400953
0.0017 143.2856469839
0.001725 143.4153111214
0.00175 143.54848863
0.001775 143.6852357456
0.0018 143.8256087879
0.001825 143.9696641303
0.00185 144.1174581694
0.001875 144.2690472994
0.0019 144.4244878936
0.001925 144.5838363008
0.00195 144.7471488644
0.001975 144.9144819698
0.002 145.085892125
0.002025 145.261436069
0.00205 145.4411708831
0.002075 145.6251540592
0.0021 145.8134434367
0.002125 146.0060968827
0.00215 146.203171551
0.002175 146.4047225445
0.0022 146.6108008544
0.002225 146.8214505973
0.00225 147.0367058747
0.002275 147.2565880788
0.0023 147.4811051704
0.002325 147.7102553014
0.00235 147.9440379541
0.002375 148.1824761822
0.0024 148.425653005
0.002425 148.673762824
0.00245 148.9271741088
0.002475 149.1864919109
0.0025 149.4525978579
0.002525 149.7266318808
0.00255 150.0098660374
0.002575 150.3034098695
0.0026 150.6076835785
0.002625 150.9216053443
0.00265 151.2414671784
0.002675 151.5595222409
0.0027 151.8623737812
0.002725 152.129334311
0.00275 152.330999802
0.002775 152.4283394245
0.0028 152.372616955
0.002825 152.1064191104
0.00285 151.5659609769
0.002875 150.6846747262
0.0029 149.3978852624
0.002925 147.648168883
0.00295 145.3908194943
0.002975 142.5987511111
0.003 139.2661738057
0.003025 135.4105020803
0.00305 131.0721754597
0.003075 126.3123547366
0.0031 121.2087529342
0.003125 115.8501134728
0.00315 110.3300138561
0.003175 104.7407248685
0.0032 99.1677902354
0.003225 93.685830539
0.00325 88.3558554014
0.003275 83.2241342709
0.0033 78.3224702021
0.003325 73.6695730577
0.00335 69.2731529456
0.003375 65.1323497454
0.0034 61.2401659347
0.003425 57.5856561706
0.00345 54.1557255909
0.003475 50.9364804904
0.0035 47.9141472436
0.003525 45.0756224822
0.00355 42.4087401188
0.003575 39.9023434714
0.0036 37.5462400284
0.003625 35.3310988708
0.00365 33.2483317893
0.003675 31.2899822481
0.0037 29.4486333761
0.003725 27.7173374834
0.00375 26.0895647109
0.003775 24.5591663683
0.0038 23.1203482949
0.003825 21.7676503255
0.00385 20.4959290312
0.003875 19.3003419616
0.0039 18.1763324487
0.003925 17.1196146043
0.00395 16.1261584769
0.003975 15.1921754859
0.004 14.3141042963
0.004025 13.4885972732
0.00405 12.7125076104
0.004075 11.9828771813
0.0041 11.2969251177
0.004125 10.6520370986
0.00415 10.045755311
0.004175 9.4757690402
0.0042 8.9399058457
0.004225 8.4361232793
0.00425 7.9625011072
0.004275 7.5172340014
0.0043 7.0986246692
0.004325 6.705077393
0.00435 6.3350919562
0.004375 5.9872579302
0.0044 5.6602493028
0.004425 5.3528194273
0.00445 5.0637962728
0.004475 4.7920779588
0.0045 4.5366285573
0.004525 4.2964741451
0.00455 4.0706990931
0.004575 3.8584425775
0.0046 3.6588952997
0.004625 3.471296403
0.00465 3.294930573
0.004675 3.1291253119
0.0047 2.9732483767
0.004725 2.8267053692
0.00475 2.6889374713
0.004775 2.5594193158
0.0048 2.437656984
0.004825 2.3231861234
0.00485 2.2155701785
0.004875 2.1143987268
0.0049 2.0192859146
0.004925 1.9298689869
0.00495 1.8458069042
0.004975 1.7667790432
0.005 1.6924839748
0.005025 1.622638315
0.00505 1.5569756447
0.005075 1.4952454946
0.0051 1.4372123902
0.005125 1.3826549543
0.00515 1.3313650632
0.005175 1.2831470535
0.0052 1.2378169759
0.005225 1.195201894
0.00525 1.1551392255
0.005275 1.1174761221
0.0053 1.0820688865
0.005325 1.0487824252
0.00535 1.0174897329
0.005375 0.9880714087
0.0054 0.9604152006
0.005425 0.9344155778
0.00545 0.909973328
0.005475 0.8869951792
0.0055 0.8653934444
0.005525 0.8450856867
0.00555 0.8259944055
0.005575 0.8080467406
0.0056 0.7911741945
0.005625 0.7753123712
0.00565 0.7604007307
0.005675 0.7463823578
0.0057 0.7332037455
0.005725 0.7208145907
0.00575 0.7091676023
0.005775 0.6982183212
0.0058 0.68792495
0.005825 0.6782481945
0.00585 0.6691511131
0.005875 0.6605989762
0.0059 0.6525591338
0.005925 0.6450008908
0.00595 0.6378953899
0.005975 0.6312155016
0.006 0.6249357209
0.006025 0.6190320697
0.00605 0.6134820052
0.006075 0.6082643344
0.0061 0.6033591329
0.006125 0.5987476691
0.00615 0.5944123323
0.006175 0.5903365661
0.0062 0.5865048047
0.006225 0.5829024139
0.00625 0.5795156352
0.006275 0.5763315329
0.0063 0.5733379454
0.006325 0.5705234382
0.00635 0.5678772605
0.006375 0.5653893044
0.0064 0.5630500659
0.006425 0.560850609
0.00645 0.5587825312
0.006475 0.556837932
0.0065 0.555009382
0.006525 0.5532898953
0.00655 0.5516729024
0.006575 0.5501522252
0.0066 0.5487220534
0.006625 0.5473769224
0.00665 0.5461116923
0.006675 0.5449215285
0.0067 0.5438018832
0.006725 0.5427484777
0.00675 0.5417572866
0.006775 0.540824522
0.0068 0.5399466191
0.006825 0.539120223
0.00685 0.5383421753
0.006875 0.5376095025
0.0069 0.5369194042
0.006925 0.5362692431
0.00695 0.5356565341
0.006975 0.5350789355
0.007 0.5345342396
0.007025 0.5340203645
0.00705 0.533535346
0.007075 0.5330773305
0.0071 0.5326445672
0.007125 0.5322354022
0.00715 0.5318482716
0.007175 0.5314816958
0.0072 0.5311342737
0.007225 0.5308046777
0.00725 0.5304916481
0.007275 0.5301939886
0.0073 0.5299105619
0.007325 0.529640285
0.00735 0.5293821252
0.007375 0.5291350962
0.0074 0.5288982543
0.007425 0.5286706949
0.00745 0.5284515488
0.007475 0.5282399793
0.0075 0.5280351783
0.007525 0.5278363641
0.00755 0.5276427777
0.007575 0.5274536804
0.0076 0.5272683505
0.007625 0.5270860811
0.00765 0.5269061767
0.007675 0.5267279515
0.0077 0.5265507259
0.007725 0.5263738242
0.00775 0.5261965723
0.007775 0.5260182948
0.0078 0.5258383126
0.007825 0.5256559401
0.00785 0.5254704829
0.007875 0.525281235
0.0079 0.5250874759
0.007925 0.5248884684
0.00795 0.5246834551
0.007975 0.5244716561
0.008 0.5242522658
0.008025 0.5240244498
0.00805 0.5237873417
0.008075 0.52354004
0.0081 0.5232816044
0.008125 0.5230110526
0.00815 0.5227273561
0.008175 0.5224294367
0.0082 0.5221161621
0.008225 0.5217863418
0.00825 0.5214387224
0.008275 0.521071983
0.0083 0.5206847302
0.008325 0.5202754926
0.00835 0.5198427153
0.008375 0.5193847541
0.0084 0.5188998692
0.008425 0.5183862185
0.00845 0.5178418505
0.008475 0.5172646974
0.0085 0.5166525666
0.008525 0.5160031327
0.00855 0.5153139287
0.008575 0.5145823366
0.0086 0.5138055772
0.008625 0.5129807
0.00865 0.5121045714
0.008675 0.5111738635
0.0087 0.5101850407
0.008725 0.5091343471
0.00875 0.5080177914
0.008775 0.5068311322
0.0088 0.5055698621
0.008825 0.5042291899
0.00885 0.5028040232
0.008875 0.5012889483
0.0089 0.4996782103
0.008925 0.4979656909
0.00895 0.4961448852
0.008975 0.4942088768
0.009 0.4921503117
0.009025 0.48996137
0.00905 0.487633736
0.009075 0.4851585662
0.0091 0.4825264559
0.009125 0.4797274028
0.00915 0.4767507694
0.009175 0.4735852436
0.0092 0.4702187977
0.009225 0.4666386454
0.00925 0.4628311984
0.009275 0.4587820205
0.0093 0.4544757799
0.009325 0.449896195
0.00935 0.4450259729
0.009375 0.4398467319
0.0094 0.4343389027
0.009425 0.4284815989
0.00945 0.4222524509
0.009475 0.4156274008
0.0095 0.4085804684
0.009525 0.4010835156
0.00955 0.3931060603
0.009575 0.3846152252
0.0096 0.3755759397
0.009625 0.3659515446
0.00965 0.355704967
0.009675 0.3448006276
0.0097 0.3332071995
0.009725 0.3209012588
0.00975 0.3078717378
0.009775 0.2941249366
0.0098 0.2796896734
0.009825 0.264622
0.00985 0.2490088029
0.009875 0.232969591
0.0099 0.2166558632
0.009925 0.2002476537
0.00995 0.1839471667
0.009975 0.167969778
0.01 0.1525330613
};
\addplot [semithick, sienna1408675]
table {%
-0.01 0.1524863307
-0.009975 0.1679185184
-0.00995 0.1838916189
-0.009925 0.2001881388
-0.0099 0.2165927659
-0.009875 0.2329033411
-0.00985 0.2489398561
-0.009825 0.2645508206
-0.0098 0.2796167191
-0.009775 0.2940506461
-0.00975 0.3077965226
-0.009725 0.3208254974
-0.0097 0.333131235
-0.009675 0.3447247671
-0.00965 0.3556294831
-0.009625 0.365876677
-0.0096 0.3755018987
-0.009575 0.3845421938
-0.00955 0.3930341972
-0.009525 0.4010129578
-0.0095 0.4085113332
-0.009475 0.4155597882
-0.00945 0.422186445
-0.009425 0.4284172695
-0.0094 0.4342763068
-0.009375 0.4397859152
-0.00935 0.4449669706
-0.009325 0.4498390334
-0.0093 0.454420477
-0.009275 0.4587285872
-0.00925 0.4627796392
-0.009225 0.4665889595
-0.0092 0.4701709795
-0.009175 0.4735392836
-0.00915 0.4767066543
-0.009125 0.479685117
-0.0091 0.4824859811
-0.009075 0.4851198824
-0.00905 0.4875968216
-0.009025 0.4899262025
-0.009 0.492116868
-0.008975 0.4941771333
-0.00895 0.4961148184
-0.008925 0.4979372775
-0.0089 0.4996514275
-0.008875 0.5012637741
-0.00885 0.5027804365
-0.008825 0.5042071709
-0.0088 0.5055493922
-0.008775 0.5068121945
-0.00875 0.5080003706
-0.008725 0.5091184298
-0.0087 0.5101706157
-0.008675 0.5111609214
-0.00865 0.5120931055
-0.008625 0.5129707058
-0.0086 0.5137970531
-0.008575 0.5145752833
-0.00855 0.5153083501
-0.008525 0.5159990355
-0.0085 0.5166499607
-0.008475 0.5172635961
-0.00845 0.5178422703
-0.008425 0.5183881795
-0.0084 0.5189033954
-0.008375 0.5193898732
-0.00835 0.5198494591
-0.008325 0.5202838971
-0.0083 0.5206948358
-0.008275 0.5210838347
-0.00825 0.52145237
-0.008225 0.5218018401
-0.0082 0.5221335712
-0.008175 0.5224488221
-0.00815 0.5227487891
-0.008125 0.5230346105
-0.0081 0.5233073708
-0.008075 0.5235681051
-0.00805 0.5238178027
-0.008025 0.5240574111
-0.008 0.5242878396
-0.007975 0.5245099624
-0.00795 0.5247246226
-0.007925 0.5249326345
-0.0079 0.5251347877
-0.007875 0.525331849
-0.00785 0.5255245665
-0.007825 0.5257136712
-0.0078 0.5258998809
-0.007775 0.5260839023
-0.00775 0.5262664335
-0.007725 0.5264481675
-0.0077 0.5266297938
-0.007675 0.5268120019
-0.00765 0.5269954832
-0.007625 0.5271809341
-0.0076 0.5273690585
-0.007575 0.5275605706
-0.00755 0.5277561973
-0.007525 0.5279566812
-0.0075 0.5281627833
-0.007475 0.5283752861
-0.00745 0.5285949963
-0.007425 0.5288227481
-0.0074 0.5290594062
-0.007375 0.5293058691
-0.00735 0.5295630727
-0.007325 0.5298319935
-0.0073 0.5301136528
-0.007275 0.53040912
-0.00725 0.5307195172
-0.007225 0.5310460231
-0.0072 0.5313898776
-0.007175 0.5317523866
-0.00715 0.5321349268
-0.007125 0.5325389511
-0.0071 0.5329659939
-0.007075 0.533417677
-0.00705 0.5338957161
-0.007025 0.5344019267
-0.007 0.5349382316
-0.006975 0.5355066676
-0.00695 0.536109394
-0.006925 0.5367487
-0.0069 0.537427014
-0.006875 0.5381469124
-0.00685 0.5389111297
-0.006825 0.5397225688
-0.0068 0.5405843119
-0.006775 0.5414996324
-0.00675 0.5424720072
-0.006725 0.5435051298
-0.0067 0.5446029248
-0.006675 0.5457695621
-0.00665 0.5470094735
-0.006625 0.5483273689
-0.0066 0.5497282546
-0.006575 0.5512174521
-0.00655 0.5528006185
-0.006525 0.5544837676
-0.0065 0.5562732934
-0.006475 0.5581759938
-0.00645 0.5601990967
-0.006425 0.5623502873
-0.0064 0.5646377376
-0.006375 0.567070137
-0.00635 0.5696567257
-0.006325 0.5724073296
-0.0063 0.5753323977
-0.006275 0.5784430418
-0.00625 0.5817510786
-0.006225 0.5852690747
-0.0062 0.5890103944
-0.006175 0.5929892503
-0.00615 0.5972207573
-0.006125 0.6017209903
-0.0061 0.6065070449
-0.006075 0.6115971025
-0.00605 0.6170104994
-0.006025 0.6227678003
-0.006 0.6288908763
-0.005975 0.635402988
-0.00595 0.6423288738
-0.005925 0.6496948443
-0.0059 0.6575288815
-0.005875 0.6658607459
-0.00585 0.6747220889
-0.005825 0.6841465736
-0.0058 0.694170002
-0.005775 0.7048304519
-0.00575 0.7161684205
-0.005725 0.7282269794
-0.0057 0.741051937
-0.005675 0.7546920137
-0.00565 0.769199026
-0.005625 0.784628084
-0.0056 0.8010378004
-0.005575 0.8184905133
-0.00555 0.837052523
-0.005525 0.8567943439
-0.0055 0.8777909722
-0.005475 0.9001221709
-0.00545 0.9238727731
-0.005425 0.9491330036
-0.0054 0.9759988222
-0.005375 1.0045722883
-0.00535 1.0349619479
-0.005325 1.0672832469
-0.0053 1.1016589688
-0.005275 1.1382197018
-0.00525 1.1771043343
-0.005225 1.218460583
-0.0052 1.2624455539
-0.005175 1.3092263389
-0.00515 1.3589806507
-0.005125 1.411897498
-0.0051 1.4681779034
-0.005075 1.5280356671
-0.00505 1.5916981789
-0.005025 1.6594072823
-0.005 1.731420193
-0.004975 1.8080104761
-0.00495 1.8894690853
-0.004925 1.9761054681
-0.0049 2.0682487414
-0.004875 2.1662489419
-0.00485 2.2704783556
-0.004825 2.3813329319
-0.0048 2.4992337882
-0.004775 2.6246288092
-0.00475 2.7579943486
-0.004725 2.8998370385
-0.0047 3.0506957139
-0.004675 3.21114346
-0.00465 3.3817897889
-0.004625 3.5632829548
-0.0046 3.7563124172
-0.004575 3.9616114594
-0.00455 4.1799599744
-0.004525 4.4121874274
-0.0045 4.6591760069
-0.004475 4.9218639759
-0.00445 5.2012492367
-0.004425 5.4983931212
-0.0044 5.8144244237
-0.004375 6.1505436887
-0.00435 6.508027772
-0.004325 6.8882346906
-0.0043 7.2926087817
-0.004275 7.7226861871
-0.00425 8.1801006862
-0.004225 8.6665898981
-0.0042 9.184001876
-0.004175 9.7343021212
-0.00415 10.3195810431
-0.004125 10.9420618976
-0.0041 11.6041092395
-0.004075 12.3082379282
-0.00405 13.0571227294
-0.004025 13.8536085588
-0.004 14.700721412
-0.003975 15.6016800164
-0.00395 16.5599082264
-0.003925 17.5790481536
-0.0039 18.6629739834
-0.003875 19.8158063818
-0.00385 21.0419273472
-0.003825 22.3459953423
-0.0038 23.7329605833
-0.003775 25.2080805208
-0.00375 26.7769358895
-0.003725 28.4454482866
-0.0037 30.2199010957
-0.003675 32.1069666512
-0.00365 34.1137436576
-0.003625 36.2478096381
-0.0036 38.5172929676
-0.003575 40.9309669409
-0.00355 43.4983633223
-0.003525 46.2298939321
-0.0035 49.1369555398
-0.003475 52.2319760425
-0.00345 55.5283404636
-0.003425 59.0401173518
-0.0034 62.7814951812
-0.003375 66.7658410637
-0.00335 71.0043172023
-0.003325 75.5040387889
-0.0033 80.2658310059
-0.003275 85.2817367279
-0.00325 90.5325274368
-0.003225 95.9855582483
-0.0032 101.5933606096
-0.003175 107.2933612017
-0.00315 113.0090381798
-0.003125 118.6526743522
-0.0031 124.1296559341
-0.003075 129.3440260981
-0.00305 134.2047773227
-0.003025 138.6322013354
-0.003 142.5635486913
-0.002975 145.9573028515
-0.00295 148.7955434204
-0.002925 151.0841327856
-0.0029 152.8507632939
-0.002875 154.1411927499
-0.00285 155.0142223767
-0.002825 155.5360963056
-0.0028 155.7750104355
-0.002775 155.7963204396
-0.00275 155.6588630071
-0.002725 155.4125917598
-0.0027 155.0975217327
-0.002675 154.7438082402
-0.00265 154.3726782057
-0.002625 153.9978900854
-0.0026 153.6274144514
-0.002575 153.2650843585
-0.00255 152.912042657
-0.002525 152.5678937945
-0.0025 152.231536547
-0.002475 151.9017038716
-0.00245 151.5772648489
-0.002425 151.2573539869
-0.0024 150.9413899401
-0.002375 150.6290345069
-0.00235 150.320128542
-0.002325 150.014627687
-0.0023 149.7125496492
-0.002275 149.4139368756
-0.00225 149.1188337335
-0.002225 148.8272750697
-0.0022 148.539282475
-0.002175 148.2548650024
-0.00215 147.9740219063
-0.002125 147.6967458392
-0.0021 147.4230256608
-0.002075 147.1528485279
-0.00205 146.8862012415
-0.002025 146.6230709829
-0.002 146.3634456171
-0.001975 146.1073137333
-0.00195 145.8546645507
-0.001925 145.605487779
-0.0019 145.3597734835
-0.001875 145.1175119769
-0.00185 144.8786937461
-0.001825 144.6433094078
-0.0018 144.4113496869
-0.001775 144.1828054107
-0.00175 143.9576675099
-0.001725 143.7359270247
-0.0017 143.5175751109
-0.001675 143.3026030452
-0.00165 143.0910022295
-0.001625 142.8827641937
-0.0016 142.677880597
-0.001575 142.4763432288
-0.00155 142.2781440091
-0.001525 142.0832749882
-0.0015 141.8917283469
-0.001475 141.7034963966
-0.00145 141.5185715786
-0.001425 141.336946465
-0.0014 141.1586137582
-0.001375 140.9835662913
-0.00135 140.8117970283
-0.001325 140.6432990642
-0.0013 140.4780656253
-0.001275 140.3160900693
-0.00125 140.1573658858
-0.001225 140.0018866962
-0.0012 139.8496462538
-0.001175 139.7006384446
-0.00115 139.5548572867
-0.001125 139.4122969314
-0.0011 139.2729516624
-0.001075 139.1368158969
-0.00105 139.0038841852
-0.001025 138.8741512113
-0.001 138.7476117928
-0.000975 138.624260881
-0.00095 138.5040935616
-0.000925 138.3871050544
-0.0009 138.2732907137
-0.000875 138.1626460283
-0.00085 138.055166622
-0.000825 137.9508482535
-0.0008 137.8496868166
-0.000775 137.7516783404
-0.00075 137.6568189897
-0.000725 137.5651050646
-0.0007 137.4765330012
-0.000675 137.3910993716
-0.00065 137.3088008838
-0.000625 137.2296343822
-0.0006 137.1535968475
-0.000575 137.0806853968
-0.00055 137.0108972839
-0.000525 136.9442298994
-0.0005 136.8806807706
-0.000475 136.820247562
-0.00045 136.7629280749
-0.000425 136.7087202479
-0.0004 136.6576221569
-0.000375 136.609632015
-0.00035 136.5647481728
-0.000325 136.5229691184
-0.0003 136.4842934775
-0.000275 136.4487200132
-0.00025 136.4162476266
-0.000225 136.3868753563
-0.0002 136.3606023787
-0.000175 136.3374280079
-0.00015 136.3173516961
-0.000125 136.3003730331
-0.0001 136.2864917466
-7.5e-05 136.2757077022
-5e-05 136.2680209033
-2.5e-05 136.2634314912
0 136.261939745
2.5e-05 136.2635460818
5e-05 136.2682510563
7.5e-05 136.2760553609
0.0001 136.2869598259
0.000125 136.3009654191
0.00015 136.3180732461
0.000175 136.3382845498
0.0002 136.3616007109
0.000225 136.3880232472
0.00025 136.417553814
0.000275 136.4501942037
0.0003 136.485946346
0.000325 136.5248123075
0.00035 136.5667942917
0.000375 136.611894639
0.0004 136.6601158265
0.000425 136.7114604678
0.00045 136.7659313129
0.000475 136.8235312482
0.0005 136.884263296
0.000525 136.9481306149
0.00055 137.015136499
0.000575 137.0852843784
0.0006 137.1585778183
0.000625 137.2350205196
0.00065 137.3146163181
0.000675 137.3973691846
0.0007 137.4832832247
0.000725 137.5723626785
0.00075 137.6646119207
0.000775 137.7600354598
0.0008 137.8586379384
0.000825 137.9604241331
0.00085 138.0653989536
0.000875 138.1735674433
0.0009 138.2849347783
0.000925 138.3995062679
0.00095 138.5172873539
0.000975 138.6382836104
0.001 138.7625007437
0.001025 138.8899445922
0.00105 139.0206211257
0.001075 139.1545364457
0.0011 139.2916967845
0.001125 139.4321085059
0.00115 139.5757781039
0.001175 139.7227122032
0.0012 139.8729175586
0.001225 140.0264010548
0.00125 140.1831697064
0.001275 140.3432306573
0.0013 140.5065911804
0.001325 140.6732586778
0.00135 140.8432406802
0.001375 141.0165448467
0.0014 141.1931789643
0.001425 141.3731509483
0.00145 141.5564688413
0.001475 141.7431408135
0.0015 141.9331751621
0.001525 142.1265803114
0.00155 142.3233648129
0.001575 142.5235373446
0.0016 142.7271067117
0.001625 142.9340818463
0.00165 143.1444718072
0.001675 143.3582857801
0.0017 143.5755330762
0.001725 143.796223131
0.00175 144.0203655014
0.001775 144.2479698615
0.0018 144.4790459971
0.001825 144.7136037996
0.00185 144.9516532599
0.001875 145.1932044673
0.0019 145.4382676153
0.001925 145.6868530234
0.00195 145.9389711807
0.001975 146.1946328204
0.002 146.4538490271
0.002025 146.716631372
0.00205 146.9829920532
0.002075 147.2529439889
0.0021 147.5265007783
0.002125 147.8036763966
0.00215 148.0844844589
0.002175 148.3689368709
0.0022 148.6570417367
0.002225 148.9488005453
0.00225 149.244204969
0.002275 149.5432341191
0.0023 149.8458538255
0.002325 150.1520203751
0.00235 150.4616919667
0.002375 150.7748515624
0.0024 151.0915442697
0.002425 151.4119301471
0.00245 151.736348583
0.002475 152.0653825037
0.0025 152.3998994706
0.002525 152.7410329729
0.00255 153.0900529569
0.002575 153.4480634237
0.0026 153.8154616819
0.002625 154.1911041541
0.00265 154.5711524443
0.002675 154.947623205
0.0027 155.3067343628
0.002725 155.6272208005
0.00275 155.8788708063
0.002775 156.0215918169
0.0028 156.0053300096
0.002825 155.7711263446
0.00285 155.2534837766
0.002875 154.3840520075
0.0029 153.0964282067
0.002925 151.331659024
0.00295 149.0438530967
0.002975 146.2052148675
0.003 142.8098191737
0.003025 138.8755711031
0.00305 134.4440223108
0.003075 129.57800618
0.0031 124.3573577282
0.003125 118.8732443567
0.00315 113.2218038154
0.003175 107.4978388419
0.0032 101.7892511927
0.003225 96.172732356
0.00325 90.7110026199
0.003275 85.451650267
0.0033 80.4274112312
0.003325 75.6575776299
0.00335 71.1501459332
0.003375 66.9043104156
0.0034 62.9129602346
0.003425 59.1649270092
0.00345 55.6468308853
0.003475 52.3444672061
0.0035 49.2437500409
0.003525 46.3312772234
0.00355 43.5946047406
0.003575 41.0223210518
0.0036 38.6040009255
0.003625 36.3301004004
0.00365 34.191834991
0.003675 32.1810659327
0.0037 30.2902059423
0.003725 28.5121470592
0.00375 26.8402081136
0.003775 25.2680972576
0.0038 23.7898847744
0.003825 22.399982141
0.00385 21.093124444
0.003875 19.8643543248
0.0039 18.7090064933
0.003925 17.6226924318
0.00395 16.6012852543
0.003975 15.640904844
0.004 14.7379034356
0.004025 13.8888517867
0.00405 13.0905260363
0.004075 12.3398952979
0.0041 11.6341099969
0.004125 10.97049093
0.00415 10.3465190116
0.004175 9.7598256624
0.0042 9.2081837948
0.004225 8.6894993519
0.00425 8.2018033607
0.004275 7.7432444637
0.0043 7.3120818979
0.004325 6.9066788929
0.00435 6.5254964616
0.004375 6.1670875607
0.0044 5.8300915995
0.004425 5.5132292752
0.00445 5.2152977165
0.004475 4.9351659177
0.0045 4.6717704444
0.004525 4.4241113964
0.00455 4.1912486122
0.004575 3.9722980991
0.0046 3.7664286779
0.004625 3.5728588274
0.00465 3.3908537177
0.004675 3.2197224205
0.0047 3.0588152864
0.004725 2.9075214787
0.00475 2.7652666547
0.004775 2.6315107852
0.0048 2.5057461045
0.004825 2.3874951831
0.00485 2.2763091149
0.004875 2.1717658137
0.0049 2.07346841
0.004925 1.9810437453
0.00495 1.894140955
0.004975 1.8124301367
0.005 1.7356010976
0.005025 1.6633621772
0.00505 1.59543914
0.005075 1.5315741346
0.0051 1.4715247143
0.005125 1.4150629177
0.00515 1.3619744023
0.005175 1.3120576316
0.0052 1.2651231094
0.005225 1.2209926612
0.00525 1.1794987569
0.005275 1.1404838755
0.0053 1.103799907
0.005325 1.06930759
0.00535 1.0368759829
0.005375 1.0063819674
0.0054 0.9777097803
0.005425 0.9507505749
0.00545 0.9254020071
0.005475 0.9015678472
0.0055 0.8791576146
0.005525 0.8580862343
0.00555 0.8382737137
0.005575 0.8196448395
0.0056 0.8021288914
0.005625 0.7856593743
0.00565 0.7701737656
0.005675 0.7556132777
0.0057 0.7419226352
0.005725 0.7290498647
0.00575 0.7169460977
0.005775 0.705565385
0.0058 0.6948645224
0.005825 0.6848028865
0.00585 0.6753422806
0.005875 0.6664467896
0.0059 0.6580826439
0.005925 0.650218091
0.00595 0.6428232747
0.005975 0.6358701224
0.006 0.6293322381
0.006025 0.6231848021
0.00605 0.6174044772
0.006075 0.6119693196
0.0061 0.606858696
0.006125 0.6020532052
0.00615 0.5975346043
0.006175 0.5932857394
0.0062 0.5892904807
0.006225 0.5855336613
0.00625 0.5820010192
0.006275 0.5786791437
0.0063 0.575555424
0.006325 0.5726180019
0.00635 0.569855726
0.006375 0.5672581102
0.0064 0.5648152934
0.006425 0.5625180019
0.00645 0.5603575149
0.006475 0.5583256305
0.0065 0.5564146355
0.006525 0.5546172751
0.00655 0.5529267264
0.006575 0.5513365717
0.0066 0.5498407745
0.006625 0.5484336565
0.00665 0.547109876
0.006675 0.5458644079
0.0067 0.5446925241
0.006725 0.543589776
0.00675 0.5425519776
0.006775 0.5415751892
0.0068 0.5406557029
0.006825 0.5397900282
0.00685 0.5389748791
0.006875 0.5382071612
0.0069 0.5374839603
0.006925 0.5368025311
0.00695 0.5361602869
0.006975 0.53555479
0.007 0.5349837417
0.007025 0.5344449746
0.00705 0.5339364436
0.007075 0.5334562183
0.0071 0.533002476
0.007125 0.5325734943
0.00715 0.532167645
0.007175 0.5317833875
0.0072 0.5314192635
0.007225 0.5310738908
0.00725 0.5307459584
0.007275 0.5304342219
0.0073 0.5301374979
0.007325 0.5298546602
0.00735 0.5295846354
0.007375 0.5293263987
0.0074 0.5290789698
0.007425 0.5288414097
0.00745 0.5286128169
0.007475 0.5283923237
0.0075 0.5281790933
0.007525 0.5279723164
0.00755 0.5277712084
0.007575 0.5275750058
0.0076 0.5273829641
0.007625 0.5271943544
0.00765 0.527008461
0.007675 0.5268245781
0.0077 0.5266420081
0.007725 0.5264600579
0.00775 0.5262780369
0.007775 0.5260952544
0.0078 0.5259110164
0.007825 0.5257246237
0.00785 0.5255353689
0.007875 0.5253425334
0.0079 0.5251453853
0.007925 0.5249431763
0.00795 0.5247351387
0.007975 0.5245204828
0.008 0.5242983935
0.008025 0.5240680279
0.00805 0.5238285112
0.008075 0.5235789342
0.0081 0.5233183492
0.008125 0.5230457668
0.00815 0.522760152
0.008175 0.5224604204
0.0082 0.5221454337
0.008225 0.521813996
0.00825 0.5214648487
0.008275 0.5210966658
0.0083 0.5207080493
0.008325 0.5202975234
0.00835 0.5198635289
0.008375 0.5194044179
0.0084 0.5189184466
0.008425 0.5184037695
0.00845 0.5178584319
0.008475 0.5172803626
0.0085 0.5166673662
0.008525 0.5160171145
0.00855 0.5153271379
0.008575 0.5145948158
0.0086 0.5138173666
0.008625 0.5129918376
0.00865 0.5121150932
0.008675 0.5111838034
0.0087 0.5101944308
0.008725 0.5091432176
0.00875 0.5080261709
0.008775 0.5068390478
0.0088 0.5055773391
0.008825 0.5042362526
0.00885 0.5028106941
0.008875 0.5012952491
0.0089 0.4996841612
0.008925 0.4979713111
0.00895 0.4961501927
0.008975 0.4942138887
0.009 0.4921550441
0.009025 0.4899658382
0.00905 0.4876379543
0.009075 0.4851625482
0.0091 0.4825302143
0.009125 0.4797309497
0.00915 0.4767541162
0.009175 0.4735884011
0.0092 0.470221776
0.009225 0.4666414541
0.00925 0.4628338464
0.009275 0.4587845164
0.0093 0.4544781316
0.009325 0.4498984101
0.00935 0.4450280585
0.009375 0.4398486946
0.0094 0.4343407489
0.009425 0.4284833345
0.00945 0.4222540814
0.009475 0.4156289313
0.0095 0.408581904
0.009525 0.4010848608
0.00955 0.3931073194
0.009575 0.3846164022
0.0096 0.3755770383
0.009625 0.3659525682
0.00965 0.3557059191
0.009675 0.344801511
0.0097 0.3332080171
0.009725 0.3209020132
0.00975 0.3078724316
0.009775 0.2941255721
0.0098 0.2796902528
0.009825 0.2646225256
0.00985 0.2490092769
0.009875 0.2329700157
0.0099 0.216656241
0.009925 0.2002479871
0.00995 0.1839474583
0.009975 0.1679700307
0.01 0.152533278
};
\end{axis}

\end{tikzpicture}


==> figures/fig_p2.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[sdpstyle]
\addplot [semithick, steelblue31119180]
table {%
-0.01 0
-0.009975 0
-0.00995 0
-0.009925 0
-0.0099 0
-0.009875 0
-0.00985 0
-0.009825 0
-0.0098 0
-0.009775 0
-0.00975 0
-0.009725 0
-0.0097 0
-0.009675 0
-0.00965 0
-0.009625 0
-0.0096 0
-0.009575 0
-0.00955 0
-0.009525 0
-0.0095 0
-0.009475 0
-0.00945 0
-0.009425 0
-0.0094 0
-0.009375 0
-0.00935 0
-0.009325 0
-0.0093 0
-0.009275 0
-0.00925 0
-0.009225 0
-0.0092 0
-0.009175 0
-0.00915 0
-0.009125 0
-0.0091 0
-0.009075 0
-0.00905 0
-0.009025 0
-0.009 0
-0.008975 0
-0.00895 0
-0.008925 0
-0.0089 0
-0.008875 0
-0.00885 0
-0.008825 0
-0.0088 0
-0.008775 0
-0.00875 0
-0.008725 0
-0.0087 0
-0.008675 0
-0.00865 0
-0.008625 0
-0.0086 0
-0.008575 0
-0.00855 0
-0.008525 0
-0.0085 0
-0.008475 0
-0.00845 0
-0.008425 0
-0.0084 0
-0.008375 0
-0.00835 0
-0.008325 0
-0.0083 0
-0.008275 0
-0.00825 0
-0.008225 0
-0.0082 0
-0.008175 0
-0.00815 0
-0.008125 0
-0.0081 0
-0.008075 0
-0.00805 0
-0.008025 0
-0.008 0
-0.007975 0
-0.00795 0
-0.007925 0
-0.0079 0
-0.007875 0
-0.00785 0
-0.007825 0
-0.0078 0
-0.007775 0
-0.00775 0
-0.007725 0
-0.0077 0
-0.007675 0
-0.00765 0
-0.007625 0
-0.0076 0
-0.007575 0
-0.00755 0
-0.007525 0
-0.0075 0
-0.007475 0
-0.00745 0
-0.007425 0
-0.0074 0
-0.007375 0
-0.00735 0
-0.007325 0
-0.0073 0
-0.007275 0
-0.00725 0
-0.007225 0
-0.0072 0
-0.007175 0
-0.00715 0
-0.007125 0
-0.0071 0
-0.007075 0
-0.00705 0
-0.007025 0
-0.007 0
-0.006975 0
-0.00695 0
-0.006925 0
-0.0069 0
-0.006875 0
-0.00685 0
-0.006825 0
-0.0068 0
-0.006775 0
-0.00675 0
-0.006725 0
-0.0067 0
-0.006675 0
-0.00665 0
-0.006625 0
-0.0066 0
-0.006575 0
-0.00655 0
-0.006525 0
-0.0065 0
-0.006475 0
-0.00645 0
-0.006425 0
-0.0064 0
-0.006375 0
-0.00635 0
-0.006325 0
-0.0063 0
-0.006275 0
-0.00625 0
-0.006225 0
-0.0062 0
-0.006175 0
-0.00615 0
-0.006125 0
-0.0061 0
-0.006075 0
-0.00605 0
-0.006025 0
-0.006 0
-0.005975 0
-0.00595 0
-0.005925 0
-0.0059 0
-0.005875 0
-0.00585 0
-0.005825 0
-0.0058 0
-0.005775 0
-0.00575 0
-0.005725 0
-0.0057 0
-0.005675 0
-0.00565 0
-0.005625 0
-0.0056 0
-0.005575 0
-0.00555 0
-0.005525 0
-0.0055 0
-0.005475 0
-0.00545 0
-0.005425 0
-0.0054 0
-0.005375 0
-0.00535 0
-0.005325 0
-0.0053 0
-0.005275 0
-0.00525 0
-0.005225 0
-0.0052 0
-0.005175 0
-0.00515 0
-0.005125 0
-0.0051 0
-0.005075 0
-0.00505 0
-0.005025 0
-0.005 0
-0.004975 0
-0.00495 0
-0.004925 0
-0.0049 0
-0.004875 0
-0.00485 0
-0.004825 0
-0.0048 0
-0.004775 0
-0.00475 0
-0.004725 0
-0.0047 0
-0.004675 0
-0.00465 0
-0.004625 0
-0.0046 0
-0.004575 0
-0.00455 0
-0.004525 0
-0.0045 0
-0.004475 0
-0.00445 0
-0.004425 0
-0.0044 0
-0.004375 0
-0.00435 0
-0.004325 0
-0.0043 0
-0.004275 0
-0.00425 0
-0.004225 0
-0.0042 0
-0.004175 0
-0.00415 0
-0.004125 0
-0.0041 0
-0.004075 0
-0.00405 0
-0.004025 0
-0.004 0
-0.003975 0
-0.00395 0
-0.003925 0
-0.0039 0
-0.003875 0
-0.00385 0
-0.003825 0
-0.0038 0
-0.003775 0
-0.00375 0
-0.003725 0
-0.0037 0
-0.003675 0
-0.00365 0
-0.003625 0
-0.0036 0
-0.003575 0
-0.00355 0
-0.003525 0
-0.0035 0
-0.003475 0
-0.00345 0
-0.003425 0
-0.0034 0
-0.003375 0
-0.00335 0
-0.003325 0
-0.0033 0
-0.003275 0
-0.00325 0
-0.003225 0
-0.0032 0
-0.003175 0
-0.00315 0
-0.003125 0
-0.0031 0
-0.003075 0
-0.00305 0
-0.003025 0
-0.003 166.6666666667
-0.002975 166.6666666667
-0.00295 166.6666666667
-0.002925 166.6666666667
-0.0029 166.6666666667
-0.002875 166.6666666667
-0.00285 166.6666666667
-0.002825 166.6666666667
-0.0028 166.6666666667
-0.002775 166.6666666667
-0.00275 166.6666666667
-0.002725 166.6666666667
-0.0027 166.6666666667
-0.002675 166.6666666667
-0.00265 166.6666666667
-0.002625 166.6666666667
-0.0026 166.6666666667
-0.002575 166.6666666667
-0.00255 166.6666666667
-0.002525 166.6666666667
-0.0025 166.6666666667
-0.002475 166.6666666667
-0.00245 166.6666666667
-0.002425 166.6666666667
-0.0024 166.6666666667
-0.002375 166.6666666667
-0.00235 166.6666666667
-0.002325 166.6666666667
-0.0023 166.6666666667
-0.002275 166.6666666667
-0.00225 166.6666666667
-0.002225 166.6666666667
-0.0022 166.6666666667
-0.002175 166.6666666667
-0.00215 166.6666666667
-0.002125 166.6666666667
-0.0021 166.6666666667
-0.002075 166.6666666667
-0.00205 166.6666666667
-0.002025 166.6666666667
-0.002 166.6666666667
-0.001975 166.6666666667
-0.00195 166.6666666667
-0.001925 166.6666666667
-0.0019 166.6666666667
-0.001875 166.6666666667
-0.00185 166.6666666667
-0.001825 166.6666666667
-0.0018 166.6666666667
-0.001775 166.6666666667
-0.00175 166.6666666667
-0.001725 166.6666666667
-0.0017 166.6666666667
-0.001675 166.6666666667
-0.00165 166.6666666667
-0.001625 166.6666666667
-0.0016 166.6666666667
-0.001575 166.6666666667
-0.00155 166.6666666667
-0.001525 166.6666666667
-0.0015 166.6666666667
-0.001475 166.6666666667
-0.00145 166.6666666667
-0.001425 166.6666666667
-0.0014 166.6666666667
-0.001375 166.6666666667
-0.00135 166.6666666667
-0.001325 166.6666666667
-0.0013 166.6666666667
-0.001275 166.6666666667
-0.00125 166.6666666667
-0.001225 166.6666666667
-0.0012 166.6666666667
-0.001175 166.6666666667
-0.00115 166.6666666667
-0.001125 166.6666666667
-0.0011 166.6666666667
-0.001075 166.6666666667
-0.00105 166.6666666667
-0.001025 166.6666666667
-0.001 166.6666666667
-0.000975 166.6666666667
-0.00095 166.6666666667
-0.000925 166.6666666667
-0.0009 166.6666666667
-0.000875 166.6666666667
-0.00085 166.6666666667
-0.000825 166.6666666667
-0.0008 166.6666666667
-0.000775 166.6666666667
-0.00075 166.6666666667
-0.000725 166.6666666667
-0.0007 166.6666666667
-0.000675 166.6666666667
-0.00065 166.6666666667
-0.000625 166.6666666667
-0.0006 166.6666666667
-0.000575 166.6666666667
-0.00055 166.6666666667
-0.000525 166.6666666667
-0.0005 166.6666666667
-0.000475 166.6666666667
-0.00045 166.6666666667
-0.000425 166.6666666667
-0.0004 166.6666666667
-0.000375 166.6666666667
-0.00035 166.6666666667
-0.000325 166.6666666667
-0.0003 166.6666666667
-0.000275 166.6666666667
-0.00025 166.6666666667
-0.000225 166.6666666667
-0.0002 166.6666666667
-0.000175 166.6666666667
-0.00015 166.6666666667
-0.000125 166.6666666667
-0.0001 166.6666666667
-7.5e-05 166.6666666667
-5e-05 166.6666666667
-2.5e-05 166.6666666667
0 166.6666666667
2.5e-05 166.6666666667
5e-05 166.6666666667
7.5e-05 166.6666666667
0.0001 166.6666666667
0.000125 166.6666666667
0.00015 166.6666666667
0.000175 166.6666666667
0.0002 166.6666666667
0.000225 166.6666666667
0.00025 166.6666666667
0.000275 166.6666666667
0.0003 166.6666666667
0.000325 166.6666666667
0.00035 166.6666666667
0.000375 166.6666666667
0.0004 166.6666666667
0.000425 166.6666666667
0.00045 166.6666666667
0.000475 166.6666666667
0.0005 166.6666666667
0.000525 166.6666666667
0.00055 166.6666666667
0.000575 166.6666666667
0.0006 166.6666666667
0.000625 166.6666666667
0.00065 166.6666666667
0.000675 166.6666666667
0.0007 166.6666666667
0.000725 166.6666666667
0.00075 166.6666666667
0.000775 166.6666666667
0.0008 166.6666666667
0.000825 166.6666666667
0.00085 166.6666666667
0.000875 166.6666666667
0.0009 166.6666666667
0.000925 166.6666666667
0.00095 166.6666666667
0.000975 166.6666666667
0.001 166.6666666667
0.001025 166.6666666667
0.00105 166.6666666667
0.001075 166.6666666667
0.0011 166.6666666667
0.001125 166.6666666667
0.00115 166.6666666667
0.001175 166.6666666667
0.0012 166.6666666667
0.001225 166.6666666667
0.00125 166.6666666667
0.001275 166.6666666667
0.0013 166.6666666667
0.001325 166.6666666667
0.00135 166.6666666667
0.001375 166.6666666667
0.0014 166.6666666667
0.001425 166.6666666667
0.00145 166.6666666667
0.001475 166.6666666667
0.0015 166.6666666667
0.001525 166.6666666667
0.00155 166.6666666667
0.001575 166.6666666667
0.0016 166.6666666667
0.001625 166.6666666667
0.00165 166.6666666667
0.001675 166.6666666667
0.0017 166.6666666667
0.001725 166.6666666667
0.00175 166.6666666667
0.001775 166.6666666667
0.0018 166.6666666667
0.001825 166.6666666667
0.00185 166.6666666667
0.001875 166.6666666667
0.0019 166.6666666667
0.001925 166.6666666667
0.00195 166.6666666667
0.001975 166.6666666667
0.002 166.6666666667
0.002025 166.6666666667
0.00205 166.6666666667
0.002075 166.6666666667
0.0021 166.6666666667
0.002125 166.6666666667
0.00215 166.6666666667
0.002175 166.6666666667
0.0022 166.6666666667
0.002225 166.6666666667
0.00225 166.6666666667
0.002275 166.6666666667
0.0023 166.6666666667
0.002325 166.6666666667
0.00235 166.6666666667
0.002375 166.6666666667
0.0024 166.6666666667
0.002425 166.6666666667
0.00245 166.6666666667
0.002475 166.6666666667
0.0025 166.6666666667
0.002525 166.6666666667
0.00255 166.6666666667
0.002575 166.6666666667
0.0026 166.6666666667
0.002625 166.6666666667
0.00265 166.6666666667
0.002675 166.6666666667
0.0027 166.6666666667
0.002725 166.6666666667
0.00275 166.6666666667
0.002775 166.6666666667
0.0028 166.6666666667
0.002825 166.6666666667
0.00285 166.6666666667
0.002875 166.6666666667
0.0029 166.6666666667
0.002925 166.6666666667
0.00295 166.6666666667
0.002975 166.6666666667
0.003 0
0.003025 0
0.00305 0
0.003075 0
0.0031 0
0.003125 0
0.00315 0
0.003175 0
0.0032 0
0.003225 0
0.00325 0
0.003275 0
0.0033 0
0.003325 0
0.00335 0
0.003375 0
0.0034 0
0.003425 0
0.00345 0
0.003475 0
0.0035 0
0.003525 0
0.00355 0
0.003575 0
0.0036 0
0.003625 0
0.00365 0
0.003675 0
0.0037 0
0.003725 0
0.00375 0
0.003775 0
0.0038 0
0.003825 0
0.00385 0
0.003875 0
0.0039 0
0.003925 0
0.00395 0
0.003975 0
0.004 0
0.004025 0
0.00405 0
0.004075 0
0.0041 0
0.004125 0
0.00415 0
0.004175 0
0.0042 0
0.004225 0
0.00425 0
0.004275 0
0.0043 0
0.004325 0
0.00435 0
0.004375 0
0.0044 0
0.004425 0
0.00445 0
0.004475 0
0.0045 0
0.004525 0
0.00455 0
0.004575 0
0.0046 0
0.004625 0
0.00465 0
0.004675 0
0.0047 0
0.004725 0
0.00475 0
0.004775 0
0.0048 0
0.004825 0
0.00485 0
0.004875 0
0.0049 0
0.004925 0
0.00495 0
0.004975 0
0.005 0
0.005025 0
0.00505 0
0.005075 0
0.0051 0
0.005125 0
0.00515 0
0.005175 0
0.0052 0
0.005225 0
0.00525 0
0.005275 0
0.0053 0
0.005325 0
0.00535 0
0.005375 0
0.0054 0
0.005425 0
0.00545 0
0.005475 0
0.0055 0
0.005525 0
0.00555 0
0.005575 0
0.0056 0
0.005625 0
0.00565 0
0.005675 0
0.0057 0
0.005725 0
0.00575 0
0.005775 0
0.0058 0
0.005825 0
0.00585 0
0.005875 0
0.0059 0
0.005925 0
0.00595 0
0.005975 0
0.006 0
0.006025 0
0.00605 0
0.006075 0
0.0061 0
0.006125 0
0.00615 0
0.006175 0
0.0062 0
0.006225 0
0.00625 0
0.006275 0
0.0063 0
0.006325 0
0.00635 0
0.006375 0
0.0064 0
0.006425 0
0.00645 0
0.006475 0
0.0065 0
0.006525 0
0.00655 0
0.006575 0
0.0066 0
0.006625 0
0.00665 0
0.006675 0
0.0067 0
0.006725 0
0.00675 0
0.006775 0
0.0068 0
0.006825 0
0.00685 0
0.006875 0
0.0069 0
0.006925 0
0.00695 0
0.006975 0
0.007 0
0.007025 0
0.00705 0
0.007075 0
0.0071 0
0.007125 0
0.00715 0
0.007175 0
0.0072 0
0.007225 0
0.00725 0
0.007275 0
0.0073 0
0.007325 0
0.00735 0
0.007375 0
0.0074 0
0.007425 0
0.00745 0
0.007475 0
0.0075 0
0.007525 0
0.00755 0
0.007575 0
0.0076 0
0.007625 0
0.00765 0
0.007675 0
0.0077 0
0.007725 0
0.00775 0
0.007775 0
0.0078 0
0.007825 0
0.00785 0
0.007875 0
0.0079 0
0.007925 0
0.00795 0
0.007975 0
0.008 0
0.008025 0
0.00805 0
0.008075 0
0.0081 0
0.008125 0
0.00815 0
0.008175 0
0.0082 0
0.008225 0
0.00825 0
0.008275 0
0.0083 0
0.008325 0
0.00835 0
0.008375 0
0.0084 0
0.008425 0
0.00845 0
0.008475 0
0.0085 0
0.008525 0
0.00855 0
0.008575 0
0.0086 0
0.008625 0
0.00865 0
0.008675 0
0.0087 0
0.008725 0
0.00875 0
0.008775 0
0.0088 0
0.008825 0
0.00885 0
0.008875 0
0.0089 0
0.008925 0
0.00895 0
0.008975 0
0.009 0
0.009025 0
0.00905 0
0.009075 0
0.0091 0
0.009125 0
0.00915 0
0.009175 0
0.0092 0
0.009225 0
0.00925 0
0.009275 0
0.0093 0
0.009325 0
0.00935 0
0.009375 0
0.0094 0
0.009425 0
0.00945 0
0.009475 0
0.0095 0
0.009525 0
0.00955 0
0.009575 0
0.0096 0
0.009625 0
0.00965 0
0.009675 0
0.0097 0
0.009725 0
0.00975 0
0.009775 0
0.0098 0
0.009825 0
0.00985 0
0.009875 0
0.0099 0
0.009925 0
0.00995 0
0.009975 0
0.01 0
};
\addplot [semithick, darkorange25512714]
table {%
-0.01 0.2768586028
-0.009975 0.3012991485
-0.00995 0.3263487713
-0.009925 0.3516241124
-0.0099 0.3767520831
-0.009875 0.4013888539
-0.00985 0.4252350819
-0.009825 0.4480462909
-0.0098 0.4696379875
-0.009775 0.4898857568
-0.00975 0.5087211156
-0.009725 0.5261242544
-0.0097 0.5421149396
-0.009675 0.556742797
-0.00965 0.5700779914
-0.009625 0.5822030333
-0.0096 0.5932061257
-0.009575 0.603176182
-0.00955 0.6121994257
-0.009525 0.6203573336
-0.0095 0.6277256223
-0.009475 0.6343739662
-0.00945 0.6403661739
-0.009425 0.6457606058
-0.0094 0.6506106825
-0.009375 0.654965387
-0.00935 0.658869714
-0.009325 0.6623650495
-0.0093 0.6654894823
-0.009275 0.6682780607
-0.00925 0.6707630079
-0.009225 0.6729739101
-0.0092 0.6749378867
-0.009175 0.6766797493
-0.00915 0.6782221543
-0.009125 0.6795857493
-0.0091 0.6807893146
-0.009075 0.6818499004
-0.00905 0.6827829566
-0.009025 0.6836024582
-0.009 0.6843210226
-0.008975 0.6849500211
-0.00895 0.6854996834
-0.008925 0.6859791952
-0.0089 0.6863967892
-0.008875 0.6867598307
-0.00885 0.6870748961
-0.008825 0.6873478461
-0.0088 0.6875838936
-0.008775 0.6877876664
-0.00875 0.6879632645
-0.008725 0.6881143132
-0.0087 0.6882440118
-0.008675 0.6883551779
-0.00865 0.6884502878
-0.008625 0.6885315138
-0.0086 0.6886007574
-0.008575 0.6886596795
-0.00855 0.6887097283
-0.008525 0.6887521636
-0.0085 0.6887880792
-0.008475 0.6888184226
-0.00845 0.6888440133
-0.008425 0.688865558
-0.0084 0.6888836654
-0.008375 0.6888988585
-0.00835 0.6889115854
-0.008325 0.6889222298
-0.0083 0.688931119
-0.008275 0.6889385321
-0.00825 0.6889447061
-0.008225 0.6889498423
-0.0082 0.6889541107
-0.008175 0.6889576554
-0.00815 0.6889605974
-0.008125 0.6889630387
-0.0081 0.6889650649
-0.008075 0.6889667476
-0.00805 0.6889681466
-0.008025 0.6889693118
-0.008 0.6889702847
-0.007975 0.6889710998
-0.00795 0.6889717856
-0.007925 0.6889723658
-0.0079 0.6889728597
-0.007875 0.6889732834
-0.00785 0.6889736499
-0.007825 0.6889739702
-0.0078 0.6889742529
-0.007775 0.6889745052
-0.00775 0.6889747331
-0.007725 0.6889749412
-0.0077 0.6889751333
-0.007675 0.6889753126
-0.00765 0.6889754816
-0.007625 0.6889756423
-0.0076 0.6889757962
-0.007575 0.6889759448
-0.00755 0.6889760891
-0.007525 0.6889762298
-0.0075 0.6889763676
-0.007475 0.6889765031
-0.00745 0.6889766367
-0.007425 0.6889767686
-0.0074 0.6889768992
-0.007375 0.6889770287
-0.00735 0.6889771572
-0.007325 0.6889772848
-0.0073 0.6889774116
-0.007275 0.6889775378
-0.00725 0.6889776633
-0.007225 0.6889777882
-0.0072 0.6889779126
-0.007175 0.6889780365
-0.00715 0.6889781599
-0.007125 0.6889782828
-0.0071 0.6889784052
-0.007075 0.6889785272
-0.00705 0.6889786487
-0.007025 0.6889787697
-0.007 0.6889788903
-0.006975 0.6889790105
-0.00695 0.6889791303
-0.006925 0.6889792496
-0.0069 0.6889793684
-0.006875 0.6889794869
-0.00685 0.6889796049
-0.006825 0.6889797225
-0.0068 0.6889798396
-0.006775 0.6889799564
-0.00675 0.6889800727
-0.006725 0.6889801886
-0.0067 0.6889803041
-0.006675 0.6889804192
-0.00665 0.6889805338
-0.006625 0.6889806482
-0.0066 0.6889807621
-0.006575 0.6889808757
-0.00655 0.688980989
-0.006525 0.6889811021
-0.0065 0.688981215
-0.006475 0.6889813277
-0.00645 0.6889814405
-0.006425 0.6889815534
-0.0064 0.6889816666
-0.006375 0.6889817804
-0.00635 0.6889818951
-0.006325 0.6889820111
-0.0063 0.6889821291
-0.006275 0.6889822498
-0.00625 0.6889823742
-0.006225 0.6889825035
-0.0062 0.6889826395
-0.006175 0.6889827843
-0.00615 0.6889829409
-0.006125 0.6889831128
-0.0061 0.6889833048
-0.006075 0.6889835231
-0.00605 0.6889837755
-0.006025 0.6889840722
-0.006 0.6889844259
-0.005975 0.6889848532
-0.00595 0.6889853751
-0.005925 0.6889860183
-0.0059 0.6889868165
-0.005875 0.6889878126
-0.00585 0.6889890606
-0.005825 0.6889906283
-0.0058 0.6889926014
-0.005775 0.6889950868
-0.00575 0.6889982184
-0.005725 0.6890021634
-0.0057 0.6890071297
-0.005675 0.6890133757
-0.00565 0.6890212216
-0.005625 0.6890310631
-0.0056 0.6890433887
-0.005575 0.6890587991
-0.00555 0.6890780322
-0.005525 0.6891019918
-0.0055 0.6891317827
-0.005475 0.6891687517
-0.00545 0.6892145378
-0.005425 0.6892711298
-0.0054 0.6893409364
-0.005375 0.6894268675
-0.00535 0.6895324306
-0.005325 0.6896618436
-0.0053 0.6898201669
-0.005275 0.6900134578
-0.00525 0.6902489498
-0.005225 0.6905352609
-0.0052 0.6908826348
-0.005175 0.6913032193
-0.00515 0.6918113863
-0.005125 0.6924240996
-0.0051 0.6931613357
-0.005075 0.6940465632
-0.00505 0.6951072898
-0.005025 0.6963756808
-0.005 0.6978892609
-0.004975 0.6996917035
-0.00495 0.7018337199
-0.004925 0.704374055
-0.0049 0.7073806001
-0.004875 0.7109316334
-0.00485 0.715117197
-0.004825 0.7200406215
-0.0048 0.7258202095
-0.004775 0.7325910863
-0.00475 0.7405072309
-0.004725 0.7497436944
-0.0047 0.7604990179
-0.004675 0.7729978576
-0.00465 0.7874938249
-0.004625 0.8042725501
-0.0046 0.8236549743
-0.004575 0.8460008763
-0.00455 0.871712635
-0.004525 0.9012392324
-0.0045 0.9350804935
-0.004475 0.9737915649
-0.00445 1.0179876247
-0.004425 1.0683488199
-0.0044 1.125625422
-0.004375 1.1906431913
-0.00435 1.2643089375
-0.004325 1.3476162614
-0.0043 1.4416514644
-0.004275 1.5475996063
-0.00425 1.6667506943
-0.004225 1.8005059854
-0.0042 1.9503843823
-0.004175 2.1180289059
-0.00415 2.3052132295
-0.004125 2.5138482598
-0.0041 2.7459887572
-0.004075 3.0038399906
-0.00405 3.2897644265
-0.004025 3.6062884609
-0.004 3.9561092023
-0.003975 4.3421013208
-0.00395 4.7673239737
-0.003925 5.2350278117
-0.0039 5.7486620568
-0.003875 6.3118816285
-0.00385 6.9285542767
-0.003825 7.6027676818
-0.0038 8.3388365159
-0.003775 9.1413095521
-0.00375 10.0149771029
-0.003725 10.9648793901
-0.0037 11.9963169146
-0.003675 13.1148644799
-0.00365 14.3263911331
-0.003625 15.6370887115
-0.0036 17.0535115791
-0.003575 18.5826290462
-0.00355 20.2318893046
-0.003525 22.009288972
-0.0035 23.9234352023
-0.003475 25.983577973
-0.00345 28.199579536
-0.003425 30.5817780326
-0.0034 33.1406957963
-0.003375 35.8865435098
-0.00335 38.8284827564
-0.003325 41.9736342776
-0.0033 45.3258578972
-0.003275 48.8843798008
-0.00325 52.6423970203
-0.003225 56.5858374051
-0.0032 60.6924837972
-0.003175 64.9316718116
-0.00315 69.2647334048
-0.003125 73.6462818183
-0.0031 78.0263246399
-0.003075 82.3530663889
-0.00305 86.5761422854
-0.003025 90.6499347733
-0.003 94.536584459
-0.002975 98.2083291509
-0.00295 101.6488881243
-0.002925 104.8537402181
-0.0029 107.8293002139
-0.002875 110.5911494611
-0.00285 113.161596596
-0.002825 115.5669126744
-0.0028 117.8345937207
-0.002775 119.9909567456
-0.00275 122.0592872543
-0.002725 124.0586479351
-0.0027 126.0033513095
-0.002675 127.9030116336
-0.00265 129.7630343793
-0.002625 131.5853784094
-0.0026 133.3694327308
-0.002575 135.1128780392
-0.00255 136.8124428589
-0.002525 138.464505303
-0.0025 140.0655271118
-0.002475 141.6123326009
-0.00245 143.1022603926
-0.002425 144.5332215142
-0.0024 145.9036961123
-0.002375 147.2126954857
-0.00235 148.4597089285
-0.002325 149.6446478354
-0.0023 150.7677937382
-0.002275 151.8297528276
-0.00225 152.8314170037
-0.002225 153.7739302716
-0.0022 154.6586589616
-0.002175 155.4871644124
-0.00215 156.261177139
-0.002125 156.9825719206
-0.0021 157.6533435817
-0.002075 158.275583482
-0.00205 158.8514568596
-0.002025 159.3831812321
-0.002 159.8730060545
-0.001975 160.3231938075
-0.00195 160.7360026403
-0.001925 161.1136706494
-0.0019 161.4584018316
-0.001875 161.7723537132
-0.00185 162.0576266288
-0.001825 162.3162546021
-0.0018 162.5501977623
-0.001775 162.761336218
-0.00175 162.951465298
-0.001725 163.1222920657
-0.0017 163.2754330035
-0.001675 163.4124127644
-0.00165 163.5346638839
-0.001625 163.6435273477
-0.0016 163.7402539086
-0.001575 163.826006053
-0.00155 163.9018605177
-0.001525 163.9688112637
-0.0015 164.0277728199
-0.001475 164.0795839139
-0.00145 164.1250113164
-0.001425 164.164753828
-0.0014 164.1994463504
-0.001375 164.2296639841
-0.00135 164.2559261077
-0.001325 164.2787003951
-0.0013 164.2984067383
-0.001275 164.3154210449
-0.00125 164.3300788883
-0.001225 164.3426789924
-0.0012 164.3534865358
-0.001175 164.362736269
-0.00115 164.3706354362
-0.001125 164.3773665012
-0.0011 164.3830896774
-0.001075 164.3879452646
-0.00105 164.3920557976
-0.001025 164.3955280131
-0.001 164.3984546427
-0.000975 164.4009160402
-0.00095 164.4029816536
-0.000925 164.4047113503
-0.0009 164.4061566065
-0.000875 164.4073615704
-0.00085 164.4083640091
-0.000825 164.4091961493
-0.0008 164.4098854211
-0.000775 164.4104551128
-0.00075 164.4109249475
-0.000725 164.4113115872
-0.0007 164.4116290729
-0.000675 164.4118892078
-0.00065 164.4121018894
-0.000625 164.4122753969
-0.0006 164.4124166391
-0.000575 164.4125313666
-0.00055 164.4126243551
-0.000525 164.4126995603
-0.0005 164.4127602511
-0.000475 164.4128091226
-0.00045 164.4128483908
-0.000425 164.4128798739
-0.0004 164.4129050597
-0.000375 164.4129251631
-0.00035 164.4129411731
-0.000325 164.4129538933
-0.0003 164.4129639747
-0.000275 164.412971943
-0.00025 164.4129782218
-0.000225 164.4129831509
-0.0002 164.4129870019
-0.000175 164.4129899906
-0.00015 164.4129922872
-0.000125 164.4129940244
-0.0001 164.4129953041
-7.5e-05 164.412996202
-5e-05 164.4129967718
-2.5e-05 164.412997048
0 164.4129970472
2.5e-05 164.4129967693
5e-05 164.4129961974
7.5e-05 164.4129952971
0.0001 164.4129940143
0.000125 164.4129922729
0.00015 164.4129899708
0.000175 164.4129869746
0.0002 164.4129831137
0.000225 164.4129781714
0.00025 164.412971875
0.000275 164.4129638834
0.0003 164.4129537714
0.000325 164.4129410108
0.00035 164.4129249479
0.000375 164.4129047754
0.0004 164.4128794996
0.000425 164.4128478997
0.00045 164.4128084804
0.000475 164.4127594141
0.0005 164.4126984726
0.000525 164.4126229462
0.00055 164.4125295472
0.000575 164.4124142963
0.0006 164.4122723891
0.000625 164.4120980387
0.00065 164.4118842919
0.000675 164.4116228144
0.0007 164.4113036412
0.000725 164.410914886
0.00075 164.4104424063
0.000775 164.4098694165
0.0008 164.4091760428
0.000825 164.4083388139
0.00085 164.4073300789
0.000875 164.406117344
0.0009 164.4046625209
0.000925 164.402921076
0.00095 164.4008410715
0.000975 164.398362089
0.001 164.3954140244
0.001025 164.3919157447
0.00105 164.3877735955
0.001075 164.38287975
0.0011 164.3771103889
0.001125 164.3703237033
0.00115 164.3623577113
0.001175 164.3530278815
0.0012 164.34212456
0.001225 164.3294101942
0.00125 164.3146163563
0.001275 164.2974405647
0.0013 164.2775429114
0.001325 164.254542502
0.00135 164.228013723
0.001375 164.1974823529
0.0014 164.1624215409
0.001425 164.1222476807
0.00145 164.076316215
0.001475 164.0239174113
0.0015 163.9642721555
0.001525 163.8965278199
0.00155 163.8197542657
0.001575 163.7329400484
0.0016 163.6349889039
0.001625 163.5247165945
0.00165 163.4008482063
0.001675 163.2620159907
0.0017 163.1067578495
0.001725 162.9335165676
0.00175 162.7406398976
0.001775 162.5263816064
0.0018 162.2889035896
0.001825 162.0262791602
0.00185 161.7364976157
0.001875 161.4174701806
0.0019 161.067037415
0.001925 160.6829781721
0.00195 160.2630201721
0.001975 159.8048522486
0.002 159.3061383008
0.002025 158.764532963
0.00205 158.177698971
0.002075 157.5433261698
0.0021 156.8591520616
0.002125 156.1229837486
0.00215 155.3327210807
0.002175 154.4863807831
0.0022 153.5821213422
0.002225 152.6182684749
0.00225 151.5933411345
0.002275 150.5060782315
0.0023 149.3554665748
0.002325 148.1407709266
0.00235 146.8615674328
0.002375 145.5177818428
0.0024 144.1097336114
0.002425 142.6381858081
0.00245 141.1043983741
0.002475 139.510178351
0.0025 137.8579152045
0.002525 136.1505826737
0.00255 134.3916817159
0.002575 132.5850938478
0.0026 130.7348129223
0.002625 128.8445288175
0.00265 126.9170510359
0.002675 124.9535849294
0.0027 122.9529071851
0.002725 120.9105264365
0.00275 118.8179525394
0.002775 116.6622250086
0.0028 114.4258575479
0.002825 112.0873335127
0.00285 109.6222329369
0.002875 107.0049885039
0.0029 104.2111661294
0.002925 101.2200627581
0.00295 98.017330263
0.002975 94.5972897072
0.003 90.9646085602
0.003025 87.1350786702
0.00305 83.1353469174
0.003075 79.0015946531
0.0031 74.7773103003
0.003125 70.5104245238
0.00315 66.2501566609
0.003175 62.0439419129
0.0032 57.9347706656
0.003225 53.9591854327
0.00325 50.1460668606
0.003275 46.5162209013
0.0033 43.0826756809
0.003325 39.8515237535
0.00335 36.823110107
0.003375 33.9933670515
0.0034 31.3551262175
0.003425 28.8992840879
0.00345 26.6157491242
0.003475 24.494145932
0.0035 22.5242887222
0.003525 20.6964598985
0.00355 19.0015404161
0.003575 17.4310391319
0.0036 15.9770621749
0.003625 14.6322538266
0.00365 13.3897302632
0.003675 12.2430185937
0.0037 11.1860068252
0.003725 10.2129058612
0.00375 9.3182221111
0.003775 8.4967382407
0.0038 7.7434995027
0.003825 7.0538034882
0.00385 6.4231917259
0.003875 5.847442111
0.0039 5.3225615965
0.003925 4.8447788836
0.00395 4.4105370328
0.003975 4.0164860106
0.004 3.6594752161
0.004025 3.3365460328
0.00405 3.0449244373
0.004075 2.7820136806
0.0041 2.5453870436
0.004125 2.3327806639
0.00415 2.142086428
0.004175 1.9713449221
0.0042 1.8187384425
0.004225 1.6825840673
0.00425 1.5613267982
0.004275 1.4535327831
0.0043 1.3578826343
0.004325 1.2731648593
0.00435 1.1982694206
0.004375 1.132181444
0.0044 1.0739750906
0.004425 1.0228076117
0.00445 0.9779135989
0.004475 0.9385994451
0.0045 0.9042380271
0.004525 0.8742636187
0.00455 0.8481670438
0.004575 0.8254910723
0.0046 0.8058260644
0.004625 0.7888058632
0.00465 0.7741039361
0.004675 0.7614297615
0.0047 0.7505254578
0.004725 0.7411626492
0.00475 0.7331395609
0.004775 0.7262783365
0.0048 0.7204225691
0.004825 0.7154350359
0.00485 0.7111956269
0.004875 0.7075994565
0.0049 0.7045551484
0.004925 0.7019832817
0.00495 0.6998149887
0.004975 0.6979906919
0.005 0.6964589719
0.005025 0.6951755537
0.00505 0.6941024036
0.005075 0.6932069253
0.0051 0.6924612484
0.005125 0.6918415983
0.00515 0.6913277422
0.005175 0.6909025012
0.0052 0.6905513237
0.005225 0.690261912
0.00525 0.6900238975
0.005275 0.6898285586
0.0053 0.6896685759
0.005325 0.6895378212
0.00535 0.6894311753
0.005375 0.6893443723
0.0054 0.689273865
0.005425 0.689216711
0.00545 0.6891704752
0.005475 0.6891331469
0.0055 0.6891030697
0.005525 0.6890788823
0.00555 0.6890594684
0.005575 0.6890439148
0.0056 0.689031476
0.005625 0.6890215451
0.00565 0.6890136289
0.005675 0.6890073276
0.0057 0.689002318
0.005725 0.6889983392
0.00575 0.6889951811
0.005775 0.6889926751
0.0058 0.688990686
0.005825 0.6889891058
0.00585 0.6889878482
0.005875 0.6889868447
0.0059 0.6889860408
0.005925 0.6889853932
0.00595 0.6889848679
0.005975 0.688984438
0.006 0.6889840823
0.006025 0.6889837842
0.00605 0.6889835306
0.006075 0.6889833115
0.0061 0.6889831188
0.006125 0.6889829464
0.00615 0.6889827894
0.006175 0.6889826443
0.0062 0.6889825081
0.006225 0.6889823787
0.00625 0.6889822542
0.006275 0.6889821334
0.0063 0.6889820154
0.006325 0.6889818993
0.00635 0.6889817846
0.006375 0.6889816708
0.0064 0.6889815575
0.006425 0.6889814447
0.00645 0.6889813319
0.006475 0.6889812192
0.0065 0.6889811063
0.006525 0.6889809933
0.00655 0.68898088
0.006575 0.6889807664
0.0066 0.6889806524
0.006625 0.6889805381
0.00665 0.6889804235
0.006675 0.6889803084
0.0067 0.6889801929
0.006725 0.688980077
0.00675 0.6889799607
0.006775 0.688979844
0.0068 0.6889797269
0.006825 0.6889796093
0.00685 0.6889794913
0.006875 0.6889793729
0.0069 0.688979254
0.006925 0.6889791348
0.00695 0.688979015
0.006975 0.6889788949
0.007 0.6889787743
0.007025 0.6889786533
0.00705 0.6889785318
0.007075 0.6889784099
0.0071 0.6889782875
0.007125 0.6889781646
0.00715 0.6889780413
0.007175 0.6889779175
0.0072 0.6889777933
0.007225 0.6889776684
0.00725 0.6889775431
0.007275 0.6889774172
0.0073 0.6889772906
0.007325 0.6889771633
0.00735 0.6889770353
0.007375 0.6889769064
0.0074 0.6889767766
0.007425 0.6889766456
0.00745 0.6889765132
0.007475 0.6889763792
0.0075 0.6889762434
0.007525 0.6889761051
0.00755 0.688975964
0.007575 0.6889758194
0.0076 0.6889756704
0.007625 0.6889755161
0.00765 0.6889753551
0.007675 0.6889751858
0.0077 0.6889750061
0.007725 0.6889748137
0.00775 0.6889746054
0.007775 0.6889743774
0.0078 0.6889741249
0.007825 0.6889738421
0.00785 0.6889735218
0.007875 0.6889731553
0.0079 0.6889727318
0.007925 0.6889722382
0.00795 0.6889716586
0.007975 0.6889709734
0.008 0.6889701592
0.008025 0.6889691875
0.00805 0.6889680239
0.008075 0.6889666269
0.0081 0.6889649467
0.008125 0.6889629236
0.00815 0.6889604861
0.008175 0.6889575487
0.0082 0.6889540097
0.008225 0.688949748
0.00825 0.6889446201
0.008275 0.6889384559
0.0083 0.6889310545
0.008325 0.6889221792
0.00835 0.6889115514
0.008375 0.6888988441
0.0084 0.6888836743
0.008425 0.6888655941
0.00845 0.6888440814
0.008475 0.6888185282
0.0085 0.6887882285
0.008525 0.6887523639
0.00855 0.6887099878
0.008575 0.6886600076
0.0086 0.6886011649
0.008625 0.6885320129
0.00865 0.6884508923
0.008675 0.6883559033
0.0087 0.6882448759
0.008725 0.6881153357
0.00875 0.6879644675
0.008775 0.6877890748
0.0088 0.687585535
0.008825 0.6873497512
0.00885 0.6870770991
0.008875 0.6867623692
0.0089 0.6863997047
0.008925 0.6859825333
0.00895 0.6855034941
0.008975 0.6849543589
0.009 0.6843259468
0.009025 0.6836080331
0.00905 0.6827892518
0.009075 0.6818569906
0.0091 0.6807972801
0.009125 0.6795946756
0.00915 0.6782321327
0.009175 0.6766908759
0.0092 0.674950263
0.009225 0.6729876425
0.00925 0.6707782068
0.009275 0.6682948406
0.0093 0.6655079605
0.009325 0.6623853456
0.00935 0.6588919486
0.009375 0.6549896804
0.0094 0.6506371532
0.009425 0.6457893688
0.00945 0.6403973385
0.009475 0.6344076343
0.0095 0.627761885
0.009525 0.6203962689
0.00955 0.6122410948
0.009575 0.6032206253
0.0096 0.5932533581
0.009625 0.5822530389
0.00965 0.5701307165
0.009675 0.5567981435
0.0097 0.5421727569
0.009725 0.5261843311
0.00975 0.5087831728
0.009775 0.4899494416
0.0098 0.4697028704
0.009825 0.4481118665
0.00985 0.4253007752
0.009875 0.4014540322
0.0099 0.3768160741
0.009925 0.3516862279
0.00995 0.3264083359
0.009975 0.3013555297
0.01 0.2769112419
};
\addplot [semithick, forestgreen4416044]
table {%
-0.01 0.3397421567
-0.009975 0.3739665305
-0.00995 0.4093801705
-0.009925 0.4454990709
-0.0099 0.481844329
-0.009875 0.5179665442
-0.00985 0.5534658122
-0.009825 0.5880058584
-0.0098 0.6213216888
-0.009775 0.6532209647
-0.00975 0.6835799923
-0.009725 0.7123356816
-0.0097 0.7394750304
-0.009675 0.7650236447
-0.00965 0.7890345748
-0.009625 0.8115783963
-0.0096 0.8327350832
-0.009575 0.8525878659
-0.00955 0.8712189892
-0.009525 0.8887070997
-0.0095 0.9051259038
-0.009475 0.920543723
-0.00945 0.9350236118
-0.009425 0.9486237755
-0.0094 0.9613980991
-0.009375 0.9733966721
-0.00935 0.9846662472
-0.009325 0.995250614
-0.0093 1.005190889
-0.009275 1.014525739
-0.00925 1.0232915546
-0.009225 1.0315225906
-0.0092 1.0392510869
-0.009175 1.0465073773
-0.00915 1.0533199928
-0.009125 1.0597157603
-0.0091 1.0657198985
-0.009075 1.0713561106
-0.00905 1.0766466734
-0.009025 1.0816125224
-0.009 1.0862733321
-0.008975 1.0906475926
-0.00895 1.0947526807
-0.008925 1.0986049276
-0.0089 1.1022196818
-0.008875 1.1056113681
-0.00885 1.1087935438
-0.008825 1.1117789501
-0.0088 1.1145795614
-0.008775 1.1172066314
-0.00875 1.1196707364
-0.008725 1.1219818156
-0.0087 1.1241492099
-0.008675 1.1261816971
-0.00865 1.1280875265
-0.008625 1.1298744503
-0.0086 1.1315497532
-0.008575 1.1331202811
-0.00855 1.134592467
-0.008525 1.1359723562
-0.0085 1.1372656296
-0.008475 1.1384776254
-0.00845 1.13961336
-0.008425 1.1406775476
-0.0084 1.141674618
-0.008375 1.1426087342
-0.00835 1.1434838086
-0.008325 1.1443035178
-0.0083 1.1450713174
-0.008275 1.1457904551
-0.00825 1.1464639839
-0.008225 1.1470947733
-0.0082 1.1476855213
-0.008175 1.1482387646
-0.00815 1.1487568887
-0.008125 1.1492421371
-0.0081 1.1496966208
-0.008075 1.1501223257
-0.00805 1.1505211216
-0.008025 1.1508947687
-0.008 1.1512449254
-0.007975 1.1515731545
-0.00795 1.1518809296
-0.007925 1.1521696414
-0.0079 1.1524406029
-0.007875 1.1526950553
-0.00785 1.1529341724
-0.007825 1.1531590664
-0.0078 1.1533707917
-0.007775 1.1535703499
-0.00775 1.1537586937
-0.007725 1.1539367314
-0.0077 1.1541053301
-0.007675 1.1542653204
-0.00765 1.1544174991
-0.007625 1.1545626336
-0.0076 1.1547014647
-0.007575 1.1548347102
-0.00755 1.1549630683
-0.007525 1.1550872206
-0.0075 1.1552078355
-0.007475 1.1553255712
-0.00745 1.1554410788
-0.007425 1.1555550059
-0.0074 1.155667999
-0.007375 1.1557807074
-0.00735 1.1558937859
-0.007325 1.1560078984
-0.0073 1.156123721
-0.007275 1.1562419456
-0.00725 1.1563632833
-0.007225 1.1564884682
-0.0072 1.1566182608
-0.007175 1.1567534522
-0.00715 1.156894868
-0.007125 1.1570433726
-0.0071 1.1571998737
-0.007075 1.1573653266
-0.00705 1.1575407395
-0.007025 1.1577271783
-0.007 1.1579257722
-0.006975 1.1581377191
-0.00695 1.1583642922
-0.006925 1.1586068455
-0.0069 1.1588668216
-0.006875 1.159145758
-0.00685 1.1594452948
-0.006825 1.1597671834
-0.0068 1.1601132943
-0.006775 1.1604856265
-0.00675 1.1608863171
-0.006725 1.1613176519
-0.0067 1.1617820758
-0.006675 1.1622822047
-0.00665 1.162820838
-0.006625 1.1634009718
-0.0066 1.1640258126
-0.006575 1.1646987926
-0.00655 1.1654235856
-0.006525 1.1662041239
-0.0065 1.1670446162
-0.006475 1.1679495675
-0.00645 1.168923799
-0.006425 1.1699724701
-0.0064 1.1711011021
-0.006375 1.1723156027
-0.00635 1.1736222925
-0.006325 1.1750279335
-0.0063 1.1765397589
-0.006275 1.1781655052
-0.00625 1.1799134467
-0.006225 1.1817924313
-0.0062 1.18381192
-0.006175 1.1859820276
-0.00615 1.1883135674
-0.006125 1.1908180975
-0.0061 1.1935079714
-0.006075 1.1963963913
-0.00605 1.1994974645
-0.006025 1.2028262643
-0.006 1.2063988946
-0.005975 1.2102325586
-0.00595 1.2143456318
-0.005925 1.2187577408
-0.0059 1.2234898458
-0.005875 1.2285643297
-0.00585 1.2340050924
-0.005825 1.2398376518
-0.0058 1.2460892506
-0.005775 1.2527889712
-0.00575 1.2599678571
-0.005725 1.2676590431
-0.0057 1.2758978931
-0.005675 1.284722148
-0.00565 1.2941720827
-0.005625 1.304290673
-0.0056 1.3151237744
-0.005575 1.326720312
-0.00555 1.3391324826
-0.005525 1.3524159709
-0.0055 1.366630179
-0.005475 1.3818384714
-0.00545 1.398108436
-0.005425 1.4155121619
-0.0054 1.4341265358
-0.005375 1.4540335577
-0.00535 1.4753206771
-0.005325 1.4980811512
-0.0053 1.5224144269
-0.005275 1.5484265474
-0.00525 1.5762305858
-0.005225 1.6059471065
-0.0052 1.6377046575
-0.005175 1.6716402948
-0.00515 1.7079001401
-0.005125 1.7466399768
-0.0051 1.7880258832
-0.005075 1.8322349084
-0.00505 1.8794557917
-0.005025 1.9298897291
-0.005 1.9837511908
-0.004975 2.0412687905
-0.00495 2.1026862133
-0.004925 2.1682632028
-0.0049 2.238276614
-0.004875 2.3130215337
-0.00485 2.3928124751
-0.004825 2.4779846504
-0.0048 2.5688953257
-0.004775 2.6659252651
-0.00475 2.7694802692
-0.004725 2.8799928135
-0.0047 2.9979237942
-0.004675 3.1237643876
-0.00465 3.2580380315
-0.004625 3.4013025346
-0.0046 3.5541523253
-0.004575 3.7172208454
-0.00455 3.8911831013
-0.004525 4.0767583809
-0.0045 4.2747131475
-0.004475 4.485864123
-0.00445 4.7110815717
-0.004425 4.9512927981
-0.0044 5.2074858728
-0.004375 5.4807136011
-0.00435 5.7720977499
-0.004325 6.0828335497
-0.0043 6.414194489
-0.004275 6.7675374206
-0.00425 7.1443079987
-0.004225 7.5460464684
-0.0042 7.9743938319
-0.004175 8.4310984137
-0.00415 8.9180228552
-0.004125 9.4371515675
-0.0041 9.9905986769
-0.004075 10.5806165027
-0.00405 11.2096046067
-0.004025 11.8801194601
-0.004 12.5948847706
-0.003975 13.356802504
-0.00395 14.1689646246
-0.003925 15.034665548
-0.0039 15.9574152676
-0.003875 16.9409530691
-0.00385 17.9892617071
-0.003825 19.1065818981
-0.0038 20.2974270252
-0.003775 21.5665980951
-0.00375 22.9191993003
-0.003725 24.3606550756
-0.0037 25.8967303175
-0.003675 27.5335564202
-0.00365 29.2776667962
-0.003625 31.1360462397
-0.0036 33.1161982735
-0.003575 35.226232687
-0.00355 37.47497088
-0.003525 39.8720584951
-0.0035 42.4280626783
-0.003475 45.1545155237
-0.00345 48.0638475331
-0.003425 51.1691385869
-0.0034 54.4836039921
-0.003375 58.0197357762
-0.00335 61.7880406499
-0.003325 65.7953602696
-0.0033 70.0428270493
-0.003275 74.523594527
-0.00325 79.2205732882
-0.003225 84.1044838376
-0.0032 89.1325854107
-0.003175 94.248434532
-0.00315 99.3829558125
-0.003125 104.4569685632
-0.0031 109.3851198395
-0.003075 114.0809559243
-0.00305 118.4626590375
-0.003025 122.4588260474
-0.003 126.0136061856
-0.002975 129.0905643454
-0.00295 131.6747928871
-0.002925 133.7730329261
-0.0029 135.4118432104
-0.002875 136.6341200754
-0.00285 137.4944780476
-0.002825 138.0541136652
-0.0028 138.3757817281
-0.002775 138.5194222208
-0.00275 138.538814464
-0.002725 138.4794399605
-0.0027 138.3775454009
-0.002675 138.2602437932
-0.00265 138.1463936418
-0.002625 138.0479583964
-0.0026 137.9715636671
-0.002575 137.9200225085
-0.00255 137.8936709365
-0.002525 137.8914296748
-0.0025 137.9115712932
-0.002475 137.9522174259
-0.00245 138.0116169984
-0.002425 138.0882656996
-0.0024 138.1809238414
-0.002375 138.2885793942
-0.00235 138.4103898582
-0.002325 138.5456239996
-0.0023 138.6936142027
-0.002275 138.853722956
-0.00225 139.0253226401
-0.002225 139.2077857397
-0.0022 139.4004820985
-0.002175 139.6027802316
-0.00215 139.8140504595
-0.002125 140.0336684273
-0.0021 140.2610182358
-0.002075 140.4954948746
-0.00205 140.736505941
-0.002025 140.9834727596
-0.002 141.2358310714
-0.001975 141.4930314432
-0.00195 141.7545395179
-0.001925 142.0198361871
-0.0019 142.2884177309
-0.001875 142.559795948
-0.00185 142.8334982807
-0.001825 143.1090679329
-0.0018 143.3860639743
-0.001775 143.6640614245
-0.00175 143.9426513124
-0.001725 144.2214407062
-0.0017 144.5000527124
-0.001675 144.778126445
-0.00165 145.0553169622
-0.001625 145.331295174
-0.0016 145.6057477215
-0.001575 145.8783768282
-0.00155 146.1489001258
-0.001525 146.4170504554
-0.0015 146.6825756455
-0.001475 146.9452382681
-0.00145 147.2048153738
-0.001425 147.4610982075
-0.0014 147.7138919063
-0.001375 147.9630151793
-0.00135 148.2082999726
-0.001325 148.449591119
-0.0013 148.6867459743
-0.001275 148.9196340419
-0.00125 149.1481365859
-0.001225 149.3721462343
-0.0012 149.5915665741
-0.001175 149.8063117383
-0.00115 150.016305987
-0.001125 150.2214832828
-0.0011 150.4217868626
-0.001075 150.6171688057
-0.00105 150.8075896
-0.001025 150.9930177075
-0.001 151.1734291288
-0.000975 151.3488069693
-0.00095 151.5191410063
-0.000925 151.6844272589
-0.0009 151.8446675613
-0.000875 151.9998691402
-0.00085 152.1500441968
-0.000825 152.2952094947
-0.0008 152.4353859534
-0.000775 152.5705982494
-0.00075 152.7008744244
-0.000725 152.8262455012
-0.0007 152.9467451083
-0.000675 153.0624091139
-0.00065 153.173275269
-0.000625 153.2793828599
-0.0006 153.3807723721
-0.000575 153.4774851637
-0.00055 153.5695631507
-0.000525 153.6570485026
-0.0005 153.7399833508
-0.000475 153.8184095072
-0.00045 153.8923681967
-0.000425 153.9618997999
-0.0004 154.0270436105
-0.000375 154.0878376029
-0.00035 154.1443182146
-0.000325 154.1965201402
-0.0003 154.2444761393
-0.000275 154.2882168564
-0.00025 154.3277706552
-0.000225 154.3631634656
-0.0002 154.3944186439
-0.000175 154.4215568468
-0.00015 154.4445959189
-0.000125 154.4635507933
-0.0001 154.4784334061
-7.5e-05 154.4892526246
-5e-05 154.496014189
-2.5e-05 154.4987206675
0 154.4973714259
2.5e-05 154.4919626097
5e-05 154.4824871411
7.5e-05 154.4689347293
0.0001 154.4512918941
0.000125 154.4295420039
0.00015 154.4036653273
0.000175 154.3736390983
0.0002 154.3394375954
0.000225 154.3010322342
0.00025 154.2583916742
0.000275 154.2114819388
0.0003 154.1602665492
0.000325 154.1047066723
0.00035 154.044761281
0.000375 153.98038733
0.0004 153.9115399428
0.000425 153.8381726139
0.00045 153.7602374233
0.000475 153.6776852648
0.0005 153.5904660865
0.000525 153.4985291449
0.00055 153.4018232718
0.000575 153.3002971534
0.0006 153.1938996214
0.000625 153.0825799575
0.00065 152.9662882079
0.000675 152.8449755114
0.0007 152.7185944369
0.000725 152.587099333
0.00075 152.4504466879
0.000775 152.308595499
0.0008 152.1615076527
0.000825 152.0091483132
0.00085 151.85148632
0.000875 151.6884945936
0.0009 151.5201505488
0.000925 151.3464365149
0.00095 151.1673401624
0.000975 150.982854935
0.001 150.7929804866
0.001025 150.5977231227
0.00105 150.3970962447
0.001075 150.1911207965
0.0011 149.9798257134
0.001125 149.7632483708
0.00115 149.5414350332
0.001175 149.314441301
0.0012 149.0823325563
0.001225 148.8451844038
0.00125 148.6030831083
0.001275 148.3561260257
0.0013 148.1044220281
0.001325 147.84809192
0.00135 147.5872688457
0.001375 147.3220986869
0.0014 147.0527404473
0.001425 146.779366626
0.00145 146.5021635752
0.001475 146.2213318438
0.0015 145.9370865031
0.001525 145.649657456
0.00155 145.359289726
0.001575 145.0662437259
0.0016 144.7707955053
0.001625 144.4732369749
0.00165 144.1738761062
0.001675 143.8730371066
0.0017 143.5710605663
0.001725 143.2683035779
0.00175 142.9651398254
0.001775 142.6619596433
0.0018 142.3591700425
0.001825 142.0571947046
0.00185 141.7564739441
0.001875 141.4574646406
0.0019 141.160640144
0.001925 140.8664901593
0.00195 140.5755206149
0.001975 140.2882535232
0.002 140.0052268341
0.002025 139.726994277
0.00205 139.4541251696
0.002075 139.1872041473
0.0021 138.9268307348
0.002125 138.6736186412
0.00215 138.4281946281
0.002175 138.1911967867
0.0022 137.9632721091
0.002225 137.7450733708
0.00225 137.5372556291
0.002275 137.3404730984
0.0023 137.1553778205
0.002325 136.9826223287
0.00235 136.8228692518
0.002375 136.6768111874
0.0024 136.5452036837
0.002425 136.4289121496
0.00245 136.3289692319
0.002475 136.2466320648
0.0025 136.1834186728
0.002525 136.1410903527
0.00255 136.1215339195
0.002575 136.1264874842
0.0026 136.1570503706
0.002625 136.2129269349
0.00265 136.2913798976
0.002675 136.3859136555
0.0027 136.4847702957
0.002725 136.5693938149
0.00275 136.6130889077
0.002775 136.5801527893
0.0028 136.4257736373
0.002825 136.0969521552
0.00285 135.534606189
0.002875 134.6768670792
0.0029 133.4633891547
0.002925 131.8403014365
0.00295 129.7652711573
0.002975 127.2120589035
0.003 124.1739515888
0.003025 120.6655707088
0.00305 116.7227563625
0.003075 112.4004890735
0.0031 107.769084634
0.003125 102.9091319396
0.00315 97.9057980216
0.003175 92.8431735096
0.0032 87.79927297
0.003225 82.8421568068
0.00325 78.0274391656
0.003275 73.3972308005
0.0033 68.9803756042
0.003325 64.7937024971
0.00335 60.8439439888
0.003375 57.1299675387
0.0034 53.6450127066
0.003425 50.3787062958
0.00345 47.3187183688
0.003475 44.4520065593
0.0035 41.7656627803
0.003525 39.2474200337
0.00355 36.8858979983
0.003575 34.6706686595
0.0036 32.5922134643
0.003625 30.641827387
0.00365 28.8115078209
0.003675 27.0938506462
0.0037 25.4819638522
0.003725 23.9694010704
0.00375 22.5501128445
0.003775 21.2184115562
0.0038 19.9689457089
0.003825 18.7966799522
0.00385 17.6968782303
0.003875 16.665088406
0.0039 15.6971274856
0.003925 14.789067094
0.00395 13.9372191614
0.003975 13.1381219223
0.004 12.388526373
0.004025 11.6853833098
0.00405 11.0258310322
0.004075 10.4071837513
0.0041 9.8269207065
0.004125 9.2826759701
0.00415 8.7722289023
0.004175 8.2934952165
0.0042 7.8445186103
0.004225 7.4234629206
0.00425 7.0286047664
0.004275 6.6583266444
0.0043 6.3111104473
0.004325 5.9855313778
0.00435 5.6802522338
0.004375 5.3940180414
0.0044 5.1256510154
0.004425 4.8740458269
0.00445 4.6381651605
0.004475 4.4170355423
0.0045 4.2097434237
0.004525 4.0154315047
0.00455 3.8332952815
0.004575 3.6625798071
0.0046 3.5025766484
0.004625 3.352621031
0.00465 3.2120891583
0.004675 3.0803956952
0.0047 2.9569914052
0.004725 2.8413609332
0.00475 2.7330207237
0.004775 2.6315170666
0.0048 2.5364242627
0.004825 2.4473429022
0.00485 2.3638982478
0.004875 2.2857387181
0.0049 2.2125344633
0.004925 2.143976028
0.00495 2.0797730971
0.004975 2.0196533176
0.005 1.9633611934
0.005025 1.9106570475
0.00505 1.8613160482
0.005075 1.8151272949
0.0051 1.7718929602
0.005125 1.7314274845
0.00515 1.6935568203
0.005175 1.6581177227
0.0052 1.6249570836
0.005225 1.5939313069
0.00525 1.5649057219
0.005275 1.5377540326
0.0053 1.5123578016
0.005325 1.4886059648
0.00535 1.4663943766
0.005375 1.4456253827
0.0054 1.4262074191
0.005425 1.4080546363
0.00545 1.3910865461
0.005475 1.3752276899
0.0055 1.3604073286
0.005525 1.3465591499
0.00555 1.333620995
0.005575 1.3215346014
0.0056 1.3102453615
0.005625 1.2997020967
0.00565 1.2898568446
0.005675 1.2806646599
0.0057 1.2720834269
0.005725 1.2640736846
0.00575 1.2565984612
0.005775 1.2496231201
0.0058 1.2431152144
0.005825 1.2370443511
0.00585 1.2313820629
0.005875 1.2261016887
0.0059 1.2211782609
0.005925 1.2165883997
0.00595 1.2123102144
0.005975 1.2083232099
0.006 1.2046082
0.006025 1.2011472252
0.00605 1.1979234759
0.006075 1.1949212204
0.0061 1.1921257375
0.006125 1.1895232525
0.00615 1.1871008782
0.006175 1.1848465587
0.0062 1.1827490169
0.006225 1.180797706
0.00625 1.1789827623
0.006275 1.1772949627
0.0063 1.1757256839
0.006325 1.1742668641
0.00635 1.1729109674
0.006375 1.1716509503
0.0064 1.17048023
0.006425 1.1693926552
0.00645 1.168382478
0.006475 1.1674443284
0.0065 1.1665731893
0.006525 1.1657643744
0.00655 1.1650135059
0.006575 1.1643164951
0.0066 1.1636695228
0.006625 1.1630690224
0.00665 1.1625116625
0.006675 1.1619943315
0.0067 1.1615141234
0.006725 1.1610683233
0.00675 1.1606543951
0.006775 1.160269969
0.0068 1.1599128303
0.006825 1.1595809086
0.00685 1.1592722677
0.006875 1.1589850965
0.0069 1.1587176995
0.006925 1.1584684889
0.00695 1.1582359768
0.006975 1.1580187672
0.007 1.1578155498
0.007025 1.1576250928
0.00705 1.1574462367
0.007075 1.157277889
0.0071 1.1571190179
0.007125 1.1569686476
0.00715 1.1568258528
0.007175 1.1566897544
0.0072 1.1565595147
0.007225 1.1564343331
0.00725 1.1563134422
0.007275 1.1561961034
0.0073 1.1560816035
0.007325 1.155969251
0.00735 1.1558583722
0.007375 1.1557483081
0.0074 1.1556384112
0.007425 1.1555280415
0.00745 1.1554165642
0.007475 1.155303346
0.0075 1.155187752
0.007525 1.1550691428
0.00755 1.1549468712
0.007575 1.1548202792
0.0076 1.1546886951
0.007625 1.1545514298
0.00765 1.1544077742
0.007675 1.1542569956
0.0077 1.1540983345
0.007725 1.153931001
0.00775 1.1537541718
0.007775 1.1535669858
0.0078 1.1533685411
0.007825 1.1531578908
0.00785 1.1529340389
0.007875 1.1526959359
0.0079 1.152442475
0.007925 1.1521724868
0.00795 1.1518847349
0.007975 1.1515779105
0.008 1.1512506272
0.008025 1.1509014154
0.00805 1.150528716
0.008075 1.1501308745
0.0081 1.1497061343
0.008125 1.1492526292
0.00815 1.1487683764
0.008175 1.1482512686
0.0082 1.1476990654
0.008225 1.1471093845
0.00825 1.1464796922
0.008275 1.1458072939
0.0083 1.1450893227
0.008325 1.1443227288
0.00835 1.1435042675
0.008375 1.142630486
0.0084 1.1416977105
0.008425 1.1407020315
0.00845 1.1396392889
0.008475 1.1385050554
0.0085 1.1372946198
0.008525 1.1360029683
0.00855 1.1346247652
0.008575 1.1331543322
0.0086 1.1315856268
0.008625 1.1299122181
0.00865 1.1281272629
0.008675 1.1262234786
0.0087 1.1241931152
0.008725 1.1220279256
0.00875 1.1197191338
0.008775 1.1172574009
0.0088 1.1146327891
0.008825 1.1118347237
0.00885 1.1088519521
0.008875 1.1056725008
0.0089 1.1022836292
0.008925 1.0986717805
0.00895 1.0948225297
0.008975 1.0907205279
0.009 1.0863494429
0.009025 1.0816918964
0.00905 1.0767293964
0.009075 1.0714422656
0.0091 1.0658095651
0.009125 1.0598090139
0.00915 1.0534169038
0.009175 1.0466080099
0.0092 1.0393554983
0.009225 1.0316308297
0.00925 1.0234036604
0.009275 1.0146417396
0.0093 1.0053107997
0.009325 0.9953744356
0.00935 0.9847939643
0.009375 0.9735282504
0.0094 0.961533484
0.009425 0.948762889
0.00945 0.9351663501
0.009475 0.9206899534
0.0095 0.9052754617
0.009525 0.8888597853
0.00955 0.8713745634
0.009575 0.8527460459
0.0096 0.8328955373
0.009625 0.8117407388
0.00965 0.7891983594
0.009675 0.7651883584
0.0097 0.7396400874
0.009725 0.7125004184
0.00975 0.6837436644
0.009775 0.6533827478
0.0098 0.6214806839
0.009825 0.5881611038
0.00985 0.5536163022
0.009875 0.5181112555
0.0099 0.4819822542
0.009925 0.4456292573
0.00995 0.409501762
0.009975 0.3740788087
0.01 0.3398445785
};
\addplot [semithick, crimson2143940]
table {%
-0.01 0.34073251
-0.009975 0.3751134118
-0.00995 0.4106936879
-0.009925 0.4469879259
-0.0099 0.4835157381
-0.009875 0.5198262417
-0.00985 0.5555181245
-0.009825 0.590253834
-0.0098 0.623767266
-0.009775 0.6558651574
-0.00975 0.6864230768
-0.009725 0.7153773699
-0.0097 0.7427146215
-0.009675 0.7684601478
-0.00965 0.7926668033
-0.009625 0.8154050356
-0.0096 0.836754735
-0.009575 0.856799075
-0.00955 0.8756202572
-0.009525 0.8932968902
-0.0095 0.9099026432
-0.009475 0.9255057984
-0.00945 0.9401693692
-0.009425 0.9539515181
-0.0094 0.9669060868
-0.009375 0.9790831214
-0.00935 0.9905293327
-0.009325 1.0012884694
-0.0093 1.0114016099
-0.009275 1.0209073848
-0.00925 1.029842151
-0.009225 1.0382401322
-0.0092 1.0461335393
-0.009175 1.05355268
-0.00915 1.0605260613
-0.009125 1.0670804888
-0.0091 1.0732411622
-0.009075 1.0790317681
-0.00905 1.0844745692
-0.009025 1.0895904895
-0.009 1.0943991943
-0.008975 1.0989191672
-0.00895 1.103167781
-0.008925 1.1071613654
-0.0089 1.11091527
-0.008875 1.1144439236
-0.00885 1.1177608894
-0.008825 1.1208789178
-0.0088 1.1238099947
-0.008775 1.1265653881
-0.00875 1.1291556911
-0.008725 1.1315908626
-0.0087 1.1338802656
-0.008675 1.1360327031
-0.00865 1.1380564521
-0.008625 1.1399592952
-0.0086 1.1417485504
-0.008575 1.1434310997
-0.00855 1.1450134151
-0.008525 1.1465015835
-0.0085 1.1479013306
-0.008475 1.1492180421
-0.00845 1.1504567851
-0.008425 1.1516223274
-0.0084 1.1527191554
-0.008375 1.153751492
-0.00835 1.1547233125
-0.008325 1.1556383598
-0.0083 1.1565001589
-0.008275 1.1573120307
-0.00825 1.1580771044
-0.008225 1.1587983296
-0.0082 1.1594784879
-0.008175 1.1601202034
-0.00815 1.1607259528
-0.008125 1.1612980751
-0.0081 1.1618387803
-0.008075 1.1623501584
-0.00805 1.1628341868
-0.008025 1.1632927387
-0.008 1.1637275895
-0.007975 1.1641404244
-0.00795 1.1645328444
-0.007925 1.1649063726
-0.0079 1.1652624602
-0.007875 1.1656024921
-0.00785 1.1659277922
-0.007825 1.1662396283
-0.0078 1.1665392177
-0.007775 1.1668277309
-0.00775 1.1671062971
-0.007725 1.1673760081
-0.0077 1.1676379226
-0.007675 1.1678930702
-0.00765 1.1681424559
-0.007625 1.1683870635
-0.0076 1.1686278594
-0.007575 1.1688657971
-0.00755 1.1691018201
-0.007525 1.1693368658
-0.0075 1.1695718698
-0.007475 1.1698077685
-0.00745 1.1700455039
-0.007425 1.1702860264
-0.0074 1.1705302991
-0.007375 1.1707793012
-0.00735 1.1710340325
-0.007325 1.1712955165
-0.0073 1.171564805
-0.007275 1.1718429824
-0.00725 1.1721311694
-0.007225 1.1724305278
-0.0072 1.1727422654
-0.007175 1.1730676401
-0.00715 1.1734079655
-0.007125 1.1737646157
-0.0071 1.1741390311
-0.007075 1.1745327238
-0.00705 1.1749472839
-0.007025 1.1753843856
-0.007 1.1758457938
-0.006975 1.1763333713
-0.00695 1.1768490863
-0.006925 1.1773950198
-0.0069 1.1779733743
-0.006875 1.1785864821
-0.00685 1.179236815
-0.006825 1.179926994
-0.0068 1.1806597993
-0.006775 1.1814381821
-0.00675 1.1822652755
-0.006725 1.1831444074
-0.0067 1.1840791137
-0.006675 1.1850731522
-0.00665 1.1861305173
-0.006625 1.1872554564
-0.0066 1.1884524861
-0.006575 1.1897264105
-0.00655 1.19108234
-0.006525 1.1925257119
-0.0065 1.1940623113
-0.006475 1.1956982948
-0.00645 1.1974402141
-0.006425 1.1992950425
-0.0064 1.2012702021
-0.006375 1.2033735933
-0.00635 1.2056136262
-0.006325 1.2079992536
-0.0063 1.2105400064
-0.006275 1.2132460316
-0.00625 1.216128132
-0.006225 1.2191978088
-0.0062 1.2224673076
-0.006175 1.2259496662
-0.00615 1.2296587661
-0.006125 1.2336093878
-0.0061 1.2378172685
-0.006075 1.2422991644
-0.00605 1.247072917
-0.006025 1.2521575233
-0.006 1.2575732107
-0.005975 1.2633415165
-0.00595 1.2694853734
-0.005925 1.2760291994
-0.0059 1.2829989938
-0.005875 1.2904224404
-0.00585 1.2983290157
-0.005825 1.3067501056
-0.0058 1.3157191285
-0.005775 1.3252716672
-0.00575 1.3354456087
-0.005725 1.3462812934
-0.0057 1.3578216739
-0.005675 1.3701124837
-0.00565 1.3832024175
-0.005625 1.3971433223
-0.0056 1.4119904013
-0.005575 1.4278024312
-0.00555 1.4446419928
-0.005525 1.4625757174
-0.0055 1.4816745484
-0.005475 1.5020140198
-0.00545 1.5236745532
-0.005425 1.5467417738
-0.0054 1.5713068461
-0.005375 1.5974668324
-0.00535 1.6253250736
-0.005325 1.6549915947
-0.0053 1.686583537
-0.005275 1.7202256174
-0.00525 1.756050618
-0.005225 1.7941999067
-0.0052 1.8348239922
-0.005175 1.8780831137
-0.00515 1.9241478699
-0.005125 1.9731998872
-0.0051 2.0254325322
-0.005075 2.0810516698
-0.00505 2.1402764696
-0.005025 2.203340265
-0.005 2.2704914676
-0.004975 2.3419945403
-0.00495 2.4181310333
-0.004925 2.4992006869
-0.0049 2.5855226053
-0.004875 2.6774365065
-0.00485 2.7753040522
-0.004825 2.8795102634
-0.0048 2.9904650283
-0.004775 3.1086047058
-0.00475 3.2343938339
-0.004725 3.368326947
-0.0047 3.5109305111
-0.004675 3.6627649834
-0.00465 3.8244270046
-0.004625 3.9965517325
-0.0046 4.1798153265
-0.004575 4.3749375909
-0.00455 4.5826847901
-0.004525 4.8038726439
-0.0045 5.039369517
-0.004475 5.2900998124
-0.00445 5.5570475856
-0.004425 5.8412603894
-0.0044 6.1438533687
-0.004375 6.4660136166
-0.00435 6.8090048136
-0.004325 7.1741721628
-0.0043 7.5629476443
-0.004275 7.9768556061
-0.00425 8.4175187141
-0.004225 8.8866642839
-0.0042 9.3861310191
-0.004175 9.9178761821
-0.00415 10.4839832291
-0.004125 11.0866699394
-0.0041 11.7282970792
-0.004075 12.4113776381
-0.00405 13.1385866864
-0.004025 13.9127718989
-0.004 14.7369647916
-0.003975 15.6143927103
-0.00395 16.5484915929
-0.003925 17.5429194971
-0.0039 18.6015708449
-0.003875 19.728591285
-0.00385 20.9283930243
-0.003825 22.2056704608
-0.0038 23.5654159937
-0.003775 25.0129360505
-0.00375 26.5538677286
-0.003725 28.1941970504
-0.0037 29.9402807205
-0.003675 31.7988743856
-0.00365 33.7771715528
-0.003625 35.8828581
-0.0036 38.1241870668
-0.003575 40.5100762249
-0.00355 43.0502257146
-0.003525 45.7552438208
-0.0035 48.6367551912
-0.003475 51.7074479203
-0.00345 54.9809958393
-0.003425 58.471773867
-0.0034 62.1942730663
-0.003375 66.1621250735
-0.00335 70.3866697475
-0.003325 74.8750501112
-0.0033 79.6278954095
-0.003275 84.6367504053
-0.00325 89.8815133553
-0.003225 95.3282361832
-0.0032 100.9276941837
-0.003175 106.6151264451
-0.00315 112.3114669806
-0.003125 117.9262286628
-0.0031 123.3619828866
-0.003075 128.5201297302
-0.00305 133.3074205331
-0.003025 137.6425247597
-0.003 141.4618654795
-0.002975 144.7240044375
-0.00295 147.4120355072
-0.002925 149.5337158373
-0.0029 151.1193787645
-0.002875 152.2179738836
-0.00285 152.8918135415
-0.002825 153.2107331462
-0.0028 153.2463800117
-0.002775 153.0672419753
-0.00275 152.7348432852
-0.002725 152.3013136398
-0.0027 151.8083204942
-0.002675 151.2871804668
-0.00265 150.7598544069
-0.002625 150.2404879318
-0.0026 149.7371766366
-0.002575 149.2536951854
-0.00255 148.7910111031
-0.002525 148.3484879279
-0.0025 147.9247540958
-0.002475 147.5182656007
-0.00245 147.1276202547
-0.002425 146.751691921
-0.0024 146.3896495717
-0.002375 146.0409142584
-0.00235 145.70509218
-0.002325 145.3819076916
-0.0023 145.0711484374
-0.002275 144.772626581
-0.00225 144.4861551799
-0.002225 144.2115364252
-0.0022 143.9485579082
-0.002175 143.6969935217
-0.00215 143.4566064606
-0.002125 143.227152692
-0.0021 143.0083840175
-0.002075 142.8000503823
-0.00205 142.6019014085
-0.002025 142.4136872889
-0.002 142.2351592303
-0.001975 142.0660696198
-0.00195 141.9061720501
-0.001925 141.7552212959
-0.0019 141.6129732926
-0.001875 141.4791851417
-0.00185 141.3536151499
-0.001825 141.2360228961
-0.0018 141.1261693201
-0.001775 141.0238168244
-0.00175 140.928729382
-0.001725 140.8406726457
-0.0017 140.7594140552
-0.001675 140.6847229411
-0.00165 140.6163706247
-0.001625 140.5541305131
-0.0016 140.4977781911
-0.001575 140.4470915087
-0.00155 140.4018506658
-0.001525 140.3618382933
-0.0015 140.3268395318
-0.001475 140.2966421066
-0.00145 140.2710364006
-0.001425 140.2498155242
-0.0014 140.2327753819
-0.001375 140.2197147369
-0.00135 140.2104352721
-0.001325 140.2047416486
-0.0013 140.2024415618
-0.001275 140.2033457938
-0.00125 140.207268264
-0.001225 140.2140260766
-0.0012 140.2234395652
-0.001175 140.2353323356
-0.00115 140.2495313048
-0.001125 140.2658667389
-0.0011 140.2841722874
-0.001075 140.304285016
-0.00105 140.3260454366
-0.001025 140.3492975351
-0.001 140.3738887975
-0.000975 140.399670233
-0.00095 140.4264963961
-0.000925 140.4542254063
-0.0009 140.4827189657
-0.000875 140.5118423753
-0.00085 140.5414645493
-0.000825 140.5714580282
-0.0008 140.6016989894
-0.000775 140.632067258
-0.00075 140.6624463143
-0.000725 140.692723302
-0.0007 140.7227890333
-0.000675 140.7525379946
-0.00065 140.7818683503
-0.000625 140.8106819452
-0.0006 140.8388843078
-0.000575 140.8663846507
-0.00055 140.8930958718
-0.000525 140.9189345545
-0.0005 140.9438209671
-0.000475 140.9676790622
-0.00045 140.9904364753
-0.000425 141.0120245233
-0.0004 141.032378203
-0.000375 141.051436189
-0.00035 141.0691408315
-0.000325 141.0854381548
-0.0003 141.1002778548
-0.000275 141.1136132969
-0.00025 141.1254015147
-0.000225 141.135603208
-0.0002 141.1441827412
-0.000175 141.1511081421
-0.00015 141.1563511014
-0.000125 141.1598869714
-0.0001 141.1616947662
-7.5e-05 141.1617571616
-5e-05 141.1600604957
-2.5e-05 141.1565947697
0 141.1513536491
2.5e-05 141.1443344658
5e-05 141.13553822
7.5e-05 141.1249695829
0.0001 141.1126368998
0.000125 141.0985521933
0.00015 141.0827311677
0.000175 141.0651932126
0.0002 141.045961408
0.000225 141.0250625293
0.00025 141.0025270521
0.000275 140.9783891583
0.0003 140.9526867418
0.000325 140.9254614143
0.00035 140.8967585115
0.000375 140.8666270997
0.0004 140.8351199818
0.000425 140.8022937037
0.00045 140.768208561
0.000475 140.7329286044
0.0005 140.6965216464
0.000525 140.6590592666
0.00055 140.6206168175
0.000575 140.5812734289
0.0006 140.5411120133
0.000625 140.5002192692
0.00065 140.4586856847
0.000675 140.4166055403
0.0007 140.3740769108
0.000725 140.331201666
0.00075 140.2880854712
0.000775 140.2448377856
0.0008 140.2015718608
0.000825 140.1584047373
0.00085 140.1154572393
0.000875 140.0728539694
0.0009 140.0307233005
0.000925 139.989197367
0.00095 139.9484120538
0.000975 139.9085069837
0.001 139.8696255033
0.001025 139.8319146666
0.00105 139.7955252164
0.001075 139.7606115644
0.0011 139.727331768
0.001125 139.6958475062
0.00115 139.6663240519
0.001175 139.6389302428
0.0012 139.6138384488
0.001225 139.5912245384
0.00125 139.5712678405
0.001275 139.5541511057
0.0013 139.5400604628
0.001325 139.5291853743
0.00135 139.5217185879
0.001375 139.5178560859
0.0014 139.5177970308
0.001425 139.521743709
0.00145 139.5299014708
0.001475 139.542478668
0.0015 139.5596865875
0.001525 139.5817393834
0.00155 139.6088540046
0.001575 139.6412501204
0.0016 139.679150043
0.001625 139.7227786462
0.00165 139.7723632819
0.001675 139.8281336931
0.0017 139.8903219226
0.001725 139.9591622189
0.00175 140.0348909376
0.001775 140.1177464382
0.0018 140.2079689769
0.001825 140.3058005957
0.00185 140.4114850097
0.001875 140.5252674951
0.0019 140.6473947833
0.001925 140.7781149684
0.00195 140.9176774344
0.001975 141.0663328124
0.002 141.224332969
0.002025 141.3919310218
0.00205 141.5693813577
0.002075 141.7569396013
0.0021 141.9548624444
0.002125 142.1634072007
0.00215 142.3828309124
0.002175 142.6133888231
0.0022 142.855332081
0.002225 143.1089046938
0.00225 143.3743400788
0.002275 143.6518580782
0.0023 143.9416640572
0.002325 144.2439525986
0.00235 144.5589191637
0.002375 144.8867835264
0.0024 145.2278282372
0.002425 145.5824530669
0.00245 145.9512414884
0.002475 146.3350271128
0.0025 146.7349364175
0.002525 147.1523698709
0.00255 147.58886876
0.002575 148.045803339
0.0026 148.5238144069
0.002625 149.0219508781
0.00265 149.5364754444
0.002675 150.0593617073
0.0027 150.5765773328
0.002725 151.0663310176
0.00275 151.4975420946
0.002775 151.8288512304
0.0028 152.0085080084
0.002825 151.9754288363
0.00285 151.6616082419
0.002875 150.9958936651
0.0029 149.9089196764
0.002925 148.3387775085
0.00295 146.2368132891
0.002975 143.5728454813
0.003 140.3390991492
0.003025 136.5522816891
0.00305 132.2534567289
0.003075 127.5056719614
0.0031 122.3896091883
0.003125 116.9977934955
0.00315 111.4280751709
0.003175 105.7771543831
0.0032 100.1348517608
0.003225 94.5796593258
0.00325 89.1758751367
0.003275 83.9723786497
0.0033 79.0028861712
0.003325 74.2873689394
0.00335 69.8342356582
0.003375 65.642875115
0.0034 61.7062078624
0.003425 58.01298632
0.00345 54.5496861995
0.003475 51.3019287593
0.0035 48.2554496142
0.003525 45.3966797155
0.00355 42.7130281508
0.003575 40.1929594367
0.0036 37.8259468604
0.003625 35.6023650845
0.00365 33.5133652923
0.003675 31.5507583987
0.0037 29.7069181776
0.003725 27.9747070048
0.00375 26.3474217399
0.003775 24.8187550927
0.0038 23.382767574
0.003825 22.0338659065
0.00385 20.7667849123
0.003875 19.5765710044
0.0039 18.4585662859
0.003925 17.4083928657
0.00395 16.4219373481
0.003975 15.4953356203
0.004 14.6249581066
0.004025 13.807395633
0.00405 13.0394460041
0.004075 12.3181013395
0.0041 11.6405361778
0.004125 11.0040963255
0.00415 10.406288415
0.004175 9.8447701236
0.0042 9.3173410074
0.004225 8.8219339053
0.00425 8.3566068711
0.004275 7.9195355992
0.0043 7.5090063075
0.004325 7.1234090521
0.00435 6.7612314441
0.004375 6.4210527455
0.0044 6.1015383212
0.004425 5.8014344259
0.00445 5.519563306
0.004475 5.2548185974
0.0045 5.0061610016
0.004525 4.772614224
0.00455 4.5532611576
0.004575 4.3472402977
0.0046 4.1537423738
0.004625 3.9720071856
0.00465 3.8013206299
0.004675 3.6410119085
0.0047 3.490450904
0.004725 3.3490457152
0.00475 3.2162403416
0.004775 3.0915125078
0.0048 2.97437162
0.004825 2.8643568458
0.00485 2.7610353109
0.004875 2.6640004042
0.0049 2.572870186
0.004925 2.487285893
0.00495 2.4069105327
0.004975 2.331427564
0.005 2.2605396574
0.005025 2.1939675299
0.00505 2.1314488512
0.005075 2.0727372153
0.0051 2.0176011753
0.005125 1.9658233359
0.00515 1.9171995014
0.005175 1.8715378751
0.0052 1.8286583071
0.005225 1.7883915882
0.00525 1.7505787856
0.005275 1.7150706202
0.0053 1.6817268802
0.005325 1.6504158717
0.00535 1.6210139011
0.005375 1.5934047901
0.0054 1.5674794195
0.005425 1.5431353007
0.00545 1.5202761736
0.005475 1.4988116278
0.0055 1.4786567483
0.005525 1.4597317816
0.00555 1.4419618219
0.005575 1.4252765175
0.0056 1.4096097938
0.005625 1.3948995935
0.00565 1.3810876329
0.005675 1.3681191726
0.0057 1.3559428021
0.005725 1.3445102376
0.00575 1.3337761321
0.005775 1.3236978971
0.0058 1.3142355346
0.005825 1.3053514799
0.00585 1.2970104537
0.005875 1.2891793232
0.0059 1.2818269715
0.005925 1.2749241749
0.00595 1.2684434881
0.005975 1.262359136
0.006 1.2566469116
0.006025 1.2512840813
0.00605 1.2462492946
0.006075 1.2415225004
0.0061 1.2370848677
0.006125 1.2329187112
0.00615 1.2290074217
0.006175 1.2253354004
0.0062 1.2218879975
0.006225 1.218651454
0.00625 1.215612848
0.006275 1.2127600427
0.0063 1.2100816395
0.006325 1.2075669321
0.00635 1.2052058646
0.006375 1.2029889919
0.0064 1.2009074418
0.006425 1.1989528803
0.00645 1.1971174787
0.006475 1.1953938822
0.0065 1.1937751812
0.006525 1.1922548839
0.00655 1.1908268902
0.006575 1.189485468
0.0066 1.1882252304
0.006625 1.187041114
0.00665 1.1859283593
0.006675 1.1848824915
0.0067 1.183899303
0.006725 1.1829748365
0.00675 1.1821053693
0.006775 1.1812873987
0.0068 1.1805176281
0.006825 1.1797929535
0.00685 1.179110452
0.006875 1.1784673691
0.0069 1.1778611088
0.006925 1.1772892225
0.00695 1.1767493999
0.006975 1.1762394592
0.007 1.1757573389
0.007025 1.1753010896
0.00705 1.1748688657
0.007075 1.1744589187
0.0071 1.1740695901
0.007125 1.1736993045
0.00715 1.1733465636
0.007175 1.1730099402
0.0072 1.1726880726
0.007225 1.1723796589
0.00725 1.1720834523
0.007275 1.1717982556
0.0073 1.1715229168
0.007325 1.1712563247
0.00735 1.1709974038
0.007375 1.1707451109
0.0074 1.1704984302
0.007425 1.17025637
0.00745 1.170017958
0.007475 1.1697822381
0.0075 1.1695482663
0.007525 1.1693151071
0.00755 1.1690818298
0.007575 1.1688475048
0.0076 1.1686111998
0.007625 1.1683719764
0.00765 1.1681288864
0.007675 1.167880968
0.0077 1.1676272418
0.007725 1.1673667074
0.00775 1.1670983394
0.007775 1.1668210829
0.0078 1.1665338503
0.007825 1.1662355162
0.00785 1.1659249134
0.007875 1.1656008286
0.0079 1.1652619972
0.007925 1.1649070988
0.00795 1.1645347517
0.007975 1.164143508
0.008 1.1637318477
0.008025 1.1632981728
0.00805 1.1628408012
0.008075 1.1623579604
0.0081 1.1618477803
0.008125 1.1613082863
0.00815 1.1607373913
0.008175 1.1601328881
0.0082 1.1594924405
0.008225 1.1588135746
0.00825 1.1580936691
0.008275 1.1573299452
0.0083 1.1565194559
0.008325 1.1556590748
0.00835 1.1547454838
0.008375 1.1537751605
0.0084 1.1527443646
0.008425 1.1516491236
0.00845 1.1504852173
0.008475 1.1492481617
0.0085 1.1479331918
0.008525 1.1465352431
0.00855 1.1450489321
0.008575 1.1434685361
0.0086 1.1417879702
0.008625 1.140000765
0.00865 1.1381000408
0.008675 1.1360784817
0.0087 1.1339283073
0.008725 1.1316412426
0.00875 1.1292084864
0.008775 1.1266206776
0.0088 1.1238678586
0.008825 1.1209394378
0.00885 1.1178241483
0.008875 1.1145100049
0.0089 1.1109842579
0.008925 1.1072333442
0.00895 1.1032428349
0.008975 1.0989973799
0.009 1.0944806484
0.009025 1.089675266
0.00905 1.084562747
0.009075 1.0791234233
0.0091 1.0733363673
0.009125 1.0671793122
0.00915 1.060628566
0.009175 1.0536589227
0.0092 1.0462435698
0.009225 1.0383539917
0.00925 1.0299598709
0.009275 1.0210289852
0.0093 1.0115270981
0.009325 1.0014178381
0.00935 0.9906625581
0.009375 0.9792201612
0.0094 0.9670468776
0.009425 0.9540959733
0.00945 0.9403173762
0.009475 0.9256572157
0.0095 0.9100572974
0.009525 0.8934545724
0.00955 0.8757807189
0.009575 0.8569620241
0.0096 0.8369198303
0.009625 0.8155718817
0.00965 0.7928349444
0.009675 0.7686290609
0.0097 0.7428837112
0.009725 0.7155459627
0.00975 0.6865904188
0.009775 0.6560304152
0.0098 0.6239295321
0.009825 0.5904121391
0.00985 0.5556714567
0.009875 0.519973573
0.0099 0.4836560583
0.009925 0.4471202819
0.00995 0.4108172256
0.009975 0.3752274177
0.01 0.3408364485
};
\addplot [semithick, mediumpurple148103189]
table {%
-0.01 0.3407422517
-0.009975 0.3751247086
-0.00995 0.4107066447
-0.009925 0.4470026348
-0.0099 0.4835322779
-0.009875 0.5198446776
-0.00985 0.5555385089
-0.009825 0.590276208
-0.0098 0.6237916611
-0.009775 0.6558915972
-0.00975 0.6864515785
-0.009725 0.7154079469
-0.0097 0.7427472839
-0.009675 0.7684949043
-0.00965 0.792703662
-0.009625 0.8154440044
-0.0096 0.8367958225
-0.009575 0.8568422906
-0.00955 0.875665611
-0.009525 0.8933443935
-0.0095 0.9099523083
-0.009475 0.9255576388
-0.00945 0.9402233995
-0.009425 0.9540077541
-0.0094 0.9669645454
-0.009375 0.9791438209
-0.00935 0.9905922925
-0.009325 1.0013537105
-0.0093 1.0114691548
-0.009275 1.0209772575
-0.00925 1.0299143772
-0.009225 1.0383147395
-0.0092 1.0462105571
-0.009175 1.0536321398
-0.00915 1.0606079969
-0.009125 1.0671649359
-0.0091 1.0733281591
-0.009075 1.0791213558
-0.00905 1.0845667913
-0.009025 1.0896853923
-0.009 1.0944968275
-0.008975 1.0990195833
-0.00895 1.1032710362
-0.008925 1.1072675194
-0.0089 1.1110243864
-0.008875 1.1145560697
-0.00885 1.1178761371
-0.008825 1.1209973432
-0.0088 1.1239316789
-0.008775 1.1266904171
-0.00875 1.1292841563
-0.008725 1.1317228608
-0.0087 1.1340158996
-0.008675 1.136172082
-0.00865 1.1381996916
-0.008625 1.1401065178
-0.0086 1.1418998861
-0.008575 1.1435866862
-0.00855 1.1451733983
-0.008525 1.1466661181
-0.0085 1.1480705801
-0.008475 1.14939218
-0.00845 1.1506359948
-0.008425 1.1518068032
-0.0084 1.1529091029
-0.008375 1.1539471287
-0.00835 1.1549248686
-0.008325 1.1558460788
-0.0083 1.1567142985
-0.008275 1.1575328632
-0.00825 1.1583049179
-0.008225 1.1590334288
-0.0082 1.1597211949
-0.008175 1.1603708587
-0.00815 1.1609849165
-0.008125 1.1615657276
-0.0081 1.1621155239
-0.008075 1.1626364182
-0.00805 1.163130412
-0.008025 1.163599404
-0.008 1.1640451966
-0.007975 1.1644695033
-0.00795 1.1648739551
-0.007925 1.1652601068
-0.0079 1.1656294431
-0.007875 1.1659833842
-0.00785 1.166323291
-0.007825 1.1666504711
-0.0078 1.1669661829
-0.007775 1.167271641
-0.00775 1.167568021
-0.007725 1.1678564635
-0.0077 1.1681380788
-0.007675 1.1684139512
-0.00765 1.1686851433
-0.007625 1.1689526996
-0.0076 1.1692176511
-0.007575 1.169481019
-0.00755 1.1697438183
-0.007525 1.1700070627
-0.0075 1.1702717672
-0.007475 1.1705389533
-0.00745 1.1708096518
-0.007425 1.1710849077
-0.0074 1.1713657838
-0.007375 1.1716533646
-0.00735 1.1719487609
-0.007325 1.172253114
-0.0073 1.1725676
-0.007275 1.1728934341
-0.00725 1.1732318761
-0.007225 1.1735842342
-0.0072 1.1739518709
-0.007175 1.174336208
-0.00715 1.1747387318
-0.007125 1.1751609993
-0.0071 1.1756046441
-0.007075 1.1760713823
-0.00705 1.1765630198
-0.007025 1.1770814588
-0.007 1.1776287053
-0.006975 1.178206877
-0.00695 1.1788182111
-0.006925 1.1794650734
-0.0069 1.1801499672
-0.006875 1.1808755431
-0.00685 1.181644609
-0.006825 1.1824601412
-0.0068 1.1833252959
-0.006775 1.1842434214
-0.00675 1.1852180708
-0.006725 1.186253016
-0.0067 1.1873522624
-0.006675 1.1885200639
-0.00665 1.1897609398
-0.006625 1.1910796922
-0.0066 1.1924814243
-0.006575 1.1939715605
-0.00655 1.195555867
-0.006525 1.1972404744
-0.0065 1.1990319011
-0.006475 1.200937079
-0.00645 1.2029633797
-0.006425 1.2051186433
-0.0064 1.2074112087
-0.006375 1.2098499458
-0.00635 1.2124442898
-0.006325 1.2152042776
-0.0063 1.2181405867
-0.006275 1.2212645763
-0.00625 1.2245883315
-0.006225 1.2281247096
-0.0062 1.2318873902
-0.006175 1.2358909276
-0.00615 1.2401508077
-0.006125 1.244683507
-0.0061 1.2495065571
-0.006075 1.2546386119
-0.00605 1.2600995198
-0.006025 1.2659104005
-0.006 1.2720937264
-0.005975 1.2786734098
-0.00595 1.2856748948
-0.005925 1.293125256
-0.0059 1.3010533029
-0.005875 1.3094896911
-0.00585 1.3184670412
-0.005825 1.328020064
-0.0058 1.3381856956
-0.005775 1.3490032391
-0.00575 1.3605145171
-0.005725 1.372764033
-0.0057 1.3857991429
-0.005675 1.3996702384
-0.00565 1.4144309415
-0.005625 1.4301383114
-0.0056 1.4468530652
-0.005575 1.4646398121
-0.00555 1.4835673032
-0.005525 1.5037086966
-0.0055 1.5251418403
-0.005475 1.5479495729
-0.00545 1.572220043
-0.005425 1.5980470499
-0.0054 1.6255304061
-0.005375 1.6547763222
-0.00535 1.685897817
-0.005325 1.7190151545
-0.0053 1.7542563076
-0.005275 1.7917574526
-0.00525 1.8316634946
-0.005225 1.8741286275
-0.0052 1.9193169287
-0.005175 1.967402993
-0.00515 2.0185726065
-0.005125 2.0730234636
-0.0051 2.1309659306
-0.005075 2.1926238576
-0.00505 2.2582354424
-0.005025 2.3280541502
-0.005 2.4023496923
-0.004975 2.4814090664
-0.00495 2.5655376653
-0.004925 2.6550604549
-0.0049 2.750323229
-0.004875 2.8516939437
-0.00485 2.9595641378
-0.004825 3.0743504436
-0.0048 3.1964961953
-0.004775 3.3264731396
-0.00475 3.4647832567
-0.004725 3.6119606971
-0.0047 3.7685738433
-0.004675 3.9352275034
-0.00465 4.1125652444
-0.004625 4.3012718762
-0.0046 4.502076094
-0.004575 4.7157532902
-0.00455 4.9431285463
-0.004525 5.1850798167
-0.0045 5.4425413164
-0.004475 5.7165071255
-0.00445 6.0080350254
-0.004425 6.3182505799
-0.0044 6.6483514783
-0.004375 6.9996121568
-0.00435 7.3733887155
-0.004325 7.7711241502
-0.0043 8.1943539189
-0.004275 8.6447118633
-0.00425 9.1239365095
-0.004225 9.6338777693
-0.0042 10.1765040706
-0.004175 10.753909943
-0.00415 11.3683240905
-0.004125 12.0221179866
-0.0041 12.7178150295
-0.004075 13.4581003014
-0.00405 14.2458309798
-0.004025 15.0840474506
-0.004 15.9759851708
-0.003975 16.9250873222
-0.00395 17.9350182769
-0.003925 19.0096778664
-0.0039 20.1532163993
-0.003875 21.3700503202
-0.00385 22.6648783499
-0.003825 24.0426979236
-0.0038 25.5088217923
-0.003775 27.0688948291
-0.00375 28.7289114611
-0.003725 30.4952347977
-0.0037 32.3746194745
-0.003675 34.3742414268
-0.00365 36.5017390446
-0.003625 38.7652709924
-0.0036 41.1735957217
-0.003575 43.7361753486
-0.00355 46.463300995
-0.003525 49.3662268077
-0.0035 52.4572851236
-0.003475 55.7499360818
-0.00345 59.2586834651
-0.003425 62.9987687502
-0.0034 66.9855433376
-0.003375 71.2334221807
-0.00335 75.7543479717
-0.003325 80.5557488826
-0.0033 85.6380551462
-0.003275 90.9919440572
-0.00325 96.5955947939
-0.003225 102.4123320763
-0.0032 108.3890953395
-0.003175 114.4561634779
-0.00315 120.5284781412
-0.003125 126.5087392541
-0.0031 132.2922114556
-0.003075 137.7729140977
-0.00305 142.8506178096
-0.003025 147.4378883325
-0.003 151.4663459305
-0.002975 154.8913694213
-0.00295 157.6946645202
-0.002925 159.8844062184
-0.0029 161.493002391
-0.002875 162.5728488835
-0.00285 163.1906970952
-0.002825 163.4213924612
-0.0028 163.3417501378
-0.002775 163.0252232791
-0.00275 162.5378223395
-0.002725 161.9355062657
-0.0027 161.2630351237
-0.002675 160.5540868581
-0.00265 159.8323215641
-0.002625 159.1130307926
-0.0026 158.4050280253
-0.002575 157.7125007524
-0.00255 157.0366320542
-0.002525 156.3768894479
-0.0025 155.7319556271
-0.002475 155.1003311126
-0.00245 154.4806707601
-0.002425 153.8719273798
-0.0024 153.2733719606
-0.002375 152.6845473819
-0.00235 152.1051965296
-0.002325 151.5351903622
-0.0023 150.9744689807
-0.002275 150.4229999561
-0.00225 149.8807528885
-0.002225 149.3476866837
-0.0022 148.8237454328
-0.002175 148.3088592571
-0.00215 147.8029474021
-0.002125 147.305921835
-0.0021 146.8176904054
-0.002075 146.3381591983
-0.00205 145.867234058
-0.002025 145.4048214275
-0.002 144.9508287071
-0.001975 144.505164318
-0.00195 144.0677376173
-0.001925 143.6384587624
-0.0019 143.2172385809
-0.001875 142.803988471
-0.00185 142.3986203408
-0.001825 142.00104658
-0.0018 141.6111800579
-0.001775 141.2289341374
-0.00175 140.8542226987
-0.001725 140.4869601677
-0.0017 140.1270615439
-0.001675 139.774442429
-0.00165 139.4290190534
-0.001625 139.0907083004
-0.0016 138.7594277307
-0.001575 138.4350956044
-0.00155 138.117630904
-0.001525 137.8069533553
-0.0015 137.50298345
-0.001475 137.2056424668
-0.00145 136.9148524935
-0.001425 136.6305364484
-0.0014 136.3526181021
-0.001375 136.0810220989
-0.00135 135.8156739787
-0.001325 135.5565001979
-0.0013 135.3034281512
-0.001275 135.0563861923
-0.00125 134.8153036552
-0.001225 134.5801108748
-0.0012 134.3507392075
-0.001175 134.1271210516
-0.00115 133.9091898675
-0.001125 133.6968801979
-0.0011 133.4901276871
-0.001075 133.2888691008
-0.00105 133.0930423453
-0.001025 132.9025864861
-0.001 132.7174417674
-0.000975 132.5375496295
-0.00095 132.3628527278
-0.000925 132.1932949499
-0.0009 132.0288214337
-0.000875 131.869378584
-0.00085 131.7149140897
-0.000825 131.5653769401
-0.0008 131.4207174413
-0.000775 131.2808872314
-0.00075 131.1458392965
-0.000725 131.0155279855
-0.0007 130.8899090244
-0.000675 130.7689395311
-0.00065 130.6525780288
-0.000625 130.5407844595
-0.0006 130.4335201973
-0.000575 130.3307480605
-0.00055 130.232432324
-0.000525 130.1385387311
-0.0005 130.0490345045
-0.000475 129.9638883573
-0.00045 129.8830705033
-0.000425 129.806552667
-0.0004 129.7343080927
-0.000375 129.6663115538
-0.00035 129.602539361
-0.000325 129.5429693708
-0.0003 129.4875809922
-0.000275 129.4363551944
-0.00025 129.3892745132
-0.000225 129.3463230565
-0.0002 129.3074865106
-0.000175 129.2727521449
-0.00015 129.2421088161
-0.000125 129.2155469728
-0.0001 129.1930586584
-7.5e-05 129.1746375146
-5e-05 129.1602787836
-2.5e-05 129.14997931
0 129.1437375426
2.5e-05 129.1415535348
5e-05 129.1434289454
7.5e-05 129.1493670384
0.0001 129.1593726823
0.000125 129.173452349
0.00015 129.191614112
0.000175 129.2138676444
0.0002 129.2402242161
0.000225 129.2706966908
0.00025 129.3052995217
0.000275 129.3440487479
0.0003 129.3869619893
0.000325 129.4340584415
0.00035 129.4853588698
0.000375 129.5408856032
0.0004 129.6006625275
0.000425 129.6647150781
0.00045 129.7330702321
0.000475 129.8057565004
0.0005 129.8828039187
0.000525 129.9642440381
0.00055 130.0501099161
0.000575 130.1404361059
0.0006 130.2352586457
0.000625 130.3346150484
0.00065 130.438544289
0.000675 130.5470867936
0.0007 130.6602844266
0.000725 130.7781804777
0.00075 130.9008196488
0.000775 131.0282480405
0.0008 131.1605131377
0.000825 131.2976637954
0.00085 131.4397502233
0.000875 131.5868239713
0.0009 131.738937913
0.000925 131.8961462303
0.00095 132.0585043966
0.000975 132.2260691601
0.001 132.398898527
0.001025 132.5770517436
0.00105 132.7605892789
0.001075 132.9495728063
0.0011 133.1440651853
0.001125 133.3441304427
0.00115 133.5498337538
0.001175 133.761241423
0.0012 133.9784208642
0.001225 134.2014405812
0.00125 134.4303701476
0.001275 134.6652801866
0.0013 134.9062423504
0.001325 135.1533292996
0.00135 135.4066146822
0.001375 135.6661731126
0.0014 135.9320801504
0.001425 136.2044122789
0.00145 136.4832468835
0.001475 136.76866223
0.0015 137.0607374431
0.001525 137.3595524842
0.00155 137.6651881296
0.001575 137.9777259488
0.0016 138.2972482826
0.001625 138.6238382208
0.00165 138.9575795805
0.001675 139.2985568833
0.0017 139.6468553327
0.001725 140.0025607899
0.00175 140.3657597486
0.001775 140.7365393086
0.0018 141.1149871472
0.001825 141.5011914906
0.00185 141.8952410853
0.001875 142.2972251743
0.0019 142.7072334825
0.001925 143.1253562185
0.00195 143.5516841022
0.001975 143.986308425
0.002 144.4293211487
0.002025 144.8808150346
0.00205 145.3408837785
0.002075 145.8096220951
0.0021 146.2871256537
0.002125 146.7734907215
0.00215 147.2688133251
0.002175 147.7731877322
0.0022 148.2867041047
0.002225 148.8094453467
0.00225 149.3414835175
0.002275 149.8828767443
0.0023 150.4336683781
0.002325 150.9938910986
0.00235 151.5635795978
0.002375 152.1427959445
0.0024 152.7316711366
0.002425 153.3304638679
0.00245 153.9396322701
0.002475 154.5599056176
0.0025 155.1923305217
0.002525 155.8382508096
0.00255 156.4991643512
0.002575 157.1763875107
0.0026 157.8704541327
0.002625 158.5801872319
0.00265 159.3014133856
0.002675 160.0253450572
0.0027 160.7367327497
0.002725 161.4119785329
0.00275 162.0174897653
0.002775 162.5086160317
0.0028 162.829530956
0.002825 162.9143748942
0.00285 162.689855566
0.002875 162.0793173503
0.0029 161.0080592262
0.002925 159.4094443047
0.00295 157.2311473177
0.002975 154.4407756336
0.003 151.0301070782
0.003025 147.0173247276
0.00305 142.4468788863
0.003075 137.3869286853
0.0031 131.92465243
0.003125 126.1600052625
0.00315 120.1986930641
0.003175 114.1451922916
0.0032 108.0965733966
0.003225 102.1377037309
0.00325 96.3381568772
0.003275 90.7508899189
0.0033 85.4125156887
0.003325 80.3448280433
0.00335 75.5571512286
0.003375 71.0490777019
0.0034 66.8132162227
0.003425 62.8376693663
0.00345 59.1080711557
0.003475 55.6091195644
0.0035 52.3256207599
0.003525 49.2431157037
0.00355 46.3481856282
0.003575 43.6285361749
0.0036 41.0729480155
0.003625 38.6711620273
0.00365 36.4137456271
0.003675 34.2919677475
0.0037 32.2976952188
0.003725 30.4233134601
0.00375 28.6616688145
0.003775 27.0060275142
0.0038 25.4500460024
0.003825 23.9877481708
0.00385 22.6135063037
0.003875 21.3220237138
0.0039 20.1083180003
0.003925 18.9677045094
0.00395 17.8957799563
0.003975 16.8884063418
0.004 15.9416953479
0.004025 15.051993371
0.00405 14.2158673016
0.004075 13.4300911033
0.0041 12.6916332018
0.004125 11.9976446613
0.00415 11.3454481086
0.004175 10.7325273559
0.0042 10.1565176739
0.004225 9.6151966665
0.00425 9.1064757038
0.004275 8.6283918762
0.0043 8.1791004326
0.004325 7.7568676738
0.00435 7.3600642723
0.004375 6.987158992
0.0044 6.6367127855
0.004425 6.3073732452
0.00445 5.9978693883
0.004475 5.7070067547
0.0045 5.4336628007
0.004525 5.1767825693
0.00455 4.9353746212
0.004575 4.7085072112
0.0046 4.4953046943
0.004625 4.2949441486
0.00465 4.1066522011
0.004675 3.9297020449
0.0047 3.7634106357
0.004725 3.6071360573
0.00475 3.4602750455
0.004775 3.3222606612
0.0048 3.1925601033
0.004825 3.0706726536
0.00485 2.9561277451
0.004875 2.8484831467
0.0049 2.7473232573
0.004925 2.6522575024
0.00495 2.5629188273
0.004975 2.4789622811
0.005 2.4000636857
0.005025 2.3259183849
0.00505 2.2562400696
0.005075 2.1907596723
0.0051 2.1292243297
0.005125 2.0713964064
0.00515 2.0170525783
0.005175 1.9659829707
0.0052 1.9179903488
0.005225 1.872889356
0.00525 1.8305057992
0.005275 1.7906759761
0.0053 1.7532460439
0.005325 1.7180714252
0.00535 1.6850162504
0.005375 1.653952833
0.0054 1.624761177
0.005425 1.5973285135
0.00545 1.5715488661
0.005475 1.5473226409
0.0055 1.5245562429
0.005525 1.5031617145
0.00555 1.4830563955
0.005575 1.4641626049
0.0056 1.4464073403
0.005625 1.4297219963
0.00565 1.4140421
0.005675 1.3993070614
0.0057 1.3854599403
0.005725 1.3724472257
0.00575 1.3602186299
0.005775 1.3487268938
0.0058 1.3379276046
0.005825 1.3277790247
0.00585 1.3182419298
0.005875 1.3092794582
0.0059 1.3008569678
0.005925 1.2929419028
0.00595 1.285503668
0.005975 1.2785135102
0.006 1.2719444075
0.006025 1.2657709651
0.00605 1.2599693167
0.006075 1.2545170329
0.0061 1.2493930341
0.006125 1.2445775094
0.00615 1.2400518399
0.006175 1.2357985271
0.0062 1.2318011248
0.006225 1.2280441759
0.00625 1.2245131526
0.006275 1.2211944005
0.0063 1.2180750855
0.006325 1.2151431443
0.00635 1.2123872382
0.006375 1.2097967086
0.0064 1.2073615364
0.006425 1.2050723032
0.00645 1.2029201544
0.006475 1.2008967658
0.0065 1.1989943109
0.006525 1.1972054305
0.00655 1.1955232049
0.006575 1.1939411267
0.0066 1.1924530756
0.006625 1.191053295
0.00665 1.1897363699
0.006675 1.1884972052
0.0067 1.187331007
0.006725 1.1862332634
0.00675 1.1851997273
0.006775 1.1842263999
0.0068 1.1833095155
0.006825 1.1824455265
0.00685 1.1816310901
0.006875 1.1808630551
0.0069 1.1801384499
0.006925 1.179454471
0.00695 1.1788084718
0.006975 1.1781979531
0.007 1.1776205528
0.007025 1.1770740369
0.00705 1.1765562911
0.007075 1.1760653124
0.0071 1.1755992016
0.007125 1.1751561555
0.00715 1.1747344603
0.007175 1.1743324852
0.0072 1.1739486754
0.007225 1.1735815467
0.00725 1.1732296794
0.007275 1.1728917132
0.0073 1.1725663415
0.007325 1.1722523066
0.00735 1.1719483949
0.007375 1.1716534319
0.0074 1.1713662781
0.007425 1.1710858243
0.00745 1.1708109872
0.007475 1.1705407057
0.0075 1.1702739364
0.007525 1.1700096496
0.00755 1.1697468254
0.007575 1.1694844499
0.0076 1.169221511
0.007625 1.1689569949
0.00765 1.1686898817
0.007675 1.1684191418
0.0077 1.1681437318
0.007725 1.1678625906
0.00775 1.1675746352
0.007775 1.1672787565
0.0078 1.1669738151
0.007825 1.1666586371
0.00785 1.166332009
0.007875 1.1659926737
0.0079 1.1656393253
0.007925 1.165270604
0.00795 1.164885091
0.007975 1.1644813034
0.008 1.1640576875
0.008025 1.1636126141
0.00805 1.1631443712
0.008075 1.1626511577
0.0081 1.162131077
0.008125 1.1615821288
0.00815 1.1610022021
0.008175 1.160389067
0.0082 1.1597403655
0.008225 1.1590536035
0.00825 1.15832614
0.008275 1.1575551781
0.0083 1.1567377534
0.008325 1.1558707229
0.00835 1.1549507529
0.008375 1.1539743063
0.0084 1.1529376288
0.008425 1.1518367346
0.00845 1.1506673909
0.008475 1.1494251018
0.0085 1.148105091
0.008525 1.1467022834
0.00855 1.1452112854
0.008575 1.1436263646
0.0086 1.1419414271
0.008625 1.1401499947
0.00865 1.1382451799
0.008675 1.1362196588
0.0087 1.1340656438
0.008725 1.131774853
0.00875 1.1293384786
0.008775 1.1267471533
0.0088 1.1239909137
0.008825 1.1210591626
0.00885 1.1179406278
0.008875 1.1146233191
0.0089 1.1110944823
0.008925 1.1073405496
0.00895 1.1033470879
0.008975 1.0990987433
0.009 1.094579181
0.009025 1.0897710232
0.00905 1.0846557808
0.009075 1.0792137824
0.0091 1.0734240976
0.009125 1.0672644566
0.00915 1.0607111647
0.009175 1.0537390136
0.0092 1.046321188
0.009225 1.0384291703
0.00925 1.030032641
0.009275 1.0210993756
0.0093 1.0115951358
0.009325 1.0014835485
0.00935 0.9907259647
0.009375 0.979281286
0.0094 0.9671057411
0.009425 0.9541525947
0.00945 0.9403717733
0.009475 0.925709405
0.0095 0.9101072941
0.009525 0.8935023906
0.00955 0.8758263716
0.009575 0.857005523
0.0096 0.8369611862
0.009625 0.8156111044
0.00965 0.7928720426
0.009675 0.7686640432
0.0097 0.7429165857
0.009725 0.7155767384
0.00975 0.6866191062
0.009775 0.6560570277
0.0098 0.6239540874
0.009825 0.5904346608
0.00985 0.5556919764
0.009875 0.5199921322
0.0099 0.4836727098
0.009925 0.4471350913
0.00995 0.410830272
0.009975 0.3752387937
0.01 0.3408462597
};
\addplot [semithick, sienna1408675]
table {%
-0.01 0.340742424
-0.009975 0.3751249112
-0.00995 0.4107068804
-0.009925 0.447002906
-0.0099 0.483532587
-0.009875 0.5198450269
-0.00985 0.5555389007
-0.009825 0.5902766445
-0.0098 0.6237921444
-0.009775 0.6558921293
-0.00975 0.6864521618
-0.009725 0.7154085836
-0.0097 0.7427479765
-0.009675 0.7684956551
-0.00965 0.7927044738
-0.009625 0.8154448801
-0.0096 0.8367967652
-0.009575 0.8568433034
-0.00955 0.8756666976
-0.009525 0.8933455575
-0.0095 0.9099535538
-0.009475 0.92555897
-0.00945 0.9402248209
-0.009425 0.9540092704
-0.0094 0.9669661618
-0.009375 0.9791455428
-0.00935 0.9905941257
-0.009325 1.0013556611
-0.0093 1.0114712292
-0.009275 1.0209794627
-0.00925 1.0299167205
-0.009225 1.0383172285
-0.0092 1.0462132001
-0.009175 1.0536349455
-0.00915 1.0606109744
-0.009125 1.067168095
-0.0091 1.0733315102
-0.009075 1.0791249097
-0.00905 1.0845705597
-0.009025 1.0896893875
-0.009 1.0945010623
-0.008975 1.0990240717
-0.00895 1.1032757926
-0.008925 1.1072725593
-0.0089 1.111029726
-0.008875 1.1145617264
-0.00885 1.1178821292
-0.008825 1.1210036901
-0.0088 1.123938401
-0.008775 1.1266975361
-0.00875 1.1292916951
-0.008725 1.1317308438
-0.0087 1.1340243525
-0.008675 1.1361810321
-0.00865 1.1382091675
-0.008625 1.1401165501
-0.0086 1.1419105071
-0.008575 1.14359793
-0.00855 1.145185301
-0.008525 1.1466787179
-0.0085 1.1480839176
-0.008475 1.1494062979
-0.00845 1.1506509385
-0.008425 1.1518226206
-0.0084 1.1529258447
-0.008375 1.1539648487
-0.00835 1.1549436236
-0.008325 1.1558659289
-0.0083 1.1567353073
-0.008275 1.1575550981
-0.00825 1.1583284502
-0.008225 1.1590583338
-0.0082 1.1597475525
-0.008175 1.1603987533
-0.00815 1.1610144374
-0.008125 1.1615969695
-0.0081 1.1621485867
-0.008075 1.1626714078
-0.00805 1.1631674405
-0.008025 1.1636385899
-0.008 1.1640866654
-0.007975 1.1645133878
-0.00795 1.1649203958
-0.007925 1.1653092523
-0.0079 1.1656814508
-0.007875 1.1660384204
-0.00785 1.1663815321
-0.007825 1.1667121034
-0.0078 1.1670314036
-0.007775 1.167340659
-0.00775 1.1676410571
-0.007725 1.1679337514
-0.0077 1.1682198659
-0.007675 1.1685004992
-0.00765 1.1687767292
-0.007625 1.1690496166
-0.0076 1.1693202092
-0.007575 1.1695895464
-0.00755 1.1698586624
-0.007525 1.1701285909
-0.0075 1.1704003685
-0.007475 1.1706750391
-0.00745 1.1709536577
-0.007425 1.1712372945
-0.0074 1.171527039
-0.007375 1.1718240043
-0.00735 1.1721293312
-0.007325 1.1724441927
-0.0073 1.1727697984
-0.007275 1.1731073994
-0.00725 1.1734582928
-0.007225 1.173823827
-0.0072 1.1742054064
-0.007175 1.1746044974
-0.00715 1.1750226338
-0.007125 1.1754614223
-0.0071 1.1759225493
-0.007075 1.1764077871
-0.00705 1.1769190006
-0.007025 1.1774581548
-0.007 1.1780273218
-0.006975 1.1786286896
-0.00695 1.1792645695
-0.006925 1.179937406
-0.0069 1.1806497854
-0.006875 1.1814044462
-0.00685 1.1822042894
-0.006825 1.1830523899
-0.0068 1.1839520081
-0.006775 1.1849066023
-0.00675 1.1859198426
-0.006725 1.1869956243
-0.0067 1.1881380833
-0.006675 1.189351612
-0.00665 1.1906408759
-0.006625 1.1920108318
-0.0066 1.1934667469
-0.006575 1.1950142189
-0.00655 1.1966591974
-0.006525 1.1984080071
-0.0065 1.200267372
-0.006475 1.2022444411
-0.00645 1.2043468161
-0.006425 1.2065825805
-0.0064 1.2089603307
-0.006375 1.2114892091
-0.00635 1.2141789393
-0.006325 1.2170398632
-0.0063 1.2200829814
-0.006275 1.2233199947
-0.00625 1.2267633497
-0.006225 1.2304262862
-0.0062 1.2343228887
-0.006175 1.23846814
-0.00615 1.242877979
-0.006125 1.2475693621
-0.0061 1.2525603282
-0.006075 1.2578700684
-0.00605 1.2635189994
-0.006025 1.2695288421
-0.006 1.2759227055
-0.005975 1.2827251748
-0.00595 1.2899624069
-0.005925 1.2976622302
-0.0059 1.3058542518
-0.005875 1.3145699717
-0.00585 1.3238429034
-0.005825 1.3337087031
-0.0058 1.3442053069
-0.005775 1.3553730762
-0.00575 1.3672549534
-0.005725 1.3798966268
-0.0057 1.3933467062
-0.005675 1.40765691
-0.00565 1.4228822639
-0.005625 1.4390813128
-0.0056 1.4563163455
-0.005575 1.4746536343
-0.00555 1.4941636902
-0.005525 1.5149215336
-0.0055 1.5370069829
-0.005475 1.5605049616
-0.00545 1.5855058246
-0.005425 1.6121057057
-0.0054 1.6404068875
-0.005375 1.6705181942
-0.00535 1.7025554105
-0.005325 1.7366417267
-0.0053 1.7729082122
-0.005275 1.8114943198
-0.00525 1.8525484216
-0.005225 1.8962283798
-0.0052 1.9427021536
-0.005175 1.9921484449
-0.00515 2.0447573857
-0.005125 2.1007312692
-0.0051 2.1602853271
-0.005075 2.2236485581
-0.00505 2.2910646077
-0.005025 2.3627927055
-0.005 2.4391086618
-0.004975 2.520305928
-0.00495 2.6066967255
-0.004925 2.6986132457
-0.0049 2.7964089275
-0.004875 2.9004598165
-0.00485 3.0111660109
-0.004825 3.1289531998
-0.0048 3.2542743001
-0.004775 3.3876111985
-0.00475 3.5294766036
-0.004725 3.680416018
-0.0047 3.8410098358
-0.004675 4.0118755741
-0.00465 4.1936702475
-0.004625 4.3870928945
-0.0046 4.5928872656
-0.004575 4.8118446825
-0.00455 5.0448070819
-0.004525 5.2926702518
-0.0045 5.5563872769
-0.004475 5.836972203
-0.00445 6.1355039366
-0.004425 6.4531303934
-0.0044 6.791072913
-0.004375 7.1506309552
-0.00435 7.5331870969
-0.004325 7.9402123483
-0.0043 8.3732718083
-0.004275 8.8340306812
-0.00425 9.324260676
-0.004225 9.8458468146
-0.0042 10.4007946729
-0.004175 10.9912380849
-0.00415 11.6194473408
-0.004125 12.2878379139
-0.0041 12.9989797561
-0.004075 13.7556072064
-0.00405 14.5606295595
-0.004025 15.4171423468
-0.004 16.3284393774
-0.003975 17.2980255806
-0.00395 18.3296306719
-0.003925 19.4272236323
-0.0039 20.5950279464
-0.003875 21.8375374874
-0.00385 23.1595328867
-0.003825 24.5660982009
-0.0038 26.062637738
-0.003775 27.6548930837
-0.00375 29.348960758
-0.003725 31.1513115905
-0.0037 33.0688138716
-0.003675 35.1087635569
-0.00365 37.2789260557
-0.003625 39.5875949935
-0.0036 42.0436730663
-0.003575 44.6567777146
-0.00355 47.4373686565
-0.003525 50.3968842543
-0.0035 53.5478586566
-0.003475 56.9039721261
-0.00345 60.4799650393
-0.003425 64.2913258585
-0.0034 68.3536511455
-0.003375 72.6815789986
-0.00335 77.2872237303
-0.003325 82.178094479
-0.0033 87.3545643091
-0.003275 92.8070626444
-0.00325 98.5132778417
-0.003225 104.4357561874
-0.0032 110.5203423639
-0.003175 116.6958996737
-0.00315 122.8756595576
-0.003125 128.9603773865
-0.0031 134.8432320183
-0.003075 140.4161354581
-0.00305 145.5768645371
-0.003025 150.2362407316
-0.003 154.3245104584
-0.002975 157.796140082
-0.00295 160.632434179
-0.002925 162.8416811907
-0.0029 164.4568745437
-0.002875 165.5313865676
-0.00285 166.1332281242
-0.002825 166.338666891
-0.0028 166.2259853048
-0.002775 165.87004614
-0.00275 165.3381329775
-0.002725 164.6872907014
-0.0027 163.9631554096
-0.002675 163.200072694
-0.00265 162.4221816355
-0.002625 161.6450951134
-0.0026 160.8778259894
-0.002575 160.1246742497
-0.00255 159.3868793222
-0.002525 158.6639333626
-0.0025 157.9545296402
-0.002475 157.2571766034
-0.00245 156.5705407451
-0.002425 155.8935929139
-0.0024 155.2256288865
-0.002375 154.5662221657
-0.00235 153.9151506997
-0.002325 153.2723235533
-0.0023 152.6377208337
-0.002275 152.0113512025
-0.00225 151.3932259311
-0.002225 150.7833459143
-0.0022 150.1816974514
-0.002175 149.5882530854
-0.00215 149.0029747352
-0.002125 148.4258173386
-0.0021 147.8567320507
-0.002075 147.2956686182
-0.00205 146.7425769086
-0.002025 146.1974077419
-0.002 145.6601132316
-0.001975 145.130646825
-0.00195 144.6089631925
-0.001925 144.0950180647
-0.0019 143.5887680745
-0.001875 143.0901706321
-0.00185 142.5991838369
-0.001825 142.1157664246
-0.0018 141.6398777397
-0.001775 141.1714777248
-0.00175 140.71052692
-0.001725 140.2569864656
-0.0017 139.8108181068
-0.001675 139.3719841964
-0.00165 138.9404476971
-0.001625 138.5161721813
-0.0016 138.0991218303
-0.001575 137.6892614323
-0.00155 137.28655638
-0.001525 136.8909726677
-0.0015 136.5024768891
-0.001475 136.1210362339
-0.00145 135.746618486
-0.001425 135.3791920203
-0.0014 135.0187258011
-0.001375 134.6651893793
-0.00135 134.3185528903
-0.001325 133.9787870523
-0.0013 133.6458631637
-0.001275 133.3197531016
-0.00125 133.0004293194
-0.001225 132.6878648452
-0.0012 132.3820332798
-0.001175 132.0829087949
-0.00115 131.7904661312
-0.001125 131.5046805969
-0.0011 131.2255280656
-0.001075 130.952984975
-0.00105 130.6870283251
-0.001025 130.4276356767
-0.001 130.1747851496
-0.000975 129.9284554215
-0.00095 129.6886257262
-0.000925 129.4552758525
-0.0009 129.2283861424
-0.000875 129.0079374902
-0.00085 128.7939113409
-0.000825 128.5862896889
-0.0008 128.3850550771
-0.000775 128.1901905954
-0.00075 128.0016798798
-0.000725 127.8195071111
-0.0007 127.6436570138
-0.000675 127.4741148552
-0.00065 127.3108664445
-0.000625 127.1538981316
-0.0006 127.0031968063
-0.000575 126.8587498974
-0.00055 126.7205453719
-0.000525 126.5885717341
-0.0005 126.462818025
-0.000475 126.3432738211
-0.00045 126.2299292345
-0.000425 126.1227749114
-0.0004 126.0218020321
-0.000375 125.92700231
-0.00035 125.8383679911
-0.000325 125.7558918538
-0.0003 125.679567208
-0.000275 125.6093878949
-0.00025 125.5453482865
-0.000225 125.4874432851
-0.0002 125.4356683233
-0.000175 125.3900193633
-0.00015 125.3504928968
-0.000125 125.3170859447
-0.0001 125.289796057
-7.5e-05 125.2686213125
-5e-05 125.2535603189
-2.5e-05 125.2446122121
0 125.2417766568
2.5e-05 125.2450538463
5e-05 125.2544445022
7.5e-05 125.2699498746
0.0001 125.2915717424
0.000125 125.3193124129
0.00015 125.3531747224
0.000175 125.3931620363
0.0002 125.4392782489
0.000225 125.4915277843
0.00025 125.5499155959
0.000275 125.6144471675
0.0003 125.6851285129
0.000325 125.761966177
0.00035 125.8449672357
0.000375 125.9341392963
0.0004 126.0294904985
0.000425 126.1310295144
0.00045 126.2387655493
0.000475 126.3527083423
0.0005 126.4728681668
0.000525 126.5992558313
0.00055 126.7318826798
0.000575 126.8707605931
0.0006 127.015901989
0.000625 127.1673198234
0.00065 127.325027591
0.000675 127.4890393264
0.0007 127.6593696048
0.000725 127.8360335429
0.00075 128.0190468002
0.000775 128.2084255797
0.0008 128.4041866293
0.000825 128.6063472425
0.00085 128.8149252599
0.000875 129.0299390701
0.0009 129.2514076112
0.000925 129.4793503719
0.00095 129.7137873928
0.000975 129.9547392676
0.001 130.2022271449
0.001025 130.4562727292
0.00105 130.7168982826
0.001075 130.984126626
0.0011 131.2579811412
0.001125 131.5384857719
0.00115 131.8256650256
0.001175 132.1195439753
0.0012 132.420148261
0.001225 132.7275040918
0.00125 133.0416382474
0.001275 133.36257808
0.0013 133.6903515163
0.001325 134.0249870591
0.00135 134.3665137898
0.001375 134.7149613698
0.0014 135.0703600432
0.001425 135.4327406383
0.00145 135.8021345699
0.001475 136.178573842
0.0015 136.5620910493
0.001525 136.9527193802
0.00155 137.350492619
0.001575 137.7554451489
0.0016 138.1676119541
0.001625 138.5870286231
0.00165 139.0137313512
0.001675 139.4477569432
0.0017 139.8891428151
0.001725 140.3379269952
0.00175 140.7941481243
0.001775 141.2578454538
0.0018 141.7290588421
0.001825 142.2078287512
0.00185 142.6941962431
0.001875 143.1882029809
0.0019 143.6898912395
0.001925 144.199303933
0.00195 144.716484668
0.001975 145.2414778316
0.002 145.7743287168
0.002025 146.3150836807
0.00205 146.8637903073
0.002075 147.4204975192
0.0021 147.9852555365
0.002125 148.5581155364
0.00215 149.13912882
0.002175 149.7283452817
0.0022 150.3258110315
0.002225 150.9315651924
0.00225 151.5456362515
0.002275 152.1680389227
0.0023 152.798773304
0.002325 153.4378291009
0.00235 154.0851986283
0.002375 154.7409027929
0.0024 155.4050336441
0.002425 156.077814546
0.00245 156.7596736301
0.002475 157.4513172143
0.0025 158.1537771131
0.002525 158.8683900771
0.00255 159.5966512914
0.002575 160.3398709841
0.0026 161.0985593387
0.002625 161.8714764381
0.00265 162.6543165454
0.002675 163.4380525695
0.0027 164.2070450355
0.002725 164.9371116428
0.00275 165.5938428236
0.002775 166.1315144174
0.0028 166.4929676424
0.002825 166.610779795
0.00285 166.4099273343
0.002875 165.8119522632
0.0029 164.7404065107
0.002925 163.1271063919
0.00295 160.918528
0.002975 158.0815609952
0.003 154.6078461673
0.003025 150.5160623033
0.00305 145.8517838701
0.003075 140.6848608861
0.0031 135.1046170189
0.003125 129.2134582336
0.00315 123.119679165
0.003175 116.9303165926
0.0032 110.7448256227
0.003225 104.6501681326
0.00325 98.717648158
0.003275 93.001557195
0.0033 87.5394523584
0.003325 82.3537173438
0.00335 77.4539670973
0.003375 72.8398502401
0.0034 68.5038620994
0.003425 64.4338808416
0.00345 60.6152533846
0.003475 57.0323642852
0.0035 53.6697048584
0.003525 50.512514804
0.00355 47.5470951308
0.003575 44.7608945183
0.0036 42.1424590042
0.003625 39.681314675
0.00365 37.367831061
0.003675 35.1930933676
0.0037 33.1487966052
0.003725 31.22716459
0.00375 29.4208910866
0.003775 27.7230979612
0.0038 26.1273049469
0.003825 24.6274064767
0.00385 23.2176522998
0.003875 21.8926298196
0.0039 20.6472470602
0.003925 19.4767158316
0.00395 18.3765350519
0.003975 17.3424743657
0.004 16.3705582451
0.004025 15.4570507387
0.00405 14.5984409776
0.004075 13.7914294968
0.0041 13.032915379
0.004125 12.3199842019
0.00415 11.6498967453
0.004175 11.0200784107
0.0042 10.428109303
0.004225 9.8717149241
0.00425 9.3487574366
0.004275 8.8572274561
0.0043 8.3952363385
0.004325 7.9610089298
0.00435 7.5528767503
0.004375 7.1692715867
0.0044 6.8087194685
0.004425 6.4698350049
0.00445 6.151316062
0.004475 5.8519387592
0.0045 5.5705527662
0.004525 5.3060768829
0.00455 5.0574948846
0.004575 4.8238516174
0.0046 4.6042493275
0.004625 4.3978442122
0.00465 4.2038431777
0.004675 4.0215007911
0.0047 3.8501164168
0.004725 3.6890315243
0.00475 3.5376271576
0.004775 3.3953215574
0.0048 3.2615679251
0.004825 3.1358523227
0.00485 3.0176916972
0.004875 2.906632025
0.0049 2.8022465674
0.004925 2.7041342306
0.00495 2.6119180246
0.004975 2.5252436152
0.005 2.4437779615
0.005025 2.3672080373
0.00505 2.2952396274
0.005075 2.227596198
0.0051 2.1640178333
0.005125 2.1042602374
0.00515 2.0480937953
0.005175 1.9953026908
0.0052 1.9456840772
0.005225 1.8990472977
0.00525 1.8552131534
0.005275 1.8140132138
0.0053 1.7752891704
0.005325 1.7388922284
0.00535 1.7046825343
0.005375 1.6725286392
0.0054 1.6423069935
0.005425 1.6139014722
0.00545 1.5872029283
0.005475 1.5621087743
0.0055 1.538522587
0.005525 1.5163537378
0.00555 1.495517044
0.005575 1.4759324417
0.0056 1.457524678
0.005625 1.4402230221
0.00565 1.4239609933
0.005675 1.4086761057
0.0057 1.3943096277
0.005725 1.3808063572
0.00575 1.3681144084
0.005775 1.3561850134
0.0058 1.3449723341
0.005825 1.3344332865
0.00585 1.324527375
0.005875 1.3152165368
0.0059 1.3064649955
0.005925 1.2982391241
0.00595 1.2905073152
0.005975 1.28323986
0.006 1.2764088338
0.006025 1.269987989
0.00605 1.2639526542
0.006075 1.258279639
0.0061 1.2529471456
0.006125 1.2479346843
0.00615 1.2432229954
0.006175 1.2387939748
0.0062 1.2346306045
0.006225 1.2307168874
0.00625 1.2270377856
0.006275 1.2235791626
0.0063 1.2203277294
0.006325 1.2172709928
0.00635 1.214397208
0.006375 1.2116953329
0.0064 1.2091549863
0.006425 1.2067664074
0.00645 1.2045204186
0.006475 1.2024083905
0.0065 1.2004222081
0.006525 1.1985542401
0.00655 1.1967973095
0.006575 1.1951446658
0.0066 1.1935899594
0.006625 1.1921272169
0.00665 1.1907508184
0.006675 1.1894554757
0.0067 1.188236212
0.006725 1.1870883431
0.00675 1.1860074587
0.006775 1.1849894062
0.0068 1.1840302745
0.006825 1.1831263786
0.00685 1.1822742461
0.006875 1.1814706032
0.0069 1.1807123626
0.006925 1.1799966113
0.00695 1.1793205998
0.006975 1.1786817311
0.007 1.1780775511
0.007025 1.1775057387
0.00705 1.1769640976
0.007075 1.1764505469
0.0071 1.1759631142
0.007125 1.175499927
0.00715 1.1750592062
0.007175 1.1746392589
0.0072 1.1742384723
0.007225 1.1738553068
0.00725 1.1734882907
0.007275 1.1731360145
0.0073 1.1727971252
0.007325 1.1724703211
0.00735 1.1721543471
0.007375 1.1718479897
0.0074 1.1715500723
0.007425 1.1712594508
0.00745 1.1709750089
0.007475 1.1706956542
0.0075 1.170420314
0.007525 1.1701479307
0.00755 1.1698774581
0.007575 1.1696078576
0.0076 1.1693380937
0.007625 1.1690671302
0.00765 1.1687939264
0.007675 1.1685174329
0.0077 1.1682365878
0.007725 1.1679503123
0.00775 1.1676575066
0.007775 1.1673570461
0.0078 1.1670477764
0.007825 1.1667285094
0.00785 1.1663980187
0.007875 1.1660550345
0.0079 1.1656982389
0.007925 1.1653262611
0.00795 1.1649376719
0.007975 1.1645309781
0.008 1.1641046169
0.008025 1.1636569499
0.00805 1.1631862568
0.008075 1.1626907287
0.0081 1.1621684613
0.008125 1.1616174473
0.00815 1.1610355691
0.008175 1.1604205903
0.0082 1.1597701471
0.008225 1.1590817396
0.00825 1.1583527217
0.008275 1.1575802911
0.0083 1.1567614789
0.008325 1.1558931376
0.00835 1.1549719293
0.008375 1.1539943127
0.0084 1.1529565299
0.008425 1.1518545913
0.00845 1.150684261
0.008475 1.1494410397
0.0085 1.1481201482
0.008525 1.1467165085
0.00855 1.1452247243
0.008575 1.1436390606
0.0086 1.1419534212
0.008625 1.1401613257
0.00865 1.1382558842
0.008675 1.136229771
0.0087 1.1340751965
0.008725 1.1317838769
0.00875 1.129347003
0.008775 1.1267552055
0.0088 1.1239985197
0.008825 1.1210663469
0.00885 1.1179474136
0.008875 1.1146297282
0.0089 1.1111005353
0.008925 1.107346266
0.00895 1.1033524862
0.008975 1.0991038408
0.009 1.0945839942
0.009025 1.0897755674
0.00905 1.0846600708
0.009075 1.0792178319
0.0091 1.0734279196
0.009125 1.0672680634
0.00915 1.0607145679
0.009175 1.0537422242
0.0092 1.0463242163
0.009225 1.038432026
0.00925 1.0300353332
0.009275 1.021101913
0.0093 1.0115975266
0.009325 1.0014858003
0.00935 0.9907280847
0.009375 0.9792832811
0.0094 0.9671076176
0.009425 0.9541543586
0.00945 0.9403734303
0.009475 0.9257109604
0.0095 0.9101087529
0.009525 0.8935037575
0.00955 0.8758276509
0.009575 0.8570067188
0.0096 0.8369623023
0.009625 0.8156121443
0.00965 0.7928730098
0.009675 0.7686649406
0.0097 0.7429174162
0.009725 0.7155775047
0.00975 0.6866198109
0.009775 0.6560576731
0.0098 0.6239546757
0.009825 0.5904351945
0.00985 0.5556924577
0.009875 0.5199925634
0.0099 0.4836730933
0.009925 0.4471354297
0.00995 0.410830568
0.009975 0.3752390501
0.01 0.3408464796
};
\end{axis}

\end{tikzpicture}


==> figures/mean_error.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{lightgrey204}{RGB}{204,204,204}

\begin{axis}[
font=\small,
height=45mm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgrey204},
log basis x={10},
minor xtick={2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90,200,300,400,500,600,700,800,900,2000,3000,4000,5000,6000,7000,8000,9000,20000,30000,40000,50000,60000,70000,80000,90000,200000,300000,400000,500000,600000,700000,800000,900000},
minor ytick={},
tick pos=left,
width=100mm,
x grid style={darkgrey176},
xlabel={The number of iterated functions},
xmin=80.3240320295375, xmax=9959.65939192168,
xmode=log,
xtick style={color=black},
xtick={100,500,1000,2000,4000,8000},
xticklabels={100,500,1000,2000,4000,8000},
y grid style={darkgrey176},
ylabel={The average error},
ymin=0, ymax=0.941729988246625,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={$0$\%,$0.2$\%, $0.4$\%, $0.6$\%, $0.8$\%, $1$\%}
]
\addplot [semithick, black, mark=none]
table {%
100 0.900559806536667
500 0.258497412421667
1000 0.142323463159167
2000 0.0944325347041666
4000 0.0793160965766666
8000 0.0771561723375
};
%\addlegendentry{yval}
\end{axis}

\end{tikzpicture}


==> figures/november_2024_missprice_histogram.tex <==
% !TEX root = ../arbitrage_FC.tex

%python ./step2p1_compare_f_with_histogram.py -hist-csv ./input/september_misprice.zip -f-csv ./simulation_results/integrator_input_tau2p00_gamma0p0030.csv
%& $\tau=2.0$ $q=0.048$ $\gamma=0.0040$ &$256$& \$$1\,881\,277$ &$251$& \$$1\,838\,985$ &\$$1\,454$ \\ %41% 31%
%& $\tau=2.0$ $q=0.048$ $\gamma=0.0050$ &$206$& \$$1\,509\,419$ &$201$& \$$1\,474\,008$ &\$$1\,166$ \\ %33% 25%
%& $\tau=2.0$ $q=0.048$ $\gamma=0.0060$ &$172$& \$$1\,259\,803$ &$168$& \$$1\,228\,998$ &\$$970$ \\ %27% 20%
%& $\tau=2.0$ $q=0.048$ $\gamma=0.0030$ &$323$& \$$2\,362\,738$ &$339$& \$$2\,483\,715$ &\$$1\,893$ \\ %53% 40%

%\subfloat[\label{fig_tau_ll}Out-of-sample log-likelihood per observation as a function of the jump threshold $\tau$. For reference, the Black–Scholes (BS) model yields a value of $7.5869$. See \Cref{table:fit_params} for all parameters. %Incorporating jumps provides a substantial improvement in price model accuracy.
%]{
%\begin{tikzpicture}
%\pgfplotsset{legend image post style={xscale=0.5}}
%\begin{axis}[
%    width=45mm,
%    height=45mm,
%    xlabel={Jump threshold $\tau$},
%    ylabel={Log-likelihood per obs.},
%    mark size=2pt,
%    legend pos=south west,
%    ylabel style={yshift=-0.5ex},
%    %ymin=7.688, %7.586923
%    xmin=1.5, xmax=2.5,
%      yticklabel style={
%    /pgf/number format/fixed,           % fix formátum, nem tudományos
%    /pgf/number format/precision=3,     % 4 tizedesjegy
%    /pgf/number format/fixed zerofill   % mindig mutassa a nullákat is
%  },
%    xtick distance=0.2,
%    minor x tick num=1,                % minden fő tick között 1 minor tick → 0.1 lépés
%    xmajorgrids=true,
%    xminorgrids=true, 
%]
%\addplot[semithick, blue, mark=*] 
%table [row sep=\\] {
%1.50 7.689523 \\
%1.60 7.690130 \\
%1.70 7.690295 \\
%1.80 7.690112 \\
%1.90 7.689579 \\
%2.00 7.688646 \\
%2.10 7.687470 \\
%2.20 7.686199 \\
%2.30 7.684696 \\
%2.40 7.682831 \\
%2.50 7.680850 \\
%%3.00 7.670858 \\
%%3.50 7.660296 \\
%%4.00 7.649827 \\
%%10.00 7.586923
%};
%%\addlegendentry{$\ell(\tau)$}
%\end{axis}
%\end{tikzpicture}}
%\quad
%\subfloat[Comparison of the stationary distribution (SPD) of the log-misprice process $z_t$ at $\tau=1.8$ for five different values of $\gammacex$ with the empirical distribution. A linear combination fit provides the best approximation, with weights $w_{0}=20\%$, $w_{10}=12\%$, $w_{15}=10\%$, $w_{20}=16\%$, and $w_{30}=40\%$.
%The green curve was calculated using model parameters estimated from the spot price data, and the red curve was calculated by setting $q = 0$ and using the same parameters. See text for details. $\tau=0.8$
%    \label{fig:misprice_densities}]{
   %\includegraphics[width=\textwidth]{figures/model_comparision/final_f_comparison_q_vs_no_q.pdf}\\
%python xml_process.py november_2024_data december_2024_data -csv -y Missprice -fighist -bins 50 -fig_legend -latex -outfile ../figures/november_2024_missprice_histogram.tex
% bash real_world_integrator.sh
%%%% 
%python xml_process.py -csv -y f199 -x x_value -fig -latex simulation_results_targeted_run/f_out_TARGETED_THR1p8_S0p02124475_M0p04503832_G0p0030_QH0p04844575_MJ0p00000060_SJ0p00055176_Pp0833333333_XMINneg0p02_XMAX0p02_NPT200_NIT200.csv
%python xml_process.py -csv -y f199 -x x_value -fig -latex simulation_results_targeted_run/f_out_TARGETED_THR1p8_S0p02124475_M0p04503832_G0p0040_QH0p04844575_MJ0p00000060_SJ0p00055176_Pp0833333333_XMINneg0p02_XMAX0p02_NPT200_NIT200.csv
%python xml_process.py -csv -y f199 -x x_value -fig -latex  simulation_results_targeted_run/f_out_TARGETED_THR1p8_S0p02124475_M0p04503832_G0p0045_QH0p04844575_MJ0p00000060_SJ0p00055176_Pp0833333333_XMINneg0p02_XMAX0p02_NPT200_NIT200.csv
%python xml_process.py -csv -y f199 -x x_value -fig -latex simulation_results_targeted_run/f_out_TARGETED_THR1p8_S0p02124475_M0p04503832_G0p0050_QH0p04844575_MJ0p00000060_SJ0p00055176_Pp0833333333_XMINneg0p02_XMAX0p02_NPT200_NIT200.csv
%python xml_process.py -csv -y f199 -x x_value -fig -latex simulation_results_targeted_run/f_out_TARGETED_THR1p8_S0p02124475_M0p04503832_G0p0060_QH0p04844575_MJ0p00000060_SJ0p00055176_Pp0833333333_XMINneg0p02_XMAX0p02_NPT200_NIT200.csv
% python fit_linear_combo_to_hist.py november_rates simulation_results_targeted_run/f_out_TARGETED_THR1p8_*.csv --bins 200 --xmin -0.02 --xmax 0.02 --prior 1e-3 --out_csv mix_out.csv --summaries-dir simulation_results_targeted_run --pattern arb_summary_G{G}_THR{T}.csv --direction total --tvl 93893852 --sum --verbose --percent
%== Mixture weights (sum = 1) ==
%simulation_results_targeted_run/f_out_TARGETED_THR1p8_S0p02124475_M0p04503832_G0p0030_QH0p04844575_MJ0p00000060_SJ0p00055176_Pp0833333333_XMINneg0p02_XMAX0p02_NPT200_NIT200.csv  w =  0.201902
%simulation_results_targeted_run/f_out_TARGETED_THR1p8_S0p02124475_M0p04503832_G0p0040_QH0p04844575_MJ0p00000060_SJ0p00055176_Pp0833333333_XMINneg0p02_XMAX0p02_NPT200_NIT200.csv  w =  0.128403
%simulation_results_targeted_run/f_out_TARGETED_THR1p8_S0p02124475_M0p04503832_G0p0045_QH0p04844575_MJ0p00000060_SJ0p00055176_Pp0833333333_XMINneg0p02_XMAX0p02_NPT200_NIT200.csv  w =  0.101238
%simulation_results_targeted_run/f_out_TARGETED_THR1p8_S0p02124475_M0p04503832_G0p0050_QH0p04844575_MJ0p00000060_SJ0p00055176_Pp0833333333_XMINneg0p02_XMAX0p02_NPT200_NIT200.csv  w =  0.162955
%simulation_results_targeted_run/f_out_TARGETED_THR1p8_S0p02124475_M0p04503832_G0p0060_QH0p04844575_MJ0p00000060_SJ0p00055176_Pp0833333333_XMINneg0p02_XMAX0p02_NPT200_NIT200.csv  w =  0.405502
%log-likelihood = -10641531.010
%Wrote mix_out.csv
%
%PGFPlots snippet (mixture curve):
%\addplot+[semithick] table [x=x, y=mixture_density, col sep=comma] {mix_out.csv};
%f_out_TARGETED_THR1p8_S0p02124475_M0p04503832_G0p0030_QH0p04844575_MJ0p00000060_SJ0p00055176_Pp0833333333_XMINneg0p02_XMAX0p02_NPT200_NIT200.csv: w=0.201902 => vol=10245898.345, prof=57025.406, contrib_vol=2068666.830, contrib_prof=11513.541
%f_out_TARGETED_THR1p8_S0p02124475_M0p04503832_G0p0040_QH0p04844575_MJ0p00000060_SJ0p00055176_Pp0833333333_XMINneg0p02_XMAX0p02_NPT200_NIT200.csv: w=0.128403 => vol=9049274.195, prof=47416.940, contrib_vol=1161954.084, contrib_prof=6088.478
%f_out_TARGETED_THR1p8_S0p02124475_M0p04503832_G0p0045_QH0p04844575_MJ0p00000060_SJ0p00055176_Pp0833333333_XMINneg0p02_XMAX0p02_NPT200_NIT200.csv: w=0.101238 => vol=8448150.770, prof=42945.877, contrib_vol=855277.891, contrib_prof=4347.775
%f_out_TARGETED_THR1p8_S0p02124475_M0p04503832_G0p0050_QH0p04844575_MJ0p00000060_SJ0p00055176_Pp0833333333_XMINneg0p02_XMAX0p02_NPT200_NIT200.csv: w=0.162955 => vol=7936703.115, prof=38973.483, contrib_vol=1293322.265, contrib_prof=6350.908
%f_out_TARGETED_THR1p8_S0p02124475_M0p04503832_G0p0060_QH0p04844575_MJ0p00000060_SJ0p00055176_Pp0833333333_XMINneg0p02_XMAX0p02_NPT200_NIT200.csv: w=0.405502 => vol=6901948.625, prof=31606.676, contrib_vol=2798753.740, contrib_prof=12816.569
%
%== Weighted sums using mixture weights ==
%Direction: total
%TVL scale factor (TVL/2): 46946926.000000
%Weighted daily volume: 8177974.809271
%Weighted daily volume (percent of reference): 89.96%
%Weighted daily profit: 41117.271002
%
%
%
% python step3_estimate_volume_and_profit.py --weights-csv simulation_results/weights_tau1p7.csv
%for TVL=93\,893\,852 and W=3096.0 (TVL/2=46\,946\,926)
%tau=1.8 q=0.071 gamma=0.0030 &$485$& \$$6\,191\,749$ &$528$& \$$6\,880\,112$ &\$$8\,559$ \\ 144% 180%
%tau=1.8 q=0.071 gamma=0.0040 &$369$& \$$4\,704\,107$ &$397$& \$$5\,165\,918$ &\$$6\,439$ \\ 109% 135%
%tau=1.8 q=0.071 gamma=0.0050 &$295$& \$$3\,755\,750$ &$318$& \$$4\,118\,851$ &\$$5\,084$ \\ 87% 107%
%tau=1.8 q=0.071 gamma=0.0060 &$245$& \$$3\,087\,258$ &$264$& \$$3\,377\,494$ &\$$4\,046$ \\ 71% 85%
%tau=1.7 q=0.083 gamma=0.0030 &$470$& \$$5\,755\,054$ &$512$& \$$6\,411\,274$ &\$$7\,470$ \\ 134% 157%
%tau=1.7 q=0.083 gamma=0.0040 &$357$& \$$4\,369\,678$ &$385$& \$$4\,808\,029$ &\$$5\,621$ \\ 101% 118%
%tau=1.7 q=0.083 gamma=0.0050 &$285$& \$$3\,492\,341$ &$308$& \$$3\,837\,826$ &\$$4\,456$ \\ 81% 94%
%tau=1.7 q=0.083 gamma=0.0060 &$237$& \$$2\,882\,204$ &$256$& \$$3\,160\,618$ &\$$3\,584$ \\ 66% 75%
%Using weights from simulation_results/weights_tau1p7.csv
%DEBUG: weight component 'simulation_results/f_out_Q0p08271373_P0p08333333_GP0p00500000_GM0p00500000_CS0p00005828_CM0p00000027_Th0p50000000.csv' matched rows entry with file='f_out_Q0p08271373_P0p08333333_GP0p00500000_GM0p00500000_CS0p00005828_CM0p00000027_Th0p50000000.csv' weight=0.3370609132226227
%DEBUG: weight component 'simulation_results/f_out_Q0p08271373_P0p08333333_GP0p00600000_GM0p00600000_CS0p00005828_CM0p00000027_Th0p50000000.csv' matched rows entry with file='f_out_Q0p08271373_P0p08333333_GP0p00600000_GM0p00600000_CS0p00005828_CM0p00000027_Th0p50000000.csv' weight=0.2859461263013639
%DEBUG: weight component 'simulation_results/f_out_Q0p08271373_P0p08333333_GP0p00300000_GM0p00300000_CS0p00005828_CM0p00000027_Th0p50000000.csv' matched rows entry with file='f_out_Q0p08271373_P0p08333333_GP0p00300000_GM0p00300000_CS0p00005828_CM0p00000027_Th0p50000000.csv' weight=0.1968862504768751
%DEBUG: weight component 'simulation_results/f_out_Q0p08271373_P0p08333333_GP0p00400000_GM0p00400000_CS0p00005828_CM0p00000027_Th0p50000000.csv' matched rows entry with file='f_out_Q0p08271373_P0p08333333_GP0p00400000_GM0p00400000_CS0p00005828_CM0p00000027_Th0p50000000.csv' weight=0.1801067099991381
%tau=1.7 q=0.083 gamma=0.0060 &$321$& \$$3\,921\,386$ &$347$& \$$4\,325\,598$ &\$$5\,010$ \\ 91% 105%
\begin{tikzpicture}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\pgfplotsset{legend image post style={xscale=0.5}}

\begin{axis}[
  font=\footnotesize,
  height=40mm,
  legend columns=4,                % <-- 3 oszlop: Model | Volume | Profit
  legend cell align={left},
  legend style={
    fill opacity=1, row sep=2pt, 
    draw=none,
    at={(1.05,1.05)},
    anchor=north west,
    text opacity=1,
    align=left,
    font=\footnotesize,
    /tikz/nodes={inner sep=1pt},
    /tikz/column sep=1pt},
  ylabel style={yshift=-1.5ex},
  minor xtick={},
  minor ytick={},
  tick pos=left,
  width=60mm,
  x grid style={darkgrey176},
  xlabel={$z_t$},
  xmin=-0.007, xmax=0.007,
  xtick style={color=black},
  xtick={-0.006,-0.003,0,0.003,0.006},
  xticklabels={-60, -30, 0, 30, 60bp},
  scaled x ticks=false,
  minor x tick num=2,
  y grid style={darkgrey176},
  ylabel={Stationary Prob. ($f_n$)},
  ymin=0,
  ytick style={color=black},  
  ytick={0,0.01,0.02,0.03,0.04},
  yticklabels={0,0.01,0.02,0.03,0.04},
    scaled y ticks=false,
]

% -------- Legend header row --------
\addlegendimage{empty legend}\addlegendentry{\textbf{Model}}
\addlegendimage{empty legend}\addlegendentry{\textbf{Volume}}
\addlegendimage{empty legend}\addlegendentry{\textbf{Profit}}
\addlegendimage{empty legend}\addlegendentry{\textbf{Vol/P}}

% -------- gamma = 0 bp --------
\addplot[steelblue31119180,mark=none]
  table [x=x, y expr={\thisrow{density_0}/5000}, col sep=comma]
  {figures/mixture_fit_out.csv};
\addlegendentry{$\gamma_{\text{CEX}}=0$ bp}     % 1. oszlop (színes ikon)
\addlegendimage{empty legend}\addlegendentry{75\%}  % 2. oszlop (Volume)
\addlegendimage{empty legend}\addlegendentry{93\%}  % 3. oszlop (Profit)
\addlegendimage{empty legend}\addlegendentry{1312}

% -------- gamma = 10 bp --------
\addplot[red,mark=none]
  table [x=x, y expr={\thisrow{density_1}/5000}, col sep=comma]
  {figures/mixture_fit_out.csv};
\addlegendentry{$\gamma_{\text{CEX}}=10$ bp}
\addlegendimage{empty legend}\addlegendentry{58\%}
\addlegendimage{empty legend}\addlegendentry{72\%}
\addlegendimage{empty legend}\addlegendentry{1264}


% -------- gamma = 20 bp --------
\addplot[orange,mark=none]
  table [x=x, y expr={\thisrow{density_2}/5000}, col sep=comma]
  {figures/mixture_fit_out.csv};
\addlegendentry{$\gamma_{\text{CEX}}=20$ bp}
\addlegendimage{empty legend}\addlegendentry{46\%}
\addlegendimage{empty legend}\addlegendentry{57\%}
\addlegendimage{empty legend}\addlegendentry{1264}
% -------- gamma = 30 bp --------
\addplot[brown,mark=none]
  table [x=x, y expr={\thisrow{density_3}/5000}, col sep=comma]
  {figures/mixture_fit_out.csv};
\addlegendentry{$\gamma_{\text{CEX}}=30$ bp}
\addlegendimage{empty legend}\addlegendentry{39\%}
\addlegendimage{empty legend}\addlegendentry{48\%}
\addlegendimage{empty legend}\addlegendentry{1267}
% -------- linear fit --------
\addplot[thick,blue,mark=none]
  table [x=x, y expr={\thisrow{mixture_density}/5000}, col sep=comma]
  {figures/mixture_fit_out.csv};
\addlegendentry{Linear fit}
\addlegendimage{empty legend}\addlegendentry{51\%}
\addlegendimage{empty legend}\addlegendentry{63\%}
\addlegendimage{empty legend}\addlegendentry{1274}
% -------- empirical histogram --------
\addplot[thick,black,mark=none]
  table [x=x, y expr={\thisrow{empirical_counts}/100000}, col sep=comma]
  {figures/mixture_fit_out.csv};
\addlegendentry{Histogram \\of misprice}
\addlegendimage{empty legend}\addlegendentry{ }
\addlegendimage{empty legend}\addlegendentry{ }

\end{axis}
\end{tikzpicture}
